Non-relativistic free-free emission due to $n-$distribution of electrons - Radiative cooling and thermally averaged and total Gaunt factors

Tracking the thermal evolution of plasmas, characterized by an n-distribution, using numerical simulations, requires the determination of the emission spectra and of the radiative losses due to free-free emission from the correspond- ing temperature averaged and total Gaunt factors. Detailed calculations of the latter are presented, associated to n-distributed electrons with the parameter n ranging from 1 (corresponding to the Maxwell-Boltzmann distribu- tion) to 100. The temperature averaged and total Gaunt factors, with decreasing n tend to those obtained with the Maxwell-Boltzmann distribution. Radiative losses due to free-free emission in a plasma evolving under collisional ionization equilibrium conditions and composed by H, He, C, N, O, Ne, Mg, Si, S, and Fe ions, are presented. These losses decrease with the decrease in the parameter n reaching a minimum when n = 1, and, thus converging to the losses of a thermal plasma. Tables of the thermal averaged and total Gaunt factors calculated for n distributions and a wide range electron and photon energies are presented.

==> (inline-0) <==
\begin{deluxetable*}{rcccccccccccc}
		
		\tabletypesize{\scriptsize}
		\tablecaption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and Maxwellian 
			distribution, that is, $n$-distribution with $n=1$.}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{12}{c}{log $u$}\\
			\colhead{} & \colhead{-5.00} & \colhead{-4.00}& \colhead{-3.00}& \colhead{-2.00}& \colhead{-1.00}& 
			\colhead{0.00}& \colhead{1.00}& \colhead{2.00}& \colhead{3.00}& \colhead{4.00} & \colhead{5.00} & \colhead{6.00} 
		}
		\startdata
		-5.000 &  6.7989E+00 &  5.5296E+00 &  4.2615E+00 &  3.0038E+00 &  1.8090E+00 &  8.4458E-01 &  3.0462E-01 &  
		9.8499E-02 &  3.1238E-02 &  9.8827E-03 &  3.1255E-03 &  9.8838E-04 \\
		-4.900 &  6.7989E+00 &  5.5296E+00 &  4.2615E+00 &  3.0040E+00 &  1.8094E+00 &  8.4508E-01 &  3.0494E-01 &  
		9.8619E-02 &  3.1278E-02 &  9.8956E-03 &  3.1296E-03 &  9.8968E-04 \\
		-4.800 &  6.7989E+00 &  5.5296E+00 &  4.2615E+00 &  3.0042E+00 &  1.8098E+00 &  8.4563E-01 &  3.0528E-01 &  
		9.8760E-02 &  3.1326E-02 &  9.9111E-03 &  3.1345E-03 &  9.9125E-04 \\
		-4.700 &  6.7989E+00 &  5.5296E+00 &  4.2616E+00 &  3.0044E+00 &  1.8103E+00 &  8.4626E-01 &  3.0568E-01 &  
		9.8912E-02 &  3.1377E-02 &  9.9276E-03 &  3.1397E-03 &  9.9291E-04 \\
		-4.600 &  6.7989E+00 &  5.5295E+00 &  4.2616E+00 &  3.0046E+00 &  1.8108E+00 &  8.4695E-01 &  3.0611E-01 &  
		9.9090E-02 &  3.1438E-02 &  9.9471E-03 &  3.1459E-03 &  9.9487E-04 \\
		-4.500 &  6.7988E+00 &  5.5295E+00 &  4.2616E+00 &  3.0048E+00 &  1.8115E+00 &  8.4775E-01 &  3.0661E-01 &  
		9.9283E-02 &  3.1502E-02 &  9.9680E-03 &  3.1526E-03 &  9.9698E-04 \\
		-4.400 &  6.7988E+00 &  5.5295E+00 &  4.2617E+00 &  3.0051E+00 &  1.8122E+00 &  8.4863E-01 &  3.0716E-01 &  
		9.9507E-02 &  3.1578E-02 &  9.9925E-03 &  3.1604E-03 &  9.9945E-04 \\
		-4.300 &  6.7988E+00 &  5.5295E+00 &  4.2617E+00 &  3.0054E+00 &  1.8130E+00 &  8.4963E-01 &  3.0779E-01 &  
		9.9751E-02 &  3.1661E-02 &  1.0019E-02 &  3.1688E-03 &  1.0021E-03 \\
		-4.200 &  6.7987E+00 &  5.5295E+00 &  4.2618E+00 &  3.0057E+00 &  1.8138E+00 &  8.5073E-01 &  3.0849E-01 &  
		1.0003E-01 &  3.1757E-02 &  1.0050E-02 &  3.1787E-03 &  1.0052E-03 \\
		-4.100 &  6.7987E+00 &  5.5294E+00 &  4.2618E+00 &  3.0061E+00 &  1.8148E+00 &  8.5200E-01 &  3.0928E-01 &  
		1.0034E-01 
		&  3.1861E-02 &  1.0084E-02 &  3.1894E-03 &  1.0086E-03 \\
		-4.000 &  6.7986E+00 &  5.5294E+00 &  4.2618E+00 &  3.0065E+00 &  1.8159E+00 &  8.5339E-01 &  3.1017E-01 &  
		1.0070E-01 
		&  3.1982E-02 &  1.0123E-02 &  3.2019E-03 &  1.0126E-03 \\
		-3.900 &  6.7985E+00 &  5.5293E+00 &  4.2619E+00 &  3.0070E+00 &  1.8171E+00 &  8.5498E-01 &  3.1117E-01 &  
		1.0110E-01 
		&  3.2115E-02 &  1.0166E-02 &  3.2155E-03 &  1.0169E-03 \\
		-3.800 &  6.7984E+00 &  5.5292E+00 &  4.2619E+00 &  3.0074E+00 &  1.8185E+00 &  8.5675E-01 &  3.1229E-01 &  
		1.0155E-01 
		&  3.2268E-02 &  1.0215E-02 &  3.2312E-03 &  1.0219E-03 \\
		-3.700 &  6.7983E+00 &  5.5291E+00 &  4.2619E+00 &  3.0080E+00 &  1.8200E+00 &  8.5875E-01 &  3.1356E-01 &  
		1.0205E-01 &  3.2438E-02 &  1.0270E-02 &  3.2486E-03 &  1.0274E-03 \\
		-3.600 &  6.7982E+00 &  5.5290E+00 &  4.2619E+00 &  3.0086E+00 &  1.8217E+00 &  8.6099E-01 &  3.1499E-01 &  
		1.0262E-01 &  3.2632E-02 &  1.0333E-02 &  3.2686E-03 &  1.0337E-03 \\
		-3.500 &  6.7980E+00 &  5.5288E+00 &  4.2619E+00 &  3.0092E+00 &  1.8236E+00 &  8.6352E-01 &  3.1660E-01 &  
		1.0326E-01 &  3.2848E-02 &  1.0402E-02 &  3.2908E-03 &  1.0408E-03 \\
		-3.400 &  6.7977E+00 &  5.5286E+00 &  4.2618E+00 &  3.0099E+00 &  1.8258E+00 &  8.6634E-01 &  3.1841E-01 &  
		1.0399E-01 &  3.3095E-02 &  1.0482E-02 &  3.3162E-03 &  1.0488E-03 \\
		-3.300 &  6.7974E+00 &  5.5283E+00 &  4.2617E+00 &  3.0106E+00 &  1.8281E+00 &  8.6953E-01 &  3.2045E-01 &  
		1.0480E-01 &  3.3371E-02 &  1.0571E-02 &  3.3446E-03 &  1.0578E-03 \\
		-3.200 &  6.7970E+00 &  5.5279E+00 &  4.2615E+00 &  3.0114E+00 &  1.8308E+00 &  8.7310E-01 &  3.2275E-01 &  
		1.0573E-01 
		&  3.3687E-02 &  1.0673E-02 &  3.3770E-03 &  1.0681E-03 \\
		-3.100 &  6.7965E+00 &  5.5275E+00 &  4.2613E+00 &  3.0122E+00 &  1.8337E+00 &  8.7713E-01 &  3.2536E-01 &  
		1.0677E-01 
		&  3.4040E-02 &  1.0787E-02 &  3.4134E-03 &  1.0796E-03 \\
		-3.000 &  6.7959E+00 &  5.5269E+00 &  4.2610E+00 &  3.0130E+00 &  1.8369E+00 &  8.8163E-01 &  3.2830E-01 &  
		1.0796E-01 &  3.4444E-02 &  1.0918E-02 &  3.4550E-03 &  1.0928E-03 \\
		-2.900 &  6.7951E+00 &  5.5262E+00 &  4.2606E+00 &  3.0139E+00 &  1.8404E+00 &  8.8671E-01 &  3.3162E-01 &  
		1.0930E-01 
		&  3.4899E-02 &  1.1065E-02 &  3.5018E-03 &  1.1076E-03 \\
		-2.800 &  6.7942E+00 &  5.5253E+00 &  4.2600E+00 &  3.0147E+00 &  1.8443E+00 &  8.9240E-01 &  3.3538E-01 &  
		1.1083E-01 &  3.5418E-02 &  1.1233E-02 &  3.5553E-03 &  1.1246E-03 \\
		-2.700 &  6.7930E+00 &  5.5241E+00 &  4.2592E+00 &  3.0155E+00 &  1.8486E+00 &  8.9879E-01 &  3.3963E-01 &  
		1.1255E-01 &  3.6005E-02 &  1.1423E-02 &  3.6157E-03 &  1.1437E-03 \\
		-2.600 &  6.7915E+00 &  5.5227E+00 &  4.2582E+00 &  3.0162E+00 &  1.8533E+00 &  9.0593E-01 &  3.4443E-01 &  
		1.1451E-01 
		&  3.6676E-02 &  1.1640E-02 &  3.6849E-03 &  1.1657E-03 \\
		-2.500 &  6.7897E+00 &  5.5210E+00 &  4.2569E+00 &  3.0168E+00 &  1.8583E+00 &  9.1394E-01 &  3.4988E-01 &  
		1.1674E-01 
		&  3.7436E-02 &  1.1886E-02 &  3.7633E-03 &  1.1905E-03 \\
		-2.400 &  6.7875E+00 &  5.5188E+00 &  4.2552E+00 &  3.0172E+00 &  1.8637E+00 &  9.2288E-01 &  3.5604E-01 &  
		1.1928E-01 
		&  3.8307E-02 &  1.2168E-02 &  3.8532E-03 &  1.2190E-03 \\
		-2.300 &  6.7848E+00 &  5.5162E+00 &  4.2531E+00 &  3.0174E+00 &  1.8694E+00 &  9.3285E-01 &  3.6303E-01 &  
		1.2217E-01 
		&  3.9296E-02 &  1.2489E-02 &  3.9554E-03 &  1.2514E-03 \\
		-2.200 &  6.7815E+00 &  5.5130E+00 &  4.2505E+00 &  3.0173E+00 &  1.8754E+00 &  9.4393E-01 &  3.7092E-01 &  
		1.2547E-01 
		&  4.0431E-02 &  1.2857E-02 &  4.0727E-03 &  1.2886E-03 \\
		-2.100 &  6.7775E+00 &  5.5091E+00 &  4.2472E+00 &  3.0167E+00 &  1.8817E+00 &  9.5620E-01 &  3.7987E-01 &  
		1.2922E-01 
		&  4.1724E-02 &  1.3277E-02 &  4.2065E-03 &  1.3310E-03 \\
		-2.000 &  6.7727E+00 &  5.5045E+00 &  4.2433E+00 &  3.0156E+00 &  1.8881E+00 &  9.6973E-01 &  3.8997E-01 &  
		1.3351E-01 
		&  4.3207E-02 &  1.3759E-02 &  4.3604E-03 &  1.3798E-03 \\
		-1.900 &  6.7671E+00 &  5.4989E+00 &  4.2385E+00 &  3.0138E+00 &  1.8945E+00 &  9.8459E-01 &  4.0140E-01 &  
		1.3840E-01 
		&  4.4903E-02 &  1.4310E-02 &  4.5363E-03 &  1.4356E-03 \\
		-1.800 &  6.7604E+00 &  5.4924E+00 &  4.2327E+00 &  3.0113E+00 &  1.9008E+00 &  1.0008E+00 &  4.1427E-01 &  
		1.4399E-01 &  4.6850E-02 &  1.4945E-02 &  4.7389E-03 &  1.4999E-03 \\
		-1.700 &  6.7525E+00 &  5.4846E+00 &  4.2258E+00 &  3.0078E+00 &  1.9069E+00 &  1.0184E+00 &  4.2879E-01 &  
		1.5037E-01 &  4.9080E-02 &  1.5672E-02 &  4.9711E-03 &  1.5735E-03 \\
		-1.600 &  6.7432E+00 &  5.4756E+00 &  4.2177E+00 &  3.0033E+00 &  1.9124E+00 &  1.0373E+00 &  4.4508E-01 &  
		1.5765E-01 
		&  5.1642E-02 &  1.6510E-02 &  5.2387E-03 &  1.6584E-03 \\
		-1.500 &  6.7325E+00 &  5.4650E+00 &  4.2081E+00 &  2.9975E+00 &  1.9174E+00 &  1.0574E+00 &  4.6336E-01 &  
		1.6596E-01 &  5.4579E-02 &  1.7471E-02 &  5.5461E-03 &  1.7559E-03 \\
		-1.400 &  6.7200E+00 &  5.4527E+00 &  4.1969E+00 &  2.9903E+00 &  1.9214E+00 &  1.0787E+00 &  4.8375E-01 &  
		1.7543E-01 
		&  5.7955E-02 &  1.8579E-02 &  5.9005E-03 &  1.8684E-03 \\
		-1.300 &  6.7057E+00 &  5.4386E+00 &  4.1839E+00 &  2.9815E+00 &  1.9244E+00 &  1.1008E+00 &  5.0644E-01 &  
		1.8622E-01 &  6.1824E-02 &  1.9852E-02 &  6.3079E-03 &  1.9978E-03 \\
		-1.200 &  6.6892E+00 &  5.4224E+00 &  4.1689E+00 &  2.9709E+00 &  1.9261E+00 &  1.1237E+00 &  5.3153E-01 &  
		1.9848E-01 
		&  6.6267E-02 &  2.1317E-02 &  6.7777E-03 &  2.1470E-03 \\
		-1.100 &  6.6704E+00 &  5.4038E+00 &  4.1517E+00 &  2.9584E+00 &  1.9261E+00 &  1.1468E+00 &  5.5915E-01 &  
		2.1238E-01 
		&  7.1353E-02 &  2.3000E-02 &  7.3175E-03 &  2.3184E-03 \\
		-1.000 &  6.6491E+00 &  5.3828E+00 &  4.1321E+00 &  2.9436E+00 &  1.9244E+00 &  1.1698E+00 &  5.8929E-01 &  
		2.2811E-01 
		&  7.7179E-02 &  2.4936E-02 &  7.9392E-03 &  2.5160E-03 \\
		-0.900 &  6.6251E+00 &  5.3591E+00 &  4.1099E+00 &  2.9265E+00 &  1.9207E+00 &  1.1921E+00 &  6.2197E-01 &  
		2.4585E-01 
		&  8.3829E-02 &  2.7154E-02 &  8.6525E-03 &  2.7427E-03 \\
		-0.800 &  6.5982E+00 &  5.3325E+00 &  4.0850E+00 &  2.9069E+00 &  1.9148E+00 &  1.2134E+00 &  6.5702E-01 &  
		2.6576E-01 &  9.1417E-02 &  2.9698E-02 &  9.4720E-03 &  3.0034E-03 \\
		-0.700 &  6.5683E+00 &  5.3030E+00 &  4.0572E+00 &  2.8847E+00 &  1.9065E+00 &  1.2330E+00 &  6.9425E-01 &  
		2.8804E-01 &  1.0004E-01 &  3.2605E-02 &  1.0410E-02 &  3.3018E-03 \\
		-0.600 &  6.5353E+00 &  5.2704E+00 &  4.0264E+00 &  2.8597E+00 &  1.8959E+00 &  1.2505E+00 &  7.3330E-01 &  
		3.1279E-01 &  1.0983E-01 &  3.5925E-02 &  1.1483E-02 &  3.6437E-03 \\
		-0.500 &  6.4992E+00 &  5.2347E+00 &  3.9927E+00 &  2.8321E+00 &  1.8827E+00 &  1.2654E+00 &  7.7372E-01 &  
		3.4019E-01 &  1.2089E-01 &  3.9703E-02 &  1.2707E-02 &  4.0337E-03 \\
		-0.400 &  6.4599E+00 &  5.1959E+00 &  3.9560E+00 &  2.8018E+00 &  1.8671E+00 &  1.2774E+00 &  8.1493E-01 &  
		3.7025E-01 &  1.3336E-01 &  4.3997E-02 &  1.4102E-02 &  4.4786E-03 \\
		-0.300 &  6.4176E+00 &  5.1541E+00 &  3.9164E+00 &  2.7688E+00 &  1.8491E+00 &  1.2863E+00 &  8.5619E-01 &  
		4.0308E-01 
		&  1.4735E-01 &  4.8858E-02 &  1.5686E-02 &  4.9841E-03 \\
		-0.200 &  6.3724E+00 &  5.1094E+00 &  3.8741E+00 &  2.7335E+00 &  1.8289E+00 &  1.2919E+00 &  8.9679E-01 &  
		4.3856E-01 &  1.6299E-01 &  5.4354E-02 &  1.7483E-02 &  5.5583E-03 \\
		-0.100 &  6.3244E+00 &  5.0621E+00 &  3.8293E+00 &  2.6959E+00 &  1.8067E+00 &  1.2944E+00 &  9.3581E-01 &  
		4.7668E-01 &  1.8041E-01 &  6.0543E-02 &  1.9513E-02 &  6.2079E-03 \\
		0.000 &  6.2739E+00 &  5.0122E+00 &  3.7821E+00 &  2.6563E+00 &  1.7827E+00 &  1.2938E+00 &  9.7258E-01 &  
		5.1717E-01 
		&  1.9972E-01 &  6.7502E-02 &  2.1806E-02 &  6.9427E-03 \\
		0.100 &  6.2212E+00 &  4.9602E+00 &  3.7329E+00 &  2.6150E+00 &  1.7572E+00 &  1.2904E+00 &  1.0062E+00 &  
		5.5985E-01 &  2.2105E-01 &  7.5297E-02 &  2.4387E-02 &  7.7707E-03 \\
		0.200 &  6.1665E+00 &  4.9063E+00 &  3.6820E+00 &  2.5723E+00 &  1.7305E+00 &  1.2846E+00 &  1.0361E+00 &  
		6.0427E-01 &  2.4448E-01 &  8.4019E-02 &  2.7291E-02 &  8.7042E-03 \\
		0.300 &  6.1102E+00 &  4.8507E+00 &  3.6296E+00 &  2.5285E+00 &  1.7030E+00 &  1.2769E+00 &  1.0618E+00 &  
		6.5008E-01 &  2.7013E-01 &  9.3744E-02 &  3.0548E-02 &  9.7529E-03 \\
		0.400 &  6.0524E+00 &  4.7938E+00 &  3.5761E+00 &  2.4839E+00 &  1.6749E+00 &  1.2676E+00 &  1.0832E+00 &  
		6.9666E-01 &  2.9805E-01 &  1.0457E-01 &  3.4202E-02 &  1.0932E-02 \\
		0.500 &  5.9934E+00 &  4.7359E+00 &  3.5217E+00 &  2.4388E+00 &  1.6466E+00 &  1.2572E+00 &  1.1000E+00 &  
		7.4348E-01 &  3.2834E-01 &  1.1660E-01 &  3.8289E-02 &  1.2255E-02 \\
		0.600 &  5.9336E+00 &  4.6770E+00 &  3.4667E+00 &  2.3935E+00 &  1.6183E+00 &  1.2460E+00 &  1.1126E+00 &  
		7.8980E-01 
		&  3.6098E-01 &  1.2994E-01 &  4.2865E-02 &  1.3739E-02 \\
		0.700 &  5.8730E+00 &  4.6176E+00 &  3.4112E+00 &  2.3481E+00 &  1.5902E+00 &  1.2343E+00 &  1.1212E+00 &  
		8.3493E-01 
		&  3.9602E-01 &  1.4470E-01 &  4.7974E-02 &  1.5402E-02 \\
		0.800 &  5.8119E+00 &  4.5576E+00 &  3.3554E+00 &  2.3028E+00 &  1.5625E+00 &  1.2223E+00 &  1.1263E+00 &  
		8.7817E-01 
		&  4.3336E-01 &  1.6100E-01 &  5.3683E-02 &  1.7267E-02 \\
		0.900 &  5.7503E+00 &  4.4974E+00 &  3.2996E+00 &  2.2579E+00 &  1.5352E+00 &  1.2104E+00 &  1.1286E+00 &  
		9.1873E-01 
		&  4.7298E-01 &  1.7896E-01 &  6.0049E-02 &  1.9354E-02 \\
		1.000 &  5.6884E+00 &  4.4369E+00 &  3.2438E+00 &  2.2134E+00 &  1.5087E+00 &  1.1987E+00 &  1.1285E+00 &  
		9.5609E-01 
		&  5.1461E-01 &  1.9870E-01 &  6.7151E-02 &  2.1693E-02 \\
		1.100 &  5.6263E+00 &  4.3762E+00 &  3.1880E+00 &  2.1694E+00 &  1.4828E+00 &  1.1872E+00 &  1.1266E+00 &  
		9.8951E-01 
		&  5.5814E-01 &  2.2036E-01 &  7.5057E-02 &  2.4309E-02 \\
		1.200 &  5.5640E+00 &  4.3155E+00 &  3.1325E+00 &  2.1260E+00 &  1.4578E+00 &  1.1761E+00 &  1.1233E+00 &  
		1.0188E+00 
		&  6.0312E-01 &  2.4404E-01 &  8.3861E-02 &  2.7240E-02 \\
		1.300 &  5.5015E+00 &  4.2548E+00 &  3.0772E+00 &  2.0833E+00 &  1.4336E+00 &  1.1653E+00 &  1.1192E+00 &  
		1.0435E+00 
		&  6.4930E-01 &  2.6986E-01 &  9.3645E-02 &  3.0515E-02 \\
		1.400 &  5.4390E+00 &  4.1941E+00 &  3.0222E+00 &  2.0414E+00 &  1.4102E+00 &  1.1550E+00 &  1.1144E+00 &  
		1.0637E+00 
		&  6.9605E-01 &  2.9790E-01 &  1.0452E-01 &  3.4182E-02 \\
		1.500 &  5.3764E+00 &  4.1334E+00 &  2.9676E+00 &  2.0002E+00 &  1.3877E+00 &  1.1452E+00 &  1.1092E+00 &  
		1.0795E+00 
		&  7.4291E-01 &  3.2827E-01 &  1.1657E-01 &  3.8278E-02 \\
		1.600 &  5.3138E+00 &  4.0729E+00 &  2.9133E+00 &  1.9598E+00 &  1.3661E+00 &  1.1359E+00 &  1.1039E+00 &  
		1.0912E+00 
		&  7.8918E-01 &  3.6095E-01 &  1.2992E-01 &  4.2859E-02 \\
		1.700 &  5.2511E+00 &  4.0125E+00 &  2.8595E+00 &  1.9203E+00 &  1.3453E+00 &  1.1271E+00 &  1.0984E+00 &  
		1.0992E+00 
		&  8.3420E-01 &  3.9602E-01 &  1.4469E-01 &  4.7971E-02 \\
		1.800 &  5.1885E+00 &  3.9522E+00 &  2.8062E+00 &  1.8817E+00 &  1.3255E+00 &  1.1187E+00 &  1.0930E+00 &  
		1.1040E+00 
		&  8.7727E-01 &  4.3337E-01 &  1.6099E-01 &  5.3682E-02 \\
		1.900 &  5.1259E+00 &  3.8921E+00 &  2.7534E+00 &  1.8440E+00 &  1.3065E+00 &  1.1108E+00 &  1.0877E+00 &  
		1.1063E+00 
		&  9.1765E-01 &  4.7299E-01 &  1.7896E-01 &  6.0048E-02 \\
		2.000 &  5.0633E+00 &  3.8322E+00 &  2.7011E+00 &  1.8072E+00 &  1.2884E+00 &  1.1033E+00 &  1.0825E+00 &  
		1.1065E+00 
		&  9.5479E-01 &  5.1462E-01 &  1.9870E-01 &  6.7151E-02 \\
		2.100 &  5.0008E+00 &  3.7725E+00 &  2.6493E+00 &  1.7714E+00 &  1.2711E+00 &  1.0963E+00 &  1.0775E+00 &  
		1.1052E+00 
		&  9.8800E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 \\
		2.200 &  4.9383E+00 &  3.7130E+00 &  2.5981E+00 &  1.7365E+00 &  1.2547E+00 &  1.0897E+00 &  1.0727E+00 &  
		1.1026E+00 
		&  1.0171E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 \\
		2.300 &  4.8759E+00 &  3.6538E+00 &  2.5476E+00 &  1.7026E+00 &  1.2391E+00 &  1.0835E+00 &  1.0681E+00 &  
		1.0993E+00 &  1.0416E+00 &  6.4929E-01 &  2.6987E-01 &  9.3645E-02 \\
		2.400 &  4.8135E+00 &  3.5949E+00 &  2.4977E+00 &  1.6697E+00 &  1.2242E+00 &  1.0778E+00 &  1.0637E+00 &  
		1.0955E+00 &  1.0617E+00 &  6.9602E-01 &  2.9791E-01 &  1.0452E-01 \\
		2.500 &  4.7512E+00 &  3.5362E+00 &  2.4484E+00 &  1.6378E+00 &  1.2102E+00 &  1.0723E+00 &  1.0595E+00 &  
		1.0913E+00 &  1.0773E+00 &  7.4288E-01 &  3.2827E-01 &  1.1657E-01 \\
		2.600 &  4.6891E+00 &  3.4778E+00 &  2.3998E+00 &  1.6069E+00 &  1.1969E+00 &  1.0673E+00 &  1.0556E+00 &  
		1.0869E+00 &  1.0889E+00 &  7.8913E-01 &  3.6095E-01 &  1.2992E-01 \\
		2.700 &  4.6270E+00 &  3.4197E+00 &  2.3520E+00 &  1.5769E+00 &  1.1843E+00 &  1.0625E+00 &  1.0519E+00 &  
		1.0825E+00 
		&  1.0968E+00 &  8.3413E-01 &  3.9602E-01 &  1.4469E-01 \\
		2.800 &  4.5650E+00 &  3.3619E+00 &  2.3048E+00 &  1.5480E+00 &  1.1724E+00 &  1.0581E+00 &  1.0484E+00 &  
		1.0780E+00 &  1.1017E+00 &  8.7718E-01 &  4.3337E-01 &  1.6099E-01 \\
		2.900 &  4.5031E+00 &  3.3045E+00 &  2.2584E+00 &  1.5201E+00 &  1.1612E+00 &  1.0540E+00 &  1.0451E+00 &  
		1.0736E+00 
		&  1.1040E+00 &  9.1754E-01 &  4.7299E-01 &  1.7896E-01 \\
		3.000 &  4.4414E+00 &  3.2474E+00 &  2.2129E+00 &  1.4932E+00 &  1.1506E+00 &  1.0501E+00 &  1.0420E+00 &  
		1.0693E+00 &  1.1042E+00 &  9.5466E-01 &  5.1462E-01 &  1.9870E-01 \\
		3.100 &  4.3797E+00 &  3.1907E+00 &  2.1680E+00 &  1.4673E+00 &  1.1406E+00 &  1.0466E+00 &  1.0391E+00 &  
		1.0652E+00 
		&  1.1030E+00 &  9.8785E-01 &  5.5814E-01 &  2.2036E-01 \\
		3.200 &  4.3183E+00 &  3.1345E+00 &  2.1241E+00 &  1.4423E+00 &  1.1312E+00 &  1.0432E+00 &  1.0363E+00 &  
		1.0612E+00 
		&  1.1005E+00 &  1.0169E+00 &  6.0312E-01 &  2.4404E-01 \\
		3.300 &  4.2569E+00 &  3.0786E+00 &  2.0809E+00 &  1.4184E+00 &  1.1224E+00 &  1.0401E+00 &  1.0338E+00 &  
		1.0573E+00 &  1.0973E+00 &  1.0414E+00 &  6.4929E-01 &  2.6987E-01 \\
		3.400 &  4.1957E+00 &  3.0231E+00 &  2.0387E+00 &  1.3954E+00 &  1.1141E+00 &  1.0372E+00 &  1.0314E+00 &  
		1.0537E+00 
		&  1.0935E+00 &  1.0615E+00 &  6.9602E-01 &  2.9791E-01 \\
		3.500 &  4.1347E+00 &  2.9682E+00 &  1.9973E+00 &  1.3733E+00 &  1.1064E+00 &  1.0346E+00 &  1.0292E+00 &  
		1.0502E+00 &  1.0895E+00 &  1.0771E+00 &  7.4288E-01 &  3.2827E-01 \\
		3.600 &  4.0739E+00 &  2.9136E+00 &  1.9568E+00 &  1.3522E+00 &  1.0991E+00 &  1.0321E+00 &  1.0271E+00 &  
		1.0469E+00 
		&  1.0852E+00 &  1.0887E+00 &  7.8912E-01 &  3.6095E-01 \\
		3.700 &  4.0133E+00 &  2.8596E+00 &  1.9172E+00 &  1.3321E+00 &  1.0923E+00 &  1.0297E+00 &  1.0252E+00 &  
		1.0438E+00 
		&  1.0808E+00 &  1.0966E+00 &  8.3413E-01 &  3.9602E-01 \\
		3.800 &  3.9528E+00 &  2.8061E+00 &  1.8786E+00 &  1.3128E+00 &  1.0859E+00 &  1.0276E+00 &  1.0234E+00 &  
		1.0409E+00 &  1.0765E+00 &  1.1015E+00 &  8.7718E-01 &  4.3337E-01 \\
		3.900 &  3.8926E+00 &  2.7532E+00 &  1.8409E+00 &  1.2944E+00 &  1.0799E+00 &  1.0256E+00 &  1.0217E+00 &  
		1.0381E+00 &  1.0722E+00 &  1.1037E+00 &  9.1752E-01 &  4.7299E-01 \\
		4.000 &  3.8325E+00 &  2.7008E+00 &  1.8041E+00 &  1.2769E+00 &  1.0743E+00 &  1.0237E+00 &  1.0202E+00 &  
		1.0355E+00 &  1.0680E+00 &  1.1040E+00 &  9.5465E-01 &  5.1462E-01 \\
		4.100 &  3.7728E+00 &  2.6489E+00 &  1.7683E+00 &  1.2602E+00 &  1.0691E+00 &  1.0220E+00 &  1.0187E+00 &  
		1.0330E+00 
		&  1.0639E+00 &  1.1027E+00 &  9.8783E-01 &  5.5814E-01 \\
		4.200 &  3.7132E+00 &  2.5977E+00 &  1.7336E+00 &  1.2444E+00 &  1.0642E+00 &  1.0204E+00 &  1.0174E+00 &  
		1.0308E+00 
		&  1.0600E+00 &  1.1003E+00 &  1.0169E+00 &  6.0312E-01 \\
		4.300 &  3.6539E+00 &  2.5471E+00 &  1.6997E+00 &  1.2293E+00 &  1.0597E+00 &  1.0189E+00 &  1.0161E+00 &  
		1.0286E+00 
		&  1.0563E+00 &  1.0971E+00 &  1.0414E+00 &  6.4929E-01 \\
		4.400 &  3.5949E+00 &  2.4972E+00 &  1.6669E+00 &  1.2150E+00 &  1.0554E+00 &  1.0175E+00 &  1.0150E+00 &  
		1.0266E+00 
		&  1.0527E+00 &  1.0933E+00 &  1.0614E+00 &  6.9602E-01 \\
		4.500 &  3.5362E+00 &  2.4479E+00 &  1.6351E+00 &  1.2015E+00 &  1.0515E+00 &  1.0162E+00 &  1.0139E+00 &  
		1.0247E+00 
		&  1.0493E+00 &  1.0893E+00 &  1.0770E+00 &  7.4288E-01 \\
		4.600 &  3.4778E+00 &  2.3993E+00 &  1.6043E+00 &  1.1887E+00 &  1.0478E+00 &  1.0150E+00 &  1.0129E+00 &  
		1.0230E+00 
		&  1.0460E+00 &  1.0850E+00 &  1.0887E+00 &  7.8912E-01 \\
		4.700 &  3.4197E+00 &  2.3514E+00 &  1.5745E+00 &  1.1766E+00 &  1.0444E+00 &  1.0139E+00 &  1.0119E+00 &  
		1.0214E+00 
		&  1.0430E+00 &  1.0807E+00 &  1.0966E+00 &  8.3413E-01 \\
		4.800 &  3.3619E+00 &  2.3043E+00 &  1.5457E+00 &  1.1652E+00 &  1.0412E+00 &  1.0129E+00 &  1.0111E+00 &  
		1.0198E+00 
		&  1.0401E+00 &  1.0763E+00 &  1.1014E+00 &  8.7717E-01 \\
		4.900 &  3.3044E+00 &  2.2579E+00 &  1.5179E+00 &  1.1544E+00 &  1.0382E+00 &  1.0120E+00 &  1.0103E+00 &  
		1.0184E+00 
		&  1.0374E+00 &  1.0721E+00 &  1.1037E+00 &  9.1752E-01 \\
		5.000 &  3.2474E+00 &  2.2124E+00 &  1.4911E+00 &  1.1443E+00 &  1.0355E+00 &  1.0111E+00 &  1.0095E+00 &  
		1.0171E+00 
		&  1.0348E+00 &  1.0679E+00 &  1.1040E+00 &  9.5465E-01 \\
		5.100 &  3.1907E+00 &  2.1676E+00 &  1.4652E+00 &  1.1347E+00 &  1.0329E+00 &  1.0103E+00 &  1.0088E+00 &  
		1.0159E+00 
		&  1.0324E+00 &  1.0638E+00 &  1.1027E+00 &  9.8783E-01 \\
		5.200 &  3.1344E+00 &  2.1236E+00 &  1.4404E+00 &  1.1257E+00 &  1.0305E+00 &  1.0095E+00 &  1.0082E+00 &  
		1.0147E+00 
		&  1.0302E+00 &  1.0599E+00 &  1.1003E+00 &  1.0169E+00 \\
		5.300 &  3.0785E+00 &  2.0805E+00 &  1.4165E+00 &  1.1172E+00 &  1.0283E+00 &  1.0088E+00 &  1.0076E+00 &  
		1.0137E+00 
		&  1.0281E+00 &  1.0562E+00 &  1.0971E+00 &  1.0414E+00 \\
		5.400 &  3.0231E+00 &  2.0382E+00 &  1.3936E+00 &  1.1093E+00 &  1.0263E+00 &  1.0082E+00 &  1.0070E+00 &  
		1.0127E+00 
		&  1.0261E+00 &  1.0526E+00 &  1.0933E+00 &  1.0614E+00 \\
		5.500 &  2.9681E+00 &  1.9968E+00 &  1.3717E+00 &  1.1019E+00 &  1.0244E+00 &  1.0076E+00 &  1.0065E+00 &  
		1.0118E+00 
		&  1.0243E+00 &  1.0492E+00 &  1.0893E+00 &  1.0770E+00 \\
		5.600 &  2.9136E+00 &  1.9564E+00 &  1.3507E+00 &  1.0949E+00 &  1.0226E+00 &  1.0070E+00 &  1.0060E+00 &  
		1.0109E+00 
		&  1.0226E+00 &  1.0459E+00 &  1.0850E+00 &  1.0886E+00 \\
		5.700 &  2.8596E+00 &  1.9168E+00 &  1.3306E+00 &  1.0883E+00 &  1.0209E+00 &  1.0065E+00 &  1.0056E+00 &  
		1.0101E+00 
		&  1.0210E+00 &  1.0429E+00 &  1.0807E+00 &  1.0966E+00 \\
		5.800 &  2.8061E+00 &  1.8782E+00 &  1.3114E+00 &  1.0822E+00 &  1.0194E+00 &  1.0060E+00 &  1.0052E+00 &  
		1.0094E+00 
		&  1.0195E+00 &  1.0400E+00 &  1.0763E+00 &  1.1014E+00 \\
		5.900 &  2.7531E+00 &  1.8405E+00 &  1.2931E+00 &  1.0765E+00 &  1.0180E+00 &  1.0056E+00 &  1.0048E+00 &  
		1.0087E+00 
		&  1.0181E+00 &  1.0373E+00 &  1.0720E+00 &  1.1037E+00 \\
		6.000 &  2.7007E+00 &  1.8038E+00 &  1.2757E+00 &  1.0711E+00 &  1.0167E+00 &  1.0052E+00 &  1.0044E+00 &  
		1.0081E+00 
		&  1.0168E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 \\
		6.100 &  2.6489E+00 &  1.7680E+00 &  1.2591E+00 &  1.0662E+00 &  1.0155E+00 &  1.0048E+00 &  1.0041E+00 &  
		1.0075E+00 
		&  1.0156E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 \\
		6.200 &  2.5976E+00 &  1.7332E+00 &  1.2433E+00 &  1.0615E+00 &  1.0143E+00 &  1.0044E+00 &  1.0038E+00 &  
		1.0069E+00 
		&  1.0145E+00 &  1.0301E+00 &  1.0599E+00 &  1.1003E+00 \\
		6.300 &  2.5471E+00 &  1.6994E+00 &  1.2283E+00 &  1.0571E+00 &  1.0133E+00 &  1.0041E+00 &  1.0035E+00 &  
		1.0064E+00 
		&  1.0134E+00 &  1.0280E+00 &  1.0561E+00 &  1.0971E+00 \\
		6.400 &  2.4971E+00 &  1.6666E+00 &  1.2141E+00 &  1.0531E+00 &  1.0123E+00 &  1.0038E+00 &  1.0033E+00 &  
		1.0060E+00 
		&  1.0125E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 \\
		6.500 &  2.4478E+00 &  1.6348E+00 &  1.2006E+00 &  1.0493E+00 &  1.0114E+00 &  1.0035E+00 &  1.0030E+00 &  
		1.0055E+00 &  1.0116E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 \\
		6.600 &  2.3993E+00 &  1.6040E+00 &  1.1879E+00 &  1.0458E+00 &  1.0106E+00 &  1.0033E+00 &  1.0028E+00 &  
		1.0051E+00 
		&  1.0107E+00 &  1.0225E+00 &  1.0459E+00 &  1.0850E+00 \\
		6.700 &  2.3514E+00 &  1.5742E+00 &  1.1758E+00 &  1.0425E+00 &  1.0098E+00 &  1.0030E+00 &  1.0026E+00 &  
		1.0047E+00 
		&  1.0099E+00 &  1.0209E+00 &  1.0429E+00 &  1.0807E+00 \\
		6.800 &  2.3043E+00 &  1.5454E+00 &  1.1645E+00 &  1.0394E+00 &  1.0091E+00 &  1.0028E+00 &  1.0024E+00 &  
		1.0044E+00 &  1.0092E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 \\
		6.900 &  2.2579E+00 &  1.5176E+00 &  1.1537E+00 &  1.0366E+00 &  1.0084E+00 &  1.0026E+00 &  1.0022E+00 &  
		1.0041E+00 
		&  1.0086E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 \\
		7.000 &  2.2123E+00 &  1.4908E+00 &  1.1436E+00 &  1.0340E+00 &  1.0078E+00 &  1.0024E+00 &  1.0021E+00 &  
		1.0038E+00 
		&  1.0079E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 \\
		7.100 &  2.1675E+00 &  1.4650E+00 &  1.1341E+00 &  1.0315E+00 &  1.0072E+00 &  1.0022E+00 &  1.0019E+00 &  
		1.0035E+00 
		&  1.0074E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 \\
		7.200 &  2.1236E+00 &  1.4402E+00 &  1.1251E+00 &  1.0292E+00 &  1.0067E+00 &  1.0021E+00 &  1.0018E+00 &  
		1.0032E+00 
		&  1.0068E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 \\
		7.300 &  2.0804E+00 &  1.4163E+00 &  1.1167E+00 &  1.0271E+00 &  1.0062E+00 &  1.0019E+00 &  1.0016E+00 &  
		1.0030E+00 
		&  1.0063E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 \\
		7.400 &  2.0382E+00 &  1.3935E+00 &  1.1088E+00 &  1.0251E+00 &  1.0057E+00 &  1.0018E+00 &  1.0015E+00 &  
		1.0028E+00 
		&  1.0059E+00 &  1.0124E+00 &  1.0261E+00 &  1.0526E+00 \\
		7.500 &  1.9968E+00 &  1.3715E+00 &  1.1014E+00 &  1.0233E+00 &  1.0053E+00 &  1.0016E+00 &  1.0014E+00 &  
		1.0026E+00 
		&  1.0054E+00 &  1.0115E+00 &  1.0242E+00 &  1.0492E+00 \\
		7.600 &  1.9563E+00 &  1.3505E+00 &  1.0944E+00 &  1.0216E+00 &  1.0049E+00 &  1.0015E+00 &  1.0013E+00 &  
		1.0024E+00 
		&  1.0050E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 \\
		7.700 &  1.9168E+00 &  1.3304E+00 &  1.0879E+00 &  1.0200E+00 &  1.0046E+00 &  1.0014E+00 &  1.0012E+00 &  
		1.0022E+00 
		&  1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 \\
		7.800 &  1.8781E+00 &  1.3113E+00 &  1.0818E+00 &  1.0186E+00 &  1.0042E+00 &  1.0013E+00 &  1.0011E+00 &  
		1.0020E+00 
		&  1.0043E+00 &  1.0092E+00 &  1.0194E+00 &  1.0400E+00 \\
		7.900 &  1.8404E+00 &  1.2930E+00 &  1.0762E+00 &  1.0172E+00 &  1.0039E+00 &  1.0012E+00 &  1.0010E+00 &  
		1.0019E+00 
		&  1.0040E+00 &  1.0085E+00 &  1.0181E+00 &  1.0373E+00 \\
		8.000 &  1.8037E+00 &  1.2755E+00 &  1.0708E+00 &  1.0160E+00 &  1.0036E+00 &  1.0011E+00 &  1.0010E+00 &  
		1.0018E+00 
		&  1.0037E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 \\
		8.100 &  1.7680E+00 &  1.2589E+00 &  1.0659E+00 &  1.0148E+00 &  1.0034E+00 &  1.0010E+00 &  1.0009E+00 &  
		1.0016E+00 
		&  1.0034E+00 &  1.0073E+00 &  1.0156E+00 &  1.0324E+00 \\
		8.200 &  1.7332E+00 &  1.2432E+00 &  1.0612E+00 &  1.0137E+00 &  1.0031E+00 &  1.0010E+00 &  1.0008E+00 &  
		1.0015E+00 
		&  1.0032E+00 &  1.0068E+00 &  1.0144E+00 &  1.0301E+00 \\
		8.300 &  1.6994E+00 &  1.2282E+00 &  1.0569E+00 &  1.0127E+00 &  1.0029E+00 &  1.0009E+00 &  1.0008E+00 &  
		1.0014E+00 
		&  1.0029E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 \\
		8.400 &  1.6666E+00 &  1.2140E+00 &  1.0528E+00 &  1.0118E+00 &  1.0027E+00 &  1.0008E+00 &  1.0007E+00 &  
		1.0013E+00 
		&  1.0027E+00 &  1.0058E+00 &  1.0124E+00 &  1.0261E+00 \\
		8.500 &  1.6348E+00 &  1.2005E+00 &  1.0491E+00 &  1.0109E+00 &  1.0025E+00 &  1.0008E+00 &  1.0007E+00 &  
		1.0012E+00 
		&  1.0025E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 \\
		8.600 &  1.6040E+00 &  1.1878E+00 &  1.0456E+00 &  1.0101E+00 &  1.0023E+00 &  1.0007E+00 &  1.0006E+00 &  
		1.0011E+00 
		&  1.0023E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 \\
		8.700 &  1.5742E+00 &  1.1758E+00 &  1.0423E+00 &  1.0094E+00 &  1.0021E+00 &  1.0007E+00 &  1.0006E+00 &  
		1.0010E+00 
		&  1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 \\
		8.800 &  1.5454E+00 &  1.1644E+00 &  1.0393E+00 &  1.0087E+00 &  1.0020E+00 &  1.0006E+00 &  1.0005E+00 &  
		1.0010E+00 
		&  1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 \\
		8.900 &  1.5176E+00 &  1.1537E+00 &  1.0364E+00 &  1.0080E+00 &  1.0018E+00 &  1.0006E+00 &  1.0005E+00 &  
		1.0009E+00 
		&  1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 \\
		9.000 &  1.4908E+00 &  1.1435E+00 &  1.0338E+00 &  1.0074E+00 &  1.0017E+00 &  1.0005E+00 &  1.0004E+00 &  
		1.0008E+00 
		&  1.0017E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 \\
		9.100 &  1.4650E+00 &  1.1340E+00 &  1.0314E+00 &  1.0069E+00 &  1.0016E+00 &  1.0005E+00 &  1.0004E+00 &  
		1.0008E+00 
		&  1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 \\
		9.200 &  1.4402E+00 &  1.1251E+00 &  1.0291E+00 &  1.0064E+00 &  1.0014E+00 &  1.0004E+00 &  1.0004E+00 &  
		1.0007E+00 
		&  1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 \\
		9.300 &  1.4163E+00 &  1.1167E+00 &  1.0270E+00 &  1.0059E+00 &  1.0013E+00 &  1.0004E+00 &  1.0004E+00 &  
		1.0006E+00 
		&  1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 \\
		9.400 &  1.3934E+00 &  1.1088E+00 &  1.0250E+00 &  1.0055E+00 &  1.0012E+00 &  1.0004E+00 &  1.0003E+00 &  
		1.0006E+00 
		&  1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 \\
		9.500 &  1.3715E+00 &  1.1014E+00 &  1.0232E+00 &  1.0051E+00 &  1.0011E+00 &  1.0004E+00 &  1.0003E+00 &  
		1.0006E+00 
		&  1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 \\
		9.600 &  1.3505E+00 &  1.0944E+00 &  1.0215E+00 &  1.0047E+00 &  1.0011E+00 &  1.0003E+00 &  1.0003E+00 &  
		1.0005E+00 
		&  1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 \\
		9.700 &  1.3304E+00 &  1.0879E+00 &  1.0199E+00 &  1.0044E+00 &  1.0010E+00 &  1.0003E+00 &  1.0003E+00 &  
		1.0005E+00 
		&  1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 \\
		9.800 &  1.3112E+00 &  1.0818E+00 &  1.0185E+00 &  1.0040E+00 &  1.0009E+00 &  1.0003E+00 &  1.0002E+00 &  
		1.0004E+00 
		&  1.0009E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 \\
		9.900 &  1.2930E+00 &  1.0761E+00 &  1.0171E+00 &  1.0037E+00 &  1.0008E+00 &  1.0003E+00 &  1.0002E+00 &  
		1.0004E+00 
		&  1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 \\
		10.000 &  1.2755E+00 &  1.0708E+00 &  1.0159E+00 &  1.0035E+00 &  1.0008E+00 &  1.0002E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 \\
		\enddata
	\end{deluxetable*}
\end{longrotatetable}
	
	\clearpage

\begin{longrotatetable}	
	\begin{deluxetable*}{rcccccccccccc}
		\tabletypesize{\scriptsize}
		\tablecaption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
			$n$-distribution: $n=1.2$.}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{12}{c}{log $u$}\\
			\colhead{} & \colhead{-5.00} & \colhead{-4.00}& \colhead{-3.00}& \colhead{-2.00}& \colhead{-1.00}& 
			\colhead{0.00}& \colhead{1.00}& \colhead{2.00}& \colhead{3.00}& \colhead{4.00} & \colhead{5.00} & \colhead{6.00} 
		}
		\startdata
		-5.000 &  6.8832E+00 &  5.6130E+00 &  4.3431E+00 &  3.0787E+00 &  1.8603E+00 &  8.5977E-01 &  3.0587E-01 &  
		9.8547E-02 &  3.1240E-02 &  9.8827E-03 &  3.1255E-03 &  9.8838E-04 \\
		-4.900 &  6.8832E+00 &  5.6130E+00 &  4.3431E+00 &  3.0789E+00 &  1.8607E+00 &  8.6027E-01 &  3.0619E-01 &  
		9.8666E-02 &  3.1280E-02 &  9.8956E-03 &  3.1296E-03 &  9.8968E-04 \\
		-4.800 &  6.8832E+00 &  5.6130E+00 &  4.3432E+00 &  3.0790E+00 &  1.8611E+00 &  8.6080E-01 &  3.0653E-01 &  
		9.8808E-02 &  3.1328E-02 &  9.9112E-03 &  3.1345E-03 &  9.9125E-04 \\
		-4.700 &  6.8832E+00 &  5.6130E+00 &  4.3432E+00 &  3.0792E+00 &  1.8615E+00 &  8.6142E-01 &  3.0693E-01 &  
		9.8960E-02 &  3.1379E-02 &  9.9276E-03 &  3.1397E-03 &  9.9291E-04 \\
		-4.600 &  6.8832E+00 &  5.6130E+00 &  4.3432E+00 &  3.0793E+00 &  1.8620E+00 &  8.6210E-01 &  3.0736E-01 &  
		9.9138E-02 &  3.1439E-02 &  9.9471E-03 &  3.1459E-03 &  9.9487E-04 \\
		-4.500 &  6.8832E+00 &  5.6130E+00 &  4.3432E+00 &  3.0795E+00 &  1.8626E+00 &  8.6288E-01 &  3.0786E-01 &  
		9.9330E-02 &  3.1504E-02 &  9.9680E-03 &  3.1526E-03 &  9.9698E-04 \\
		-4.400 &  6.8832E+00 &  5.6130E+00 &  4.3433E+00 &  3.0798E+00 &  1.8632E+00 &  8.6373E-01 &  3.0841E-01 &  
		9.9555E-02 &  3.1580E-02 &  9.9925E-03 &  3.1604E-03 &  9.9945E-04 \\
		-4.300 &  6.8831E+00 &  5.6130E+00 &  4.3433E+00 &  3.0800E+00 &  1.8639E+00 &  8.6471E-01 &  3.0904E-01 &  
		9.9799E-02 &  3.1662E-02 &  1.0019E-02 &  3.1689E-03 &  1.0021E-03 \\
		-4.200 &  6.8831E+00 &  5.6129E+00 &  4.3433E+00 &  3.0803E+00 &  1.8647E+00 &  8.6580E-01 &  3.0973E-01 &  
		1.0008E-01 &  3.1758E-02 &  1.0050E-02 &  3.1787E-03 &  1.0052E-03 \\
		-4.100 &  6.8831E+00 &  5.6129E+00 &  4.3433E+00 &  3.0806E+00 &  1.8656E+00 &  8.6703E-01 &  3.1053E-01 &  
		1.0039E-01 &  3.1863E-02 &  1.0084E-02 &  3.1894E-03 &  1.0086E-03 \\
		-4.000 &  6.8830E+00 &  5.6129E+00 &  4.3434E+00 &  3.0809E+00 &  1.8666E+00 &  8.6840E-01 &  3.1141E-01 &  
		1.0075E-01 &  3.1984E-02 &  1.0123E-02 &  3.2019E-03 &  1.0126E-03 \\
		-3.900 &  6.8830E+00 &  5.6128E+00 &  4.3434E+00 &  3.0813E+00 &  1.8677E+00 &  8.6995E-01 &  3.1241E-01 &  
		1.0114E-01 
		&  3.2117E-02 &  1.0166E-02 &  3.2155E-03 &  1.0169E-03 \\
		-3.800 &  6.8829E+00 &  5.6127E+00 &  4.3434E+00 &  3.0816E+00 &  1.8689E+00 &  8.7168E-01 &  3.1353E-01 &  
		1.0159E-01 
		&  3.2270E-02 &  1.0215E-02 &  3.2312E-03 &  1.0219E-03 \\
		-3.700 &  6.8828E+00 &  5.6127E+00 &  4.3434E+00 &  3.0821E+00 &  1.8703E+00 &  8.7364E-01 &  3.1480E-01 &  
		1.0210E-01 
		&  3.2439E-02 &  1.0270E-02 &  3.2486E-03 &  1.0274E-03 \\
		-3.600 &  6.8826E+00 &  5.6125E+00 &  4.3434E+00 &  3.0825E+00 &  1.8718E+00 &  8.7582E-01 &  3.1622E-01 &  
		1.0267E-01 &  3.2633E-02 &  1.0333E-02 &  3.2686E-03 &  1.0337E-03 \\
		-3.500 &  6.8825E+00 &  5.6124E+00 &  4.3434E+00 &  3.0831E+00 &  1.8735E+00 &  8.7829E-01 &  3.1783E-01 &  
		1.0331E-01 
		&  3.2849E-02 &  1.0402E-02 &  3.2908E-03 &  1.0408E-03 \\
		-3.400 &  6.8823E+00 &  5.6122E+00 &  4.3433E+00 &  3.0836E+00 &  1.8754E+00 &  8.8105E-01 &  3.1963E-01 &  
		1.0404E-01 &  3.3097E-02 &  1.0482E-02 &  3.3162E-03 &  1.0488E-03 \\
		-3.300 &  6.8820E+00 &  5.6120E+00 &  4.3432E+00 &  3.0842E+00 &  1.8775E+00 &  8.8417E-01 &  3.2168E-01 &  
		1.0485E-01 &  3.3373E-02 &  1.0571E-02 &  3.3446E-03 &  1.0578E-03 \\
		-3.200 &  6.8817E+00 &  5.6117E+00 &  4.3431E+00 &  3.0848E+00 &  1.8799E+00 &  8.8765E-01 &  3.2397E-01 &  
		1.0578E-01 
		&  3.3688E-02 &  1.0673E-02 &  3.3770E-03 &  1.0681E-03 \\
		-3.100 &  6.8813E+00 &  5.6113E+00 &  4.3429E+00 &  3.0854E+00 &  1.8825E+00 &  8.9159E-01 &  3.2658E-01 &  
		1.0682E-01 
		&  3.4042E-02 &  1.0787E-02 &  3.4134E-03 &  1.0796E-03 \\
		-3.000 &  6.8808E+00 &  5.6108E+00 &  4.3426E+00 &  3.0861E+00 &  1.8854E+00 &  8.9599E-01 &  3.2951E-01 &  
		1.0801E-01 &  3.4446E-02 &  1.0918E-02 &  3.4550E-03 &  1.0928E-03 \\
		-2.900 &  6.8802E+00 &  5.6102E+00 &  4.3422E+00 &  3.0868E+00 &  1.8886E+00 &  9.0095E-01 &  3.3283E-01 &  
		1.0935E-01 &  3.4900E-02 &  1.1065E-02 &  3.5018E-03 &  1.1076E-03 \\
		-2.800 &  6.8794E+00 &  5.6095E+00 &  4.3417E+00 &  3.0874E+00 &  1.8921E+00 &  9.0650E-01 &  3.3657E-01 &  
		1.1087E-01 
		&  3.5420E-02 &  1.1233E-02 &  3.5553E-03 &  1.1246E-03 \\
		-2.700 &  6.8784E+00 &  5.6086E+00 &  4.3411E+00 &  3.0880E+00 &  1.8959E+00 &  9.1274E-01 &  3.4082E-01 &  
		1.1260E-01 
		&  3.6007E-02 &  1.1423E-02 &  3.6157E-03 &  1.1437E-03 \\
		-2.600 &  6.8772E+00 &  5.6074E+00 &  4.3402E+00 &  3.0886E+00 &  1.9001E+00 &  9.1972E-01 &  3.4561E-01 &  
		1.1456E-01 
		&  3.6678E-02 &  1.1640E-02 &  3.6849E-03 &  1.1657E-03 \\
		-2.500 &  6.8757E+00 &  5.6059E+00 &  4.3391E+00 &  3.0890E+00 &  1.9046E+00 &  9.2753E-01 &  3.5105E-01 &  
		1.1679E-01 
		&  3.7438E-02 &  1.1886E-02 &  3.7633E-03 &  1.1905E-03 \\
		-2.400 &  6.8738E+00 &  5.6042E+00 &  4.3377E+00 &  3.0893E+00 &  1.9095E+00 &  9.3626E-01 &  3.5720E-01 &  
		1.1933E-01 &  3.8308E-02 &  1.2168E-02 &  3.8532E-03 &  1.2190E-03 \\
		-2.300 &  6.8716E+00 &  5.6020E+00 &  4.3359E+00 &  3.0894E+00 &  1.9146E+00 &  9.4599E-01 &  3.6417E-01 &  
		1.2222E-01 &  3.9298E-02 &  1.2489E-02 &  3.9554E-03 &  1.2514E-03 \\
		-2.200 &  6.8688E+00 &  5.5993E+00 &  4.3337E+00 &  3.0892E+00 &  1.9201E+00 &  9.5680E-01 &  3.7204E-01 &  
		1.2551E-01 &  4.0432E-02 &  1.2857E-02 &  4.0727E-03 &  1.2886E-03 \\
		-2.100 &  6.8655E+00 &  5.5960E+00 &  4.3309E+00 &  3.0886E+00 &  1.9257E+00 &  9.6877E-01 &  3.8097E-01 &  
		1.2927E-01 &  4.1725E-02 &  1.3277E-02 &  4.2065E-03 &  1.3310E-03 \\
		-2.000 &  6.8615E+00 &  5.5921E+00 &  4.3275E+00 &  3.0875E+00 &  1.9315E+00 &  9.8198E-01 &  3.9105E-01 &  
		1.3356E-01 
		&  4.3209E-02 &  1.3759E-02 &  4.3604E-03 &  1.3798E-03 \\
		-1.900 &  6.8567E+00 &  5.5874E+00 &  4.3234E+00 &  3.0859E+00 &  1.9373E+00 &  9.9648E-01 &  4.0246E-01 &  
		1.3845E-01 &  4.4904E-02 &  1.4310E-02 &  4.5363E-03 &  1.4356E-03 \\
		-1.800 &  6.8509E+00 &  5.5818E+00 &  4.3184E+00 &  3.0836E+00 &  1.9430E+00 &  1.0123E+00 &  4.1530E-01 &  
		1.4403E-01 &  4.6852E-02 &  1.4945E-02 &  4.7389E-03 &  1.4999E-03 \\
		-1.700 &  6.8441E+00 &  5.5751E+00 &  4.3124E+00 &  3.0804E+00 &  1.9485E+00 &  1.0295E+00 &  4.2979E-01 &  
		1.5041E-01 
		&  4.9081E-02 &  1.5672E-02 &  4.9711E-03 &  1.5735E-03 \\
		-1.600 &  6.8361E+00 &  5.5672E+00 &  4.3052E+00 &  3.0763E+00 &  1.9536E+00 &  1.0479E+00 &  4.4604E-01 &  
		1.5769E-01 &  5.1644E-02 &  1.6510E-02 &  5.2387E-03 &  1.6584E-03 \\
		-1.500 &  6.8267E+00 &  5.5579E+00 &  4.2967E+00 &  3.0710E+00 &  1.9581E+00 &  1.0676E+00 &  4.6428E-01 &  
		1.6600E-01 &  5.4580E-02 &  1.7471E-02 &  5.5461E-03 &  1.7559E-03 \\
		-1.400 &  6.8157E+00 &  5.5471E+00 &  4.2867E+00 &  3.0643E+00 &  1.9618E+00 &  1.0885E+00 &  4.8462E-01 &  
		1.7547E-01 
		&  5.7956E-02 &  1.8579E-02 &  5.9005E-03 &  1.8684E-03 \\
		-1.300 &  6.8029E+00 &  5.5344E+00 &  4.2750E+00 &  3.0562E+00 &  1.9645E+00 &  1.1101E+00 &  5.0727E-01 &  
		1.8625E-01 &  6.1825E-02 &  1.9852E-02 &  6.3079E-03 &  1.9978E-03 \\
		-1.200 &  6.7881E+00 &  5.5198E+00 &  4.2614E+00 &  3.0463E+00 &  1.9659E+00 &  1.1325E+00 &  5.3230E-01 &  
		1.9851E-01 
		&  6.6268E-02 &  2.1318E-02 &  6.7777E-03 &  2.1470E-03 \\
		-1.100 &  6.7711E+00 &  5.5030E+00 &  4.2456E+00 &  3.0345E+00 &  1.9659E+00 &  1.1551E+00 &  5.5986E-01 &  
		2.1242E-01 
		&  7.1354E-02 &  2.3000E-02 &  7.3175E-03 &  2.3184E-03 \\
		-1.000 &  6.7516E+00 &  5.4837E+00 &  4.2275E+00 &  3.0206E+00 &  1.9641E+00 &  1.1777E+00 &  5.8994E-01 &  
		2.2814E-01 
		&  7.7180E-02 &  2.4936E-02 &  7.9392E-03 &  2.5160E-03 \\
		-0.900 &  6.7294E+00 &  5.4618E+00 &  4.2068E+00 &  3.0043E+00 &  1.9604E+00 &  1.1997E+00 &  6.2256E-01 &  
		2.4588E-01 &  8.3830E-02 &  2.7154E-02 &  8.6525E-03 &  2.7427E-03 \\
		-0.800 &  6.7044E+00 &  5.4370E+00 &  4.1834E+00 &  2.9855E+00 &  1.9546E+00 &  1.2207E+00 &  6.5755E-01 &  
		2.6579E-01 &  9.1418E-02 &  2.9698E-02 &  9.4720E-03 &  3.0034E-03 \\
		-0.700 &  6.6764E+00 &  5.4093E+00 &  4.1570E+00 &  2.9641E+00 &  1.9464E+00 &  1.2400E+00 &  6.9472E-01 &  
		2.8806E-01 &  1.0004E-01 &  3.2605E-02 &  1.0410E-02 &  3.3018E-03 \\
		-0.600 &  6.6452E+00 &  5.3785E+00 &  4.1277E+00 &  2.9400E+00 &  1.9359E+00 &  1.2573E+00 &  7.3371E-01 &  
		3.1281E-01 
		&  1.0983E-01 &  3.5925E-02 &  1.1483E-02 &  3.6437E-03 \\
		-0.500 &  6.6109E+00 &  5.3445E+00 &  4.0953E+00 &  2.9130E+00 &  1.9228E+00 &  1.2721E+00 &  7.7408E-01 &  
		3.4021E-01 &  1.2089E-01 &  3.9703E-02 &  1.2707E-02 &  4.0337E-03 \\
		-0.400 &  6.5733E+00 &  5.3073E+00 &  4.0599E+00 &  2.8832E+00 &  1.9073E+00 &  1.2840E+00 &  8.1523E-01 &  
		3.7027E-01 &  1.3336E-01 &  4.3997E-02 &  1.4102E-02 &  4.4786E-03 \\
		-0.300 &  6.5326E+00 &  5.2669E+00 &  4.0214E+00 &  2.8507E+00 &  1.8893E+00 &  1.2928E+00 &  8.5645E-01 &  
		4.0309E-01 &  1.4735E-01 &  4.8858E-02 &  1.5686E-02 &  4.9841E-03 \\
		-0.200 &  6.4888E+00 &  5.2236E+00 &  3.9800E+00 &  2.8156E+00 &  1.8690E+00 &  1.2984E+00 &  8.9702E-01 &  
		4.3857E-01 &  1.6299E-01 &  5.4354E-02 &  1.7483E-02 &  5.5583E-03 \\
		-0.100 &  6.4422E+00 &  5.1774E+00 &  3.9359E+00 &  2.7780E+00 &  1.8465E+00 &  1.3009E+00 &  9.3601E-01 &  
		4.7669E-01 &  1.8041E-01 &  6.0543E-02 &  1.9513E-02 &  6.2079E-03 \\
		0.000 &  6.3928E+00 &  5.1285E+00 &  3.8892E+00 &  2.7383E+00 &  1.8221E+00 &  1.3002E+00 &  9.7276E-01 &  
		5.1717E-01 
		&  1.9972E-01 &  6.7502E-02 &  2.1806E-02 &  6.9427E-03 \\
		0.100 &  6.3410E+00 &  5.0773E+00 &  3.8404E+00 &  2.6967E+00 &  1.7961E+00 &  1.2969E+00 &  1.0063E+00 &  
		5.5986E-01 
		&  2.2105E-01 &  7.5297E-02 &  2.4387E-02 &  7.7707E-03 \\
		0.200 &  6.2871E+00 &  5.0240E+00 &  3.7896E+00 &  2.6534E+00 &  1.7689E+00 &  1.2910E+00 &  1.0363E+00 &  
		6.0427E-01 &  2.4448E-01 &  8.4019E-02 &  2.7291E-02 &  8.7042E-03 \\
		0.300 &  6.2313E+00 &  4.9689E+00 &  3.7372E+00 &  2.6089E+00 &  1.7406E+00 &  1.2832E+00 &  1.0620E+00 &  
		6.5009E-01 &  2.7013E-01 &  9.3744E-02 &  3.0548E-02 &  9.7529E-03 \\
		0.400 &  6.1741E+00 &  4.9123E+00 &  3.6835E+00 &  2.5635E+00 &  1.7117E+00 &  1.2738E+00 &  1.0834E+00 &  
		6.9666E-01 
		&  2.9805E-01 &  1.0457E-01 &  3.4202E-02 &  1.0932E-02 \\
		0.500 &  6.1155E+00 &  4.8545E+00 &  3.6287E+00 &  2.5174E+00 &  1.6825E+00 &  1.2632E+00 &  1.1002E+00 &  
		7.4348E-01 
		&  3.2834E-01 &  1.1660E-01 &  3.8289E-02 &  1.2255E-02 \\
		0.600 &  6.0559E+00 &  4.7958E+00 &  3.5732E+00 &  2.4709E+00 &  1.6531E+00 &  1.2518E+00 &  1.1128E+00 &  
		7.8980E-01 
		&  3.6098E-01 &  1.2994E-01 &  4.2865E-02 &  1.3739E-02 \\
		0.700 &  5.9955E+00 &  4.7363E+00 &  3.5171E+00 &  2.4242E+00 &  1.6239E+00 &  1.2399E+00 &  1.1214E+00 &  
		8.3493E-01 
		&  3.9602E-01 &  1.4470E-01 &  4.7974E-02 &  1.5402E-02 \\
		0.800 &  5.9345E+00 &  4.6762E+00 &  3.4606E+00 &  2.3777E+00 &  1.5951E+00 &  1.2277E+00 &  1.1265E+00 &  
		8.7817E-01 
		&  4.3336E-01 &  1.6100E-01 &  5.3683E-02 &  1.7267E-02 \\
		0.900 &  5.8730E+00 &  4.6158E+00 &  3.4040E+00 &  2.3313E+00 &  1.5668E+00 &  1.2156E+00 &  1.1288E+00 &  
		9.1873E-01 
		&  4.7298E-01 &  1.7896E-01 &  6.0049E-02 &  1.9354E-02 \\
		1.000 &  5.8111E+00 &  4.5550E+00 &  3.3473E+00 &  2.2853E+00 &  1.5391E+00 &  1.2036E+00 &  1.1287E+00 &  
		9.5609E-01 
		&  5.1461E-01 &  1.9870E-01 &  6.7151E-02 &  2.1693E-02 \\
		1.100 &  5.7490E+00 &  4.4941E+00 &  3.2906E+00 &  2.2398E+00 &  1.5121E+00 &  1.1919E+00 &  1.1268E+00 &  
		9.8951E-01 
		&  5.5814E-01 &  2.2036E-01 &  7.5057E-02 &  2.4309E-02 \\
		1.200 &  5.6866E+00 &  4.4330E+00 &  3.2341E+00 &  2.1949E+00 &  1.4858E+00 &  1.1805E+00 &  1.1235E+00 &  
		1.0188E+00 
		&  6.0312E-01 &  2.4404E-01 &  8.3861E-02 &  2.7240E-02 \\
		1.300 &  5.6241E+00 &  4.3719E+00 &  3.1777E+00 &  2.1505E+00 &  1.4604E+00 &  1.1695E+00 &  1.1194E+00 &  
		1.0435E+00 
		&  6.4930E-01 &  2.6986E-01 &  9.3645E-02 &  3.0515E-02 \\
		1.400 &  5.5615E+00 &  4.3108E+00 &  3.1217E+00 &  2.1069E+00 &  1.4359E+00 &  1.1590E+00 &  1.1146E+00 &  
		1.0637E+00 
		&  6.9605E-01 &  2.9790E-01 &  1.0452E-01 &  3.4182E-02 \\
		1.500 &  5.4988E+00 &  4.2497E+00 &  3.0659E+00 &  2.0641E+00 &  1.4123E+00 &  1.1490E+00 &  1.1094E+00 &  
		1.0795E+00 
		&  7.4291E-01 &  3.2827E-01 &  1.1657E-01 &  3.8278E-02 \\
		1.600 &  5.4361E+00 &  4.1886E+00 &  3.0104E+00 &  2.0220E+00 &  1.3895E+00 &  1.1394E+00 &  1.1040E+00 &  
		1.0912E+00 
		&  7.8918E-01 &  3.6095E-01 &  1.2992E-01 &  4.2859E-02 \\
		1.700 &  5.3733E+00 &  4.1277E+00 &  2.9554E+00 &  1.9808E+00 &  1.3677E+00 &  1.1303E+00 &  1.0986E+00 &  
		1.0992E+00 
		&  8.3420E-01 &  3.9602E-01 &  1.4469E-01 &  4.7971E-02 \\
		1.800 &  5.3105E+00 &  4.0669E+00 &  2.9007E+00 &  1.9405E+00 &  1.3468E+00 &  1.1218E+00 &  1.0931E+00 &  
		1.1040E+00 
		&  8.7727E-01 &  4.3337E-01 &  1.6099E-01 &  5.3682E-02 \\
		1.900 &  5.2477E+00 &  4.0062E+00 &  2.8466E+00 &  1.9010E+00 &  1.3267E+00 &  1.1137E+00 &  1.0878E+00 &  
		1.1063E+00 
		&  9.1765E-01 &  4.7299E-01 &  1.7896E-01 &  6.0048E-02 \\
		2.000 &  5.1850E+00 &  3.9456E+00 &  2.7929E+00 &  1.8625E+00 &  1.3076E+00 &  1.1060E+00 &  1.0826E+00 &  
		1.1065E+00 &  9.5479E-01 &  5.1462E-01 &  1.9870E-01 &  6.7151E-02 \\
		2.100 &  5.1222E+00 &  3.8852E+00 &  2.7397E+00 &  1.8249E+00 &  1.2894E+00 &  1.0988E+00 &  1.0776E+00 &  
		1.1052E+00 
		&  9.8800E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 \\
		2.200 &  5.0595E+00 &  3.8251E+00 &  2.6871E+00 &  1.7883E+00 &  1.2720E+00 &  1.0921E+00 &  1.0728E+00 &  
		1.1026E+00 
		&  1.0171E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 \\
		2.300 &  4.9969E+00 &  3.7651E+00 &  2.6350E+00 &  1.7526E+00 &  1.2554E+00 &  1.0858E+00 &  1.0682E+00 &  
		1.0994E+00 &  1.0416E+00 &  6.4929E-01 &  2.6987E-01 &  9.3645E-02 \\
		2.400 &  4.9342E+00 &  3.7053E+00 &  2.5836E+00 &  1.7180E+00 &  1.2397E+00 &  1.0798E+00 &  1.0638E+00 &  
		1.0955E+00 &  1.0617E+00 &  6.9602E-01 &  2.9791E-01 &  1.0452E-01 \\
		2.500 &  4.8717E+00 &  3.6458E+00 &  2.5327E+00 &  1.6843E+00 &  1.2248E+00 &  1.0743E+00 &  1.0596E+00 &  
		1.0913E+00 &  1.0773E+00 &  7.4288E-01 &  3.2827E-01 &  1.1657E-01 \\
		2.600 &  4.8092E+00 &  3.5866E+00 &  2.4826E+00 &  1.6517E+00 &  1.2106E+00 &  1.0691E+00 &  1.0557E+00 &  
		1.0869E+00 &  1.0889E+00 &  7.8913E-01 &  3.6095E-01 &  1.2992E-01 \\
		2.700 &  4.7468E+00 &  3.5276E+00 &  2.4331E+00 &  1.6200E+00 &  1.1973E+00 &  1.0642E+00 &  1.0519E+00 &  
		1.0825E+00 
		&  1.0968E+00 &  8.3413E-01 &  3.9602E-01 &  1.4469E-01 \\
		2.800 &  4.6845E+00 &  3.4689E+00 &  2.3843E+00 &  1.5894E+00 &  1.1846E+00 &  1.0597E+00 &  1.0484E+00 &  
		1.0780E+00 &  1.1017E+00 &  8.7718E-01 &  4.3337E-01 &  1.6099E-01 \\
		2.900 &  4.6223E+00 &  3.4105E+00 &  2.3362E+00 &  1.5598E+00 &  1.1727E+00 &  1.0554E+00 &  1.0451E+00 &  
		1.0736E+00 &  1.1040E+00 &  9.1754E-01 &  4.7299E-01 &  1.7896E-01 \\
		3.000 &  4.5602E+00 &  3.3524E+00 &  2.2889E+00 &  1.5313E+00 &  1.1614E+00 &  1.0515E+00 &  1.0420E+00 &  
		1.0693E+00 &  1.1042E+00 &  9.5466E-01 &  5.1462E-01 &  1.9870E-01 \\
		3.100 &  4.4981E+00 &  3.2947E+00 &  2.2423E+00 &  1.5038E+00 &  1.1507E+00 &  1.0478E+00 &  1.0391E+00 &  
		1.0652E+00 
		&  1.1030E+00 &  9.8785E-01 &  5.5814E-01 &  2.2036E-01 \\
		3.200 &  4.4362E+00 &  3.2373E+00 &  2.1966E+00 &  1.4772E+00 &  1.1407E+00 &  1.0444E+00 &  1.0364E+00 &  
		1.0612E+00 
		&  1.1005E+00 &  1.0169E+00 &  6.0312E-01 &  2.4404E-01 \\
		3.300 &  4.3745E+00 &  3.1803E+00 &  2.1517E+00 &  1.4517E+00 &  1.1313E+00 &  1.0412E+00 &  1.0339E+00 &  
		1.0573E+00 
		&  1.0973E+00 &  1.0414E+00 &  6.4929E-01 &  2.6987E-01 \\
		3.400 &  4.3128E+00 &  3.1236E+00 &  2.1076E+00 &  1.4272E+00 &  1.1225E+00 &  1.0382E+00 &  1.0315E+00 &  
		1.0537E+00 
		&  1.0935E+00 &  1.0615E+00 &  6.9602E-01 &  2.9791E-01 \\
		3.500 &  4.2513E+00 &  3.0675E+00 &  2.0644E+00 &  1.4037E+00 &  1.1142E+00 &  1.0355E+00 &  1.0293E+00 &  
		1.0502E+00 &  1.0895E+00 &  1.0771E+00 &  7.4288E-01 &  3.2827E-01 \\
		3.600 &  4.1899E+00 &  3.0117E+00 &  2.0221E+00 &  1.3811E+00 &  1.1064E+00 &  1.0329E+00 &  1.0272E+00 &  
		1.0469E+00 
		&  1.0852E+00 &  1.0887E+00 &  7.8912E-01 &  3.6095E-01 \\
		3.700 &  4.1287E+00 &  2.9564E+00 &  1.9806E+00 &  1.3595E+00 &  1.0991E+00 &  1.0305E+00 &  1.0252E+00 &  
		1.0438E+00 &  1.0808E+00 &  1.0966E+00 &  8.3413E-01 &  3.9602E-01 \\
		3.800 &  4.0677E+00 &  2.9015E+00 &  1.9401E+00 &  1.3389E+00 &  1.0922E+00 &  1.0283E+00 &  1.0234E+00 &  
		1.0409E+00 &  1.0765E+00 &  1.1015E+00 &  8.7718E-01 &  4.3337E-01 \\
		3.900 &  4.0068E+00 &  2.8472E+00 &  1.9006E+00 &  1.3192E+00 &  1.0859E+00 &  1.0263E+00 &  1.0218E+00 &  
		1.0381E+00 &  1.0722E+00 &  1.1037E+00 &  9.1752E-01 &  4.7299E-01 \\
		4.000 &  3.9461E+00 &  2.7934E+00 &  1.8620E+00 &  1.3004E+00 &  1.0799E+00 &  1.0244E+00 &  1.0202E+00 &  
		1.0355E+00 &  1.0680E+00 &  1.1040E+00 &  9.5465E-01 &  5.1462E-01 \\
		4.100 &  3.8857E+00 &  2.7401E+00 &  1.8243E+00 &  1.2825E+00 &  1.0743E+00 &  1.0226E+00 &  1.0188E+00 &  
		1.0330E+00 
		&  1.0639E+00 &  1.1027E+00 &  9.8783E-01 &  5.5814E-01 \\
		4.200 &  3.8254E+00 &  2.6874E+00 &  1.7877E+00 &  1.2654E+00 &  1.0691E+00 &  1.0209E+00 &  1.0174E+00 &  
		1.0308E+00 
		&  1.0600E+00 &  1.1003E+00 &  1.0169E+00 &  6.0312E-01 \\
		4.300 &  3.7654E+00 &  2.6353E+00 &  1.7520E+00 &  1.2492E+00 &  1.0642E+00 &  1.0194E+00 &  1.0161E+00 &  
		1.0286E+00 
		&  1.0563E+00 &  1.0971E+00 &  1.0414E+00 &  6.4929E-01 \\
		4.400 &  3.7056E+00 &  2.5838E+00 &  1.7174E+00 &  1.2338E+00 &  1.0596E+00 &  1.0180E+00 &  1.0150E+00 &  
		1.0266E+00 
		&  1.0527E+00 &  1.0933E+00 &  1.0614E+00 &  6.9602E-01 \\
		4.500 &  3.6460E+00 &  2.5329E+00 &  1.6837E+00 &  1.2193E+00 &  1.0554E+00 &  1.0167E+00 &  1.0139E+00 &  
		1.0247E+00 
		&  1.0493E+00 &  1.0893E+00 &  1.0770E+00 &  7.4288E-01 \\
		4.600 &  3.5867E+00 &  2.4827E+00 &  1.6511E+00 &  1.2054E+00 &  1.0514E+00 &  1.0155E+00 &  1.0129E+00 &  
		1.0230E+00 
		&  1.0460E+00 &  1.0850E+00 &  1.0887E+00 &  7.8912E-01 \\
		4.700 &  3.5277E+00 &  2.4332E+00 &  1.6195E+00 &  1.1924E+00 &  1.0478E+00 &  1.0143E+00 &  1.0119E+00 &  
		1.0214E+00 
		&  1.0430E+00 &  1.0807E+00 &  1.0966E+00 &  8.3413E-01 \\
		4.800 &  3.4690E+00 &  2.3844E+00 &  1.5889E+00 &  1.1800E+00 &  1.0443E+00 &  1.0133E+00 &  1.0111E+00 &  
		1.0198E+00 
		&  1.0401E+00 &  1.0763E+00 &  1.1014E+00 &  8.7717E-01 \\
		4.900 &  3.4106E+00 &  2.3363E+00 &  1.5594E+00 &  1.1684E+00 &  1.0412E+00 &  1.0123E+00 &  1.0103E+00 &  
		1.0184E+00 
		&  1.0374E+00 &  1.0721E+00 &  1.1037E+00 &  9.1752E-01 \\
		5.000 &  3.3525E+00 &  2.2890E+00 &  1.5309E+00 &  1.1573E+00 &  1.0382E+00 &  1.0114E+00 &  1.0095E+00 &  
		1.0171E+00 
		&  1.0348E+00 &  1.0679E+00 &  1.1040E+00 &  9.5465E-01 \\
		5.100 &  3.2947E+00 &  2.2424E+00 &  1.5034E+00 &  1.1470E+00 &  1.0354E+00 &  1.0106E+00 &  1.0088E+00 &  
		1.0159E+00 
		&  1.0324E+00 &  1.0638E+00 &  1.1027E+00 &  9.8783E-01 \\
		5.200 &  3.2373E+00 &  2.1967E+00 &  1.4769E+00 &  1.1372E+00 &  1.0329E+00 &  1.0098E+00 &  1.0082E+00 &  
		1.0147E+00 
		&  1.0302E+00 &  1.0599E+00 &  1.1003E+00 &  1.0169E+00 \\
		5.300 &  3.1803E+00 &  2.1518E+00 &  1.4514E+00 &  1.1280E+00 &  1.0305E+00 &  1.0091E+00 &  1.0076E+00 &  
		1.0137E+00 
		&  1.0281E+00 &  1.0562E+00 &  1.0971E+00 &  1.0414E+00 \\
		5.400 &  3.1237E+00 &  2.1077E+00 &  1.4269E+00 &  1.1194E+00 &  1.0283E+00 &  1.0084E+00 &  1.0070E+00 &  
		1.0127E+00 
		&  1.0261E+00 &  1.0526E+00 &  1.0933E+00 &  1.0614E+00 \\
		5.500 &  3.0675E+00 &  2.0645E+00 &  1.4034E+00 &  1.1113E+00 &  1.0262E+00 &  1.0078E+00 &  1.0065E+00 &  
		1.0118E+00 
		&  1.0243E+00 &  1.0492E+00 &  1.0893E+00 &  1.0770E+00 \\
		5.600 &  3.0117E+00 &  2.0221E+00 &  1.3809E+00 &  1.1037E+00 &  1.0243E+00 &  1.0072E+00 &  1.0060E+00 &  
		1.0109E+00 
		&  1.0226E+00 &  1.0459E+00 &  1.0850E+00 &  1.0886E+00 \\
		5.700 &  2.9564E+00 &  1.9807E+00 &  1.3593E+00 &  1.0966E+00 &  1.0225E+00 &  1.0067E+00 &  1.0056E+00 &  
		1.0101E+00 
		&  1.0210E+00 &  1.0429E+00 &  1.0807E+00 &  1.0966E+00 \\
		5.800 &  2.9016E+00 &  1.9402E+00 &  1.3387E+00 &  1.0900E+00 &  1.0209E+00 &  1.0062E+00 &  1.0052E+00 &  
		1.0094E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 &  1.1014E+00 \\
		5.900 &  2.8472E+00 &  1.9007E+00 &  1.3190E+00 &  1.0837E+00 &  1.0194E+00 &  1.0057E+00 &  1.0048E+00 &  
		1.0087E+00 
		&  1.0181E+00 &  1.0373E+00 &  1.0720E+00 &  1.1037E+00 \\
		6.000 &  2.7934E+00 &  1.8621E+00 &  1.3003E+00 &  1.0779E+00 &  1.0180E+00 &  1.0053E+00 &  1.0044E+00 &  
		1.0081E+00 
		&  1.0168E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 \\
		6.100 &  2.7402E+00 &  1.8244E+00 &  1.2824E+00 &  1.0724E+00 &  1.0166E+00 &  1.0049E+00 &  1.0041E+00 &  
		1.0075E+00 
		&  1.0156E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 \\
		6.200 &  2.6874E+00 &  1.7878E+00 &  1.2654E+00 &  1.0674E+00 &  1.0154E+00 &  1.0046E+00 &  1.0038E+00 &  
		1.0069E+00 
		&  1.0145E+00 &  1.0301E+00 &  1.0599E+00 &  1.1003E+00 \\
		6.300 &  2.6353E+00 &  1.7521E+00 &  1.2492E+00 &  1.0626E+00 &  1.0143E+00 &  1.0042E+00 &  1.0035E+00 &  
		1.0064E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 &  1.0971E+00 \\
		6.400 &  2.5838E+00 &  1.7175E+00 &  1.2338E+00 &  1.0582E+00 &  1.0132E+00 &  1.0039E+00 &  1.0033E+00 &  
		1.0060E+00 
		&  1.0125E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 \\
		6.500 &  2.5330E+00 &  1.6838E+00 &  1.2193E+00 &  1.0541E+00 &  1.0123E+00 &  1.0036E+00 &  1.0030E+00 &  
		1.0055E+00 
		&  1.0116E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 \\
		6.600 &  2.4828E+00 &  1.6512E+00 &  1.2054E+00 &  1.0502E+00 &  1.0114E+00 &  1.0034E+00 &  1.0028E+00 &  
		1.0051E+00 
		&  1.0107E+00 &  1.0225E+00 &  1.0459E+00 &  1.0850E+00 \\
		6.700 &  2.4332E+00 &  1.6196E+00 &  1.1924E+00 &  1.0466E+00 &  1.0105E+00 &  1.0031E+00 &  1.0026E+00 &  
		1.0047E+00 
		&  1.0099E+00 &  1.0209E+00 &  1.0429E+00 &  1.0807E+00 \\
		6.800 &  2.3844E+00 &  1.5890E+00 &  1.1801E+00 &  1.0433E+00 &  1.0098E+00 &  1.0029E+00 &  1.0024E+00 &  
		1.0044E+00 &  1.0092E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 \\
		6.900 &  2.3363E+00 &  1.5595E+00 &  1.1684E+00 &  1.0402E+00 &  1.0090E+00 &  1.0027E+00 &  1.0022E+00 &  
		1.0041E+00 &  1.0086E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 \\
		7.000 &  2.2890E+00 &  1.5310E+00 &  1.1574E+00 &  1.0373E+00 &  1.0084E+00 &  1.0025E+00 &  1.0021E+00 &  
		1.0038E+00 
		&  1.0079E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 \\
		7.100 &  2.2424E+00 &  1.5034E+00 &  1.1471E+00 &  1.0346E+00 &  1.0078E+00 &  1.0023E+00 &  1.0019E+00 &  
		1.0035E+00 
		&  1.0074E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 \\
		7.200 &  2.1967E+00 &  1.4770E+00 &  1.1373E+00 &  1.0321E+00 &  1.0072E+00 &  1.0021E+00 &  1.0018E+00 &  
		1.0032E+00 
		&  1.0068E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 \\
		7.300 &  2.1518E+00 &  1.4515E+00 &  1.1282E+00 &  1.0298E+00 &  1.0067E+00 &  1.0020E+00 &  1.0016E+00 &  
		1.0030E+00 
		&  1.0063E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 \\
		7.400 &  2.1077E+00 &  1.4270E+00 &  1.1196E+00 &  1.0276E+00 &  1.0062E+00 &  1.0018E+00 &  1.0015E+00 &  
		1.0028E+00 
		&  1.0059E+00 &  1.0124E+00 &  1.0261E+00 &  1.0526E+00 \\
		7.500 &  2.0645E+00 &  1.4035E+00 &  1.1115E+00 &  1.0256E+00 &  1.0057E+00 &  1.0017E+00 &  1.0014E+00 &  
		1.0026E+00 
		&  1.0054E+00 &  1.0115E+00 &  1.0242E+00 &  1.0492E+00 \\
		7.600 &  2.0222E+00 &  1.3810E+00 &  1.1039E+00 &  1.0238E+00 &  1.0053E+00 &  1.0016E+00 &  1.0013E+00 &  
		1.0024E+00 
		&  1.0050E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 \\
		7.700 &  1.9807E+00 &  1.3594E+00 &  1.0968E+00 &  1.0221E+00 &  1.0049E+00 &  1.0014E+00 &  1.0012E+00 &  
		1.0022E+00 
		&  1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 \\
		7.800 &  1.9402E+00 &  1.3388E+00 &  1.0901E+00 &  1.0205E+00 &  1.0045E+00 &  1.0013E+00 &  1.0011E+00 &  
		1.0020E+00 
		&  1.0043E+00 &  1.0092E+00 &  1.0194E+00 &  1.0400E+00 \\
		7.900 &  1.9007E+00 &  1.3191E+00 &  1.0839E+00 &  1.0190E+00 &  1.0042E+00 &  1.0012E+00 &  1.0010E+00 &  
		1.0019E+00 
		&  1.0040E+00 &  1.0085E+00 &  1.0181E+00 &  1.0373E+00 \\
		8.000 &  1.8621E+00 &  1.3004E+00 &  1.0781E+00 &  1.0176E+00 &  1.0039E+00 &  1.0011E+00 &  1.0010E+00 &  
		1.0018E+00 
		&  1.0037E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 \\
		8.100 &  1.8244E+00 &  1.2825E+00 &  1.0727E+00 &  1.0163E+00 &  1.0036E+00 &  1.0011E+00 &  1.0009E+00 &  
		1.0016E+00 
		&  1.0034E+00 &  1.0073E+00 &  1.0156E+00 &  1.0324E+00 \\
		8.200 &  1.7878E+00 &  1.2655E+00 &  1.0676E+00 &  1.0151E+00 &  1.0033E+00 &  1.0010E+00 &  1.0008E+00 &  
		1.0015E+00 
		&  1.0032E+00 &  1.0068E+00 &  1.0144E+00 &  1.0301E+00 \\
		8.300 &  1.7521E+00 &  1.2493E+00 &  1.0628E+00 &  1.0140E+00 &  1.0031E+00 &  1.0009E+00 &  1.0008E+00 &  
		1.0014E+00 
		&  1.0029E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 \\
		8.400 &  1.7175E+00 &  1.2339E+00 &  1.0584E+00 &  1.0130E+00 &  1.0029E+00 &  1.0008E+00 &  1.0007E+00 &  
		1.0013E+00 
		&  1.0027E+00 &  1.0058E+00 &  1.0124E+00 &  1.0261E+00 \\
		8.500 &  1.6838E+00 &  1.2194E+00 &  1.0543E+00 &  1.0121E+00 &  1.0027E+00 &  1.0008E+00 &  1.0007E+00 &  
		1.0012E+00 
		&  1.0025E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 \\
		8.600 &  1.6512E+00 &  1.2056E+00 &  1.0504E+00 &  1.0112E+00 &  1.0025E+00 &  1.0007E+00 &  1.0006E+00 &  
		1.0011E+00 
		&  1.0023E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 \\
		8.700 &  1.6196E+00 &  1.1925E+00 &  1.0469E+00 &  1.0104E+00 &  1.0023E+00 &  1.0007E+00 &  1.0006E+00 &  
		1.0010E+00 
		&  1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 \\
		8.800 &  1.5891E+00 &  1.1802E+00 &  1.0435E+00 &  1.0096E+00 &  1.0021E+00 &  1.0006E+00 &  1.0005E+00 &  
		1.0010E+00 
		&  1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 \\
		8.900 &  1.5595E+00 &  1.1685E+00 &  1.0404E+00 &  1.0089E+00 &  1.0020E+00 &  1.0006E+00 &  1.0005E+00 &  
		1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 \\
		9.000 &  1.5310E+00 &  1.1575E+00 &  1.0376E+00 &  1.0083E+00 &  1.0018E+00 &  1.0005E+00 &  1.0004E+00 &  
		1.0008E+00 
		&  1.0017E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 \\
		9.100 &  1.5035E+00 &  1.1472E+00 &  1.0349E+00 &  1.0077E+00 &  1.0017E+00 &  1.0005E+00 &  1.0004E+00 &  
		1.0008E+00 
		&  1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 \\
		9.200 &  1.4770E+00 &  1.1374E+00 &  1.0324E+00 &  1.0071E+00 &  1.0016E+00 &  1.0005E+00 &  1.0004E+00 &  
		1.0007E+00 
		&  1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 \\
		9.300 &  1.4515E+00 &  1.1283E+00 &  1.0301E+00 &  1.0066E+00 &  1.0014E+00 &  1.0004E+00 &  1.0004E+00 &  
		1.0006E+00 
		&  1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 \\
		9.400 &  1.4270E+00 &  1.1197E+00 &  1.0279E+00 &  1.0061E+00 &  1.0013E+00 &  1.0004E+00 &  1.0003E+00 &  
		1.0006E+00 
		&  1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 \\
		9.500 &  1.4035E+00 &  1.1116E+00 &  1.0259E+00 &  1.0057E+00 &  1.0012E+00 &  1.0004E+00 &  1.0003E+00 &  
		1.0006E+00 
		&  1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 \\
		9.600 &  1.3810E+00 &  1.1040E+00 &  1.0241E+00 &  1.0053E+00 &  1.0011E+00 &  1.0003E+00 &  1.0003E+00 &  
		1.0005E+00 
		&  1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 \\
		9.700 &  1.3595E+00 &  1.0969E+00 &  1.0223E+00 &  1.0049E+00 &  1.0011E+00 &  1.0003E+00 &  1.0003E+00 &  
		1.0005E+00 
		&  1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 \\
		9.800 &  1.3388E+00 &  1.0902E+00 &  1.0207E+00 &  1.0045E+00 &  1.0010E+00 &  1.0003E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 \\
		9.900 &  1.3192E+00 &  1.0840E+00 &  1.0193E+00 &  1.0042E+00 &  1.0009E+00 &  1.0003E+00 &  1.0002E+00 &  
		1.0004E+00 
		&  1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 \\
		10.000 &  1.3004E+00 &  1.0782E+00 &  1.0179E+00 &  1.0039E+00 &  1.0008E+00 &  1.0002E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 \\
		\enddata
	\end{deluxetable*}
\end{longrotatetable}

	\clearpage
	
	\begin{longrotatetable}	
		\begin{deluxetable*}{rcccccccccccc}
		\tabletypesize{\scriptsize}
		\tablecaption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
			$n$-distribution: $n=2$.}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{12}{c}{log $u$}\\
			\colhead{} & \colhead{-5.00} & \colhead{-4.00}& \colhead{-3.00}& \colhead{-2.00}& \colhead{-1.00}& 
			\colhead{0.00}& \colhead{1.00}& \colhead{2.00}& \colhead{3.00}& \colhead{4.00} & \colhead{5.00} & \colhead{6.00} 
		}
		\startdata
		-5.000 &  7.1328E+00 &  5.8630E+00 &  4.5929E+00 &  3.3210E+00 &  2.0508E+00 &  9.2375E-01 &  3.1100E-01 &  
		9.8738E-02 &  3.1246E-02 &  9.8829E-03 &  3.1255E-03 &  9.8838E-04 \\
		-4.900 &  7.1328E+00 &  5.8630E+00 &  4.5929E+00 &  3.3211E+00 &  2.0510E+00 &  9.2420E-01 &  3.1131E-01 &  
		9.8857E-02 &  3.1286E-02 &  9.8958E-03 &  3.1296E-03 &  9.8968E-04 \\
		-4.800 &  7.1328E+00 &  5.8630E+00 &  4.5929E+00 &  3.3212E+00 &  2.0513E+00 &  9.2469E-01 &  3.1166E-01 &  
		9.8999E-02 &  3.1334E-02 &  9.9114E-03 &  3.1345E-03 &  9.9125E-04 \\
		-4.700 &  7.1328E+00 &  5.8630E+00 &  4.5929E+00 &  3.3212E+00 &  2.0516E+00 &  9.2525E-01 &  3.1205E-01 &  
		9.9151E-02 &  3.1385E-02 &  9.9278E-03 &  3.1397E-03 &  9.9291E-04 \\
		-4.600 &  7.1328E+00 &  5.8630E+00 &  4.5929E+00 &  3.3213E+00 &  2.0519E+00 &  9.2587E-01 &  3.1248E-01 &  
		9.9329E-02 &  3.1445E-02 &  9.9473E-03 &  3.1460E-03 &  9.9487E-04 \\
		-4.500 &  7.1328E+00 &  5.8630E+00 &  4.5929E+00 &  3.3214E+00 &  2.0522E+00 &  9.2658E-01 &  3.1298E-01 &  
		9.9521E-02 &  3.1510E-02 &  9.9682E-03 &  3.1526E-03 &  9.9698E-04 \\
		-4.400 &  7.1328E+00 &  5.8630E+00 &  4.5929E+00 &  3.3215E+00 &  2.0527E+00 &  9.2735E-01 &  3.1352E-01 &  
		9.9746E-02 &  3.1586E-02 &  9.9927E-03 &  3.1604E-03 &  9.9945E-04 \\
		-4.300 &  7.1328E+00 &  5.8630E+00 &  4.5929E+00 &  3.3216E+00 &  2.0531E+00 &  9.2824E-01 &  3.1415E-01 &  
		9.9990E-02 &  3.1668E-02 &  1.0019E-02 &  3.1689E-03 &  1.0021E-03 \\
		-4.200 &  7.1327E+00 &  5.8629E+00 &  4.5929E+00 &  3.3217E+00 &  2.0536E+00 &  9.2922E-01 &  3.1484E-01 &  
		1.0027E-01 &  3.1764E-02 &  1.0050E-02 &  3.1787E-03 &  1.0052E-03 \\
		-4.100 &  7.1327E+00 &  5.8629E+00 &  4.5929E+00 &  3.3218E+00 &  2.0542E+00 &  9.3034E-01 &  3.1563E-01 &  
		1.0058E-01 &  3.1869E-02 &  1.0084E-02 &  3.1894E-03 &  1.0086E-03 \\
		-4.000 &  7.1327E+00 &  5.8629E+00 &  4.5929E+00 &  3.3220E+00 &  2.0548E+00 &  9.3158E-01 &  3.1650E-01 &  
		1.0094E-01 &  3.1990E-02 &  1.0123E-02 &  3.2019E-03 &  1.0126E-03 \\
		-3.900 &  7.1327E+00 &  5.8629E+00 &  4.5929E+00 &  3.3221E+00 &  2.0555E+00 &  9.3300E-01 &  3.1750E-01 &  
		1.0133E-01 &  3.2123E-02 &  1.0166E-02 &  3.2155E-03 &  1.0169E-03 \\
		-3.800 &  7.1326E+00 &  5.8628E+00 &  4.5929E+00 &  3.3223E+00 &  2.0563E+00 &  9.3456E-01 &  3.1861E-01 &  
		1.0178E-01 &  3.2276E-02 &  1.0215E-02 &  3.2313E-03 &  1.0219E-03 \\
		-3.700 &  7.1326E+00 &  5.8628E+00 &  4.5929E+00 &  3.3225E+00 &  2.0572E+00 &  9.3634E-01 &  3.1987E-01 &  
		1.0229E-01 &  3.2445E-02 &  1.0270E-02 &  3.2486E-03 &  1.0274E-03 \\
		-3.600 &  7.1325E+00 &  5.8627E+00 &  4.5929E+00 &  3.3227E+00 &  2.0582E+00 &  9.3832E-01 &  3.2128E-01 &  
		1.0286E-01 &  3.2640E-02 &  1.0333E-02 &  3.2686E-03 &  1.0337E-03 \\
		-3.500 &  7.1324E+00 &  5.8627E+00 &  4.5929E+00 &  3.3229E+00 &  2.0593E+00 &  9.4056E-01 &  3.2288E-01 &  
		1.0350E-01 &  3.2856E-02 &  1.0402E-02 &  3.2908E-03 &  1.0408E-03 \\
		-3.400 &  7.1323E+00 &  5.8626E+00 &  4.5928E+00 &  3.3231E+00 &  2.0606E+00 &  9.4305E-01 &  3.2467E-01 &  
		1.0423E-01 &  3.3103E-02 &  1.0482E-02 &  3.3162E-03 &  1.0488E-03 \\
		-3.300 &  7.1322E+00 &  5.8624E+00 &  4.5928E+00 &  3.3233E+00 &  2.0619E+00 &  9.4588E-01 &  3.2670E-01 &  
		1.0504E-01 &  3.3379E-02 &  1.0571E-02 &  3.3446E-03 &  1.0578E-03 \\
		-3.200 &  7.1320E+00 &  5.8623E+00 &  4.5927E+00 &  3.3236E+00 &  2.0634E+00 &  9.4903E-01 &  3.2898E-01 &  
		1.0597E-01 &  3.3694E-02 &  1.0673E-02 &  3.3770E-03 &  1.0681E-03 \\
		-3.100 &  7.1318E+00 &  5.8621E+00 &  4.5926E+00 &  3.3238E+00 &  2.0651E+00 &  9.5259E-01 &  3.3157E-01 &  
		1.0701E-01 &  3.4048E-02 &  1.0788E-02 &  3.4134E-03 &  1.0796E-03 \\
		-3.000 &  7.1316E+00 &  5.8619E+00 &  4.5924E+00 &  3.3241E+00 &  2.0670E+00 &  9.5657E-01 &  3.3447E-01 &  
		1.0820E-01 &  3.4452E-02 &  1.0918E-02 &  3.4550E-03 &  1.0928E-03 \\
		-2.900 &  7.1313E+00 &  5.8616E+00 &  4.5922E+00 &  3.3244E+00 &  2.0690E+00 &  9.6104E-01 &  3.3777E-01 &  
		1.0954E-01 &  3.4906E-02 &  1.1065E-02 &  3.5018E-03 &  1.1076E-03 \\
		-2.800 &  7.1309E+00 &  5.8612E+00 &  4.5919E+00 &  3.3246E+00 &  2.0713E+00 &  9.6605E-01 &  3.4149E-01 &  
		1.1106E-01 &  3.5426E-02 &  1.1233E-02 &  3.5553E-03 &  1.1246E-03 \\
		-2.700 &  7.1304E+00 &  5.8607E+00 &  4.5915E+00 &  3.3248E+00 &  2.0737E+00 &  9.7168E-01 &  3.4570E-01 &  
		1.1278E-01 &  3.6013E-02 &  1.1423E-02 &  3.6157E-03 &  1.1437E-03 \\
		-2.600 &  7.1298E+00 &  5.8601E+00 &  4.5910E+00 &  3.3250E+00 &  2.0764E+00 &  9.7797E-01 &  3.5045E-01 &  
		1.1475E-01 &  3.6684E-02 &  1.1640E-02 &  3.6849E-03 &  1.1657E-03 \\
		-2.500 &  7.1290E+00 &  5.8594E+00 &  4.5904E+00 &  3.3250E+00 &  2.0793E+00 &  9.8502E-01 &  3.5585E-01 &  
		1.1697E-01 &  3.7444E-02 &  1.1886E-02 &  3.7633E-03 &  1.1905E-03 \\
		-2.400 &  7.1281E+00 &  5.8585E+00 &  4.5896E+00 &  3.3250E+00 &  2.0824E+00 &  9.9288E-01 &  3.6194E-01 &  
		1.1951E-01 &  3.8314E-02 &  1.2168E-02 &  3.8532E-03 &  1.2190E-03 \\
		-2.300 &  7.1269E+00 &  5.8573E+00 &  4.5886E+00 &  3.3249E+00 &  2.0858E+00 &  1.0016E+00 &  3.6885E-01 &  
		1.2240E-01 &  3.9304E-02 &  1.2489E-02 &  3.9554E-03 &  1.2514E-03 \\
		-2.200 &  7.1255E+00 &  5.8559E+00 &  4.5874E+00 &  3.3246E+00 &  2.0893E+00 &  1.0114E+00 &  3.7666E-01 &  
		1.2569E-01 &  4.0438E-02 &  1.2857E-02 &  4.0727E-03 &  1.2886E-03 \\
		-2.100 &  7.1237E+00 &  5.8541E+00 &  4.5858E+00 &  3.3240E+00 &  2.0930E+00 &  1.0222E+00 &  3.8551E-01 &  
		1.2944E-01 &  4.1731E-02 &  1.3277E-02 &  4.2066E-03 &  1.3310E-03 \\
		-2.000 &  7.1215E+00 &  5.8519E+00 &  4.5839E+00 &  3.3232E+00 &  2.0967E+00 &  1.0341E+00 &  3.9550E-01 &  
		1.3373E-01 &  4.3214E-02 &  1.3759E-02 &  4.3604E-03 &  1.3798E-03 \\
		-1.900 &  7.1188E+00 &  5.8493E+00 &  4.5814E+00 &  3.3220E+00 &  2.1006E+00 &  1.0471E+00 &  4.0680E-01 &  
		1.3862E-01 &  4.4910E-02 &  1.4311E-02 &  4.5363E-03 &  1.4356E-03 \\
		-1.800 &  7.1155E+00 &  5.8460E+00 &  4.5784E+00 &  3.3203E+00 &  2.1044E+00 &  1.0614E+00 &  4.1953E-01 &  
		1.4420E-01 &  4.6857E-02 &  1.4945E-02 &  4.7389E-03 &  1.4999E-03 \\
		-1.700 &  7.1115E+00 &  5.8421E+00 &  4.5747E+00 &  3.3180E+00 &  2.1080E+00 &  1.0769E+00 &  4.3389E-01 &  
		1.5058E-01 &  4.9086E-02 &  1.5672E-02 &  4.9711E-03 &  1.5735E-03 \\
		-1.600 &  7.1066E+00 &  5.8373E+00 &  4.5702E+00 &  3.3150E+00 &  2.1114E+00 &  1.0936E+00 &  4.4999E-01 &  
		1.5785E-01 &  5.1649E-02 &  1.6510E-02 &  5.2387E-03 &  1.6584E-03 \\
		-1.500 &  7.1007E+00 &  5.8314E+00 &  4.5647E+00 &  3.3112E+00 &  2.1144E+00 &  1.1115E+00 &  4.6807E-01 &  
		1.6615E-01 &  5.4586E-02 &  1.7471E-02 &  5.5461E-03 &  1.7559E-03 \\
		-1.400 &  7.0937E+00 &  5.8244E+00 &  4.5581E+00 &  3.3063E+00 &  2.1168E+00 &  1.1304E+00 &  4.8822E-01 &  
		1.7562E-01 &  5.7961E-02 &  1.8579E-02 &  5.9005E-03 &  1.8684E-03 \\
		-1.300 &  7.0852E+00 &  5.8161E+00 &  4.5501E+00 &  3.3003E+00 &  2.1185E+00 &  1.1502E+00 &  5.1067E-01 &  
		1.8640E-01 &  6.1830E-02 &  1.9852E-02 &  6.3079E-03 &  1.9978E-03 \\
		-1.200 &  7.0752E+00 &  5.8061E+00 &  4.5405E+00 &  3.2928E+00 &  2.1193E+00 &  1.1707E+00 &  5.3548E-01 &  
		1.9865E-01 &  6.6273E-02 &  2.1318E-02 &  6.7777E-03 &  2.1470E-03 \\
		-1.100 &  7.0633E+00 &  5.7942E+00 &  4.5292E+00 &  3.2837E+00 &  2.1188E+00 &  1.1915E+00 &  5.6281E-01 &  
		2.1254E-01 &  7.1358E-02 &  2.3000E-02 &  7.3175E-03 &  2.3184E-03 \\
		-1.000 &  7.0492E+00 &  5.7803E+00 &  4.5157E+00 &  3.2727E+00 &  2.1170E+00 &  1.2124E+00 &  5.9265E-01 &  
		2.2826E-01 &  7.7184E-02 &  2.4936E-02 &  7.9392E-03 &  2.5160E-03 \\
		-0.900 &  7.0329E+00 &  5.7640E+00 &  4.5000E+00 &  3.2596E+00 &  2.1134E+00 &  1.2328E+00 &  6.2501E-01 &  
		2.4599E-01 &  8.3834E-02 &  2.7154E-02 &  8.6525E-03 &  2.7427E-03 \\
		-0.800 &  7.0139E+00 &  5.7451E+00 &  4.4817E+00 &  3.2441E+00 &  2.1080E+00 &  1.2524E+00 &  6.5974E-01 &  
		2.6589E-01 &  9.1422E-02 &  2.9698E-02 &  9.4720E-03 &  3.0034E-03 \\
		-0.700 &  6.9921E+00 &  5.7234E+00 &  4.4607E+00 &  3.2260E+00 &  2.1004E+00 &  1.2706E+00 &  6.9666E-01 &  
		2.8815E-01 &  1.0005E-01 &  3.2605E-02 &  1.0410E-02 &  3.3018E-03 \\
		-0.600 &  6.9671E+00 &  5.6986E+00 &  4.4366E+00 &  3.2051E+00 &  2.0905E+00 &  1.2870E+00 &  7.3541E-01 &  
		3.1289E-01 &  1.0983E-01 &  3.5925E-02 &  1.1483E-02 &  3.6437E-03 \\
		-0.500 &  6.9390E+00 &  5.6706E+00 &  4.4093E+00 &  3.1812E+00 &  2.0780E+00 &  1.3011E+00 &  7.7555E-01 &  
		3.4027E-01 &  1.2089E-01 &  3.9703E-02 &  1.2707E-02 &  4.0337E-03 \\
		-0.400 &  6.9074E+00 &  5.6392E+00 &  4.3787E+00 &  3.1543E+00 &  2.0630E+00 &  1.3126E+00 &  8.1649E-01 &  
		3.7032E-01 &  1.3336E-01 &  4.3997E-02 &  1.4102E-02 &  4.4786E-03 \\
		-0.300 &  6.8724E+00 &  5.6043E+00 &  4.3448E+00 &  3.1242E+00 &  2.0453E+00 &  1.3212E+00 &  8.5754E-01 &  
		4.0314E-01 &  1.4735E-01 &  4.8858E-02 &  1.5686E-02 &  4.9841E-03 \\
		-0.200 &  6.8339E+00 &  5.5661E+00 &  4.3075E+00 &  3.0910E+00 &  2.0249E+00 &  1.3266E+00 &  8.9796E-01 &  
		4.3860E-01 &  1.6299E-01 &  5.4354E-02 &  1.7483E-02 &  5.5583E-03 \\
		-0.100 &  6.7921E+00 &  5.5245E+00 &  4.2669E+00 &  3.0549E+00 &  2.0020E+00 &  1.3290E+00 &  9.3685E-01 &  
		4.7672E-01 &  1.8041E-01 &  6.0543E-02 &  1.9513E-02 &  6.2079E-03 \\
		0.000 &  6.7471E+00 &  5.4797E+00 &  4.2232E+00 &  3.0159E+00 &  1.9768E+00 &  1.3283E+00 &  9.7353E-01 &  
		5.1719E-01 &  1.9972E-01 &  6.7502E-02 &  2.1806E-02 &  6.9427E-03 \\
		0.100 &  6.6992E+00 &  5.4319E+00 &  4.1767E+00 &  2.9744E+00 &  1.9494E+00 &  1.3248E+00 &  1.0071E+00 &  
		5.5987E-01 &  2.2105E-01 &  7.5297E-02 &  2.4387E-02 &  7.7707E-03 \\
		0.200 &  6.6485E+00 &  5.3815E+00 &  4.1276E+00 &  2.9306E+00 &  1.9202E+00 &  1.3188E+00 &  1.0370E+00 &  
		6.0428E-01 &  2.4448E-01 &  8.4019E-02 &  2.7291E-02 &  8.7042E-03 \\
		0.300 &  6.5954E+00 &  5.3287E+00 &  4.0762E+00 &  2.8848E+00 &  1.8896E+00 &  1.3106E+00 &  1.0627E+00 &  
		6.5009E-01 &  2.7013E-01 &  9.3744E-02 &  3.0548E-02 &  9.7529E-03 \\
		0.400 &  6.5404E+00 &  5.2739E+00 &  4.0230E+00 &  2.8375E+00 &  1.8579E+00 &  1.3007E+00 &  1.0841E+00 &  
		6.9667E-01 &  2.9805E-01 &  1.0457E-01 &  3.4202E-02 &  1.0932E-02 \\
		0.500 &  6.4835E+00 &  5.2174E+00 &  3.9681E+00 &  2.7889E+00 &  1.8254E+00 &  1.2894E+00 &  1.1010E+00 &  
		7.4348E-01 &  3.2834E-01 &  1.1660E-01 &  3.8289E-02 &  1.2255E-02 \\
		0.600 &  6.4253E+00 &  5.1596E+00 &  3.9120E+00 &  2.7395E+00 &  1.7925E+00 &  1.2772E+00 &  1.1136E+00 &  
		7.8980E-01 &  3.6098E-01 &  1.2994E-01 &  4.2865E-02 &  1.3739E-02 \\
		0.700 &  6.3660E+00 &  5.1006E+00 &  3.8550E+00 &  2.6895E+00 &  1.7595E+00 &  1.2645E+00 &  1.1222E+00 &  
		8.3494E-01 &  3.9602E-01 &  1.4470E-01 &  4.7974E-02 &  1.5402E-02 \\
		0.800 &  6.3057E+00 &  5.0408E+00 &  3.7972E+00 &  2.6392E+00 &  1.7266E+00 &  1.2514E+00 &  1.1274E+00 &  
		8.7818E-01 &  4.3336E-01 &  1.6100E-01 &  5.3683E-02 &  1.7267E-02 \\
		0.900 &  6.2448E+00 &  4.9803E+00 &  3.7389E+00 &  2.5888E+00 &  1.6940E+00 &  1.2382E+00 &  1.1296E+00 &  
		9.1874E-01 &  4.7298E-01 &  1.7896E-01 &  6.0049E-02 &  1.9354E-02 \\
		1.000 &  6.1833E+00 &  4.9194E+00 &  3.6803E+00 &  2.5384E+00 &  1.6619E+00 &  1.2251E+00 &  1.1295E+00 &  
		9.5610E-01 &  5.1461E-01 &  1.9870E-01 &  6.7151E-02 &  2.1693E-02 \\
		1.100 &  6.1214E+00 &  4.8580E+00 &  3.6215E+00 &  2.4884E+00 &  1.6305E+00 &  1.2124E+00 &  1.1276E+00 &  
		9.8951E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 &  2.4309E-02 \\
		1.200 &  6.0592E+00 &  4.7964E+00 &  3.5626E+00 &  2.4387E+00 &  1.5998E+00 &  1.1999E+00 &  1.1243E+00 &  
		1.0188E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 &  2.7240E-02 \\
		1.300 &  5.9968E+00 &  4.7346E+00 &  3.5037E+00 &  2.3894E+00 &  1.5700E+00 &  1.1879E+00 &  1.1201E+00 &  
		1.0435E+00 &  6.4930E-01 &  2.6986E-01 &  9.3645E-02 &  3.0515E-02 \\
		1.400 &  5.9342E+00 &  4.6727E+00 &  3.4449E+00 &  2.3407E+00 &  1.5410E+00 &  1.1764E+00 &  1.1153E+00 &  
		1.0637E+00 &  6.9605E-01 &  2.9790E-01 &  1.0452E-01 &  3.4182E-02 \\
		1.500 &  5.8714E+00 &  4.6107E+00 &  3.3862E+00 &  2.2926E+00 &  1.5130E+00 &  1.1653E+00 &  1.1101E+00 &  
		1.0795E+00 &  7.4291E-01 &  3.2827E-01 &  1.1657E-01 &  3.8278E-02 \\
		1.600 &  5.8086E+00 &  4.5487E+00 &  3.3277E+00 &  2.2452E+00 &  1.4859E+00 &  1.1548E+00 &  1.1047E+00 &  
		1.0912E+00 &  7.8918E-01 &  3.6095E-01 &  1.2992E-01 &  4.2859E-02 \\
		1.700 &  5.7456E+00 &  4.4866E+00 &  3.2694E+00 &  2.1986E+00 &  1.4598E+00 &  1.1449E+00 &  1.0992E+00 &  
		1.0992E+00 &  8.3420E-01 &  3.9602E-01 &  1.4469E-01 &  4.7971E-02 \\
		1.800 &  5.6826E+00 &  4.4246E+00 &  3.2114E+00 &  2.1527E+00 &  1.4346E+00 &  1.1354E+00 &  1.0937E+00 &  
		1.1040E+00 &  8.7727E-01 &  4.3337E-01 &  1.6099E-01 &  5.3682E-02 \\
		1.900 &  5.6196E+00 &  4.3626E+00 &  3.1538E+00 &  2.1076E+00 &  1.4105E+00 &  1.1265E+00 &  1.0884E+00 &  
		1.1063E+00 &  9.1765E-01 &  4.7299E-01 &  1.7896E-01 &  6.0048E-02 \\
		2.000 &  5.5565E+00 &  4.3006E+00 &  3.0964E+00 &  2.0634E+00 &  1.3873E+00 &  1.1180E+00 &  1.0831E+00 &  
		1.1065E+00 &  9.5479E-01 &  5.1462E-01 &  1.9870E-01 &  6.7151E-02 \\
		2.100 &  5.4935E+00 &  4.2388E+00 &  3.0394E+00 &  2.0201E+00 &  1.3651E+00 &  1.1101E+00 &  1.0781E+00 &  
		1.1052E+00 &  9.8800E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 \\
		2.200 &  5.4304E+00 &  4.1770E+00 &  2.9829E+00 &  1.9777E+00 &  1.3439E+00 &  1.1026E+00 &  1.0732E+00 &  
		1.1026E+00 &  1.0171E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 \\
		2.300 &  5.3673E+00 &  4.1153E+00 &  2.9267E+00 &  1.9362E+00 &  1.3236E+00 &  1.0956E+00 &  1.0686E+00 &  
		1.0994E+00 &  1.0416E+00 &  6.4929E-01 &  2.6987E-01 &  9.3645E-02 \\
		2.400 &  5.3042E+00 &  4.0538E+00 &  2.8711E+00 &  1.8958E+00 &  1.3043E+00 &  1.0890E+00 &  1.0642E+00 &  
		1.0955E+00 &  1.0617E+00 &  6.9602E-01 &  2.9791E-01 &  1.0452E-01 \\
		2.500 &  5.2412E+00 &  3.9924E+00 &  2.8159E+00 &  1.8563E+00 &  1.2859E+00 &  1.0828E+00 &  1.0600E+00 &  
		1.0913E+00 &  1.0773E+00 &  7.4288E-01 &  3.2827E-01 &  1.1657E-01 \\
		2.600 &  5.1782E+00 &  3.9311E+00 &  2.7612E+00 &  1.8178E+00 &  1.2684E+00 &  1.0770E+00 &  1.0560E+00 &  
		1.0869E+00 &  1.0889E+00 &  7.8913E-01 &  3.6095E-01 &  1.2992E-01 \\
		2.700 &  5.1152E+00 &  3.8700E+00 &  2.7071E+00 &  1.7804E+00 &  1.2518E+00 &  1.0716E+00 &  1.0523E+00 &  
		1.0825E+00 &  1.0968E+00 &  8.3413E-01 &  3.9602E-01 &  1.4469E-01 \\
		2.800 &  5.0522E+00 &  3.8091E+00 &  2.6536E+00 &  1.7440E+00 &  1.2360E+00 &  1.0666E+00 &  1.0487E+00 &  
		1.0780E+00 &  1.1017E+00 &  8.7718E-01 &  4.3337E-01 &  1.6099E-01 \\
		2.900 &  4.9893E+00 &  3.7484E+00 &  2.6006E+00 &  1.7087E+00 &  1.2211E+00 &  1.0619E+00 &  1.0454E+00 &  
		1.0736E+00 &  1.1040E+00 &  9.1754E-01 &  4.7299E-01 &  1.7896E-01 \\
		3.000 &  4.9264E+00 &  3.6878E+00 &  2.5483E+00 &  1.6744E+00 &  1.2069E+00 &  1.0575E+00 &  1.0423E+00 &  
		1.0693E+00 &  1.1042E+00 &  9.5466E-01 &  5.1462E-01 &  1.9870E-01 \\
		3.100 &  4.8636E+00 &  3.6275E+00 &  2.4967E+00 &  1.6412E+00 &  1.1936E+00 &  1.0534E+00 &  1.0394E+00 &  
		1.0652E+00 &  1.1030E+00 &  9.8785E-01 &  5.5814E-01 &  2.2036E-01 \\
		3.200 &  4.8009E+00 &  3.5675E+00 &  2.4457E+00 &  1.6091E+00 &  1.1810E+00 &  1.0496E+00 &  1.0366E+00 &  
		1.0612E+00 &  1.1005E+00 &  1.0169E+00 &  6.0312E-01 &  2.4404E-01 \\
		3.300 &  4.7382E+00 &  3.5077E+00 &  2.3955E+00 &  1.5781E+00 &  1.1691E+00 &  1.0460E+00 &  1.0341E+00 &  
		1.0573E+00 &  1.0973E+00 &  1.0414E+00 &  6.4929E-01 &  2.6987E-01 \\
		3.400 &  4.6755E+00 &  3.4481E+00 &  2.3460E+00 &  1.5482E+00 &  1.1579E+00 &  1.0427E+00 &  1.0317E+00 &  
		1.0537E+00 &  1.0935E+00 &  1.0615E+00 &  6.9602E-01 &  2.9791E-01 \\
		3.500 &  4.6129E+00 &  3.3889E+00 &  2.2973E+00 &  1.5193E+00 &  1.1474E+00 &  1.0397E+00 &  1.0294E+00 &  
		1.0502E+00 &  1.0895E+00 &  1.0771E+00 &  7.4288E-01 &  3.2827E-01 \\
		3.600 &  4.5504E+00 &  3.3299E+00 &  2.2494E+00 &  1.4916E+00 &  1.1375E+00 &  1.0368E+00 &  1.0273E+00 &  
		1.0469E+00 &  1.0852E+00 &  1.0887E+00 &  7.8912E-01 &  3.6095E-01 \\
		3.700 &  4.4880E+00 &  3.2713E+00 &  2.2023E+00 &  1.4649E+00 &  1.1282E+00 &  1.0341E+00 &  1.0254E+00 &  
		1.0438E+00 &  1.0808E+00 &  1.0966E+00 &  8.3413E-01 &  3.9602E-01 \\
		3.800 &  4.4257E+00 &  3.2130E+00 &  2.1560E+00 &  1.4393E+00 &  1.1195E+00 &  1.0317E+00 &  1.0236E+00 &  
		1.0409E+00 &  1.0765E+00 &  1.1015E+00 &  8.7718E-01 &  4.3337E-01 \\
		3.900 &  4.3635E+00 &  3.1551E+00 &  2.1107E+00 &  1.4147E+00 &  1.1113E+00 &  1.0294E+00 &  1.0219E+00 &  
		1.0381E+00 &  1.0722E+00 &  1.1037E+00 &  9.1752E-01 &  4.7299E-01 \\
		4.000 &  4.3014E+00 &  3.0975E+00 &  2.0662E+00 &  1.3912E+00 &  1.1036E+00 &  1.0272E+00 &  1.0203E+00 &  
		1.0355E+00 &  1.0680E+00 &  1.1040E+00 &  9.5465E-01 &  5.1462E-01 \\
		4.100 &  4.2394E+00 &  3.0404E+00 &  2.0227E+00 &  1.3687E+00 &  1.0964E+00 &  1.0253E+00 &  1.0189E+00 &  
		1.0331E+00 &  1.0639E+00 &  1.1027E+00 &  9.8783E-01 &  5.5814E-01 \\
		4.200 &  4.1775E+00 &  2.9837E+00 &  1.9801E+00 &  1.3472E+00 &  1.0897E+00 &  1.0234E+00 &  1.0175E+00 &  
		1.0308E+00 &  1.0600E+00 &  1.1003E+00 &  1.0169E+00 &  6.0312E-01 \\
		4.300 &  4.1157E+00 &  2.9275E+00 &  1.9385E+00 &  1.3267E+00 &  1.0834E+00 &  1.0217E+00 &  1.0162E+00 &  
		1.0286E+00 &  1.0563E+00 &  1.0971E+00 &  1.0414E+00 &  6.4929E-01 \\
		4.400 &  4.0541E+00 &  2.8718E+00 &  1.8979E+00 &  1.3071E+00 &  1.0776E+00 &  1.0201E+00 &  1.0151E+00 &  
		1.0266E+00 &  1.0527E+00 &  1.0933E+00 &  1.0614E+00 &  6.9602E-01 \\
		4.500 &  3.9926E+00 &  2.8165E+00 &  1.8583E+00 &  1.2885E+00 &  1.0721E+00 &  1.0187E+00 &  1.0140E+00 &  
		1.0247E+00 &  1.0493E+00 &  1.0893E+00 &  1.0770E+00 &  7.4288E-01 \\
		4.600 &  3.9313E+00 &  2.7618E+00 &  1.8197E+00 &  1.2708E+00 &  1.0670E+00 &  1.0173E+00 &  1.0130E+00 &  
		1.0230E+00 &  1.0460E+00 &  1.0850E+00 &  1.0887E+00 &  7.8912E-01 \\
		4.700 &  3.8702E+00 &  2.7076E+00 &  1.7822E+00 &  1.2541E+00 &  1.0622E+00 &  1.0160E+00 &  1.0120E+00 &  
		1.0214E+00 &  1.0430E+00 &  1.0807E+00 &  1.0966E+00 &  8.3413E-01 \\
		4.800 &  3.8093E+00 &  2.6541E+00 &  1.7457E+00 &  1.2381E+00 &  1.0578E+00 &  1.0148E+00 &  1.0111E+00 &  
		1.0198E+00 &  1.0401E+00 &  1.0763E+00 &  1.1014E+00 &  8.7717E-01 \\
		4.900 &  3.7485E+00 &  2.6011E+00 &  1.7103E+00 &  1.2231E+00 &  1.0537E+00 &  1.0138E+00 &  1.0103E+00 &  
		1.0184E+00 &  1.0374E+00 &  1.0721E+00 &  1.1037E+00 &  9.1752E-01 \\
		5.000 &  3.6880E+00 &  2.5488E+00 &  1.6760E+00 &  1.2088E+00 &  1.0498E+00 &  1.0128E+00 &  1.0096E+00 &  
		1.0171E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 &  9.5465E-01 \\
		5.100 &  3.6276E+00 &  2.4971E+00 &  1.6427E+00 &  1.1954E+00 &  1.0463E+00 &  1.0118E+00 &  1.0089E+00 &  
		1.0159E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 &  9.8783E-01 \\
		5.200 &  3.5676E+00 &  2.4461E+00 &  1.6105E+00 &  1.1826E+00 &  1.0429E+00 &  1.0109E+00 &  1.0082E+00 &  
		1.0147E+00 &  1.0302E+00 &  1.0599E+00 &  1.1003E+00 &  1.0169E+00 \\
		5.300 &  3.5077E+00 &  2.3959E+00 &  1.5794E+00 &  1.1707E+00 &  1.0398E+00 &  1.0101E+00 &  1.0076E+00 &  
		1.0137E+00 &  1.0281E+00 &  1.0562E+00 &  1.0971E+00 &  1.0414E+00 \\
		5.400 &  3.4482E+00 &  2.3464E+00 &  1.5495E+00 &  1.1593E+00 &  1.0369E+00 &  1.0094E+00 &  1.0071E+00 &  
		1.0127E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 &  1.0614E+00 \\
		5.500 &  3.3889E+00 &  2.2976E+00 &  1.5206E+00 &  1.1487E+00 &  1.0343E+00 &  1.0087E+00 &  1.0066E+00 &  
		1.0118E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 &  1.0770E+00 \\
		5.600 &  3.3300E+00 &  2.2497E+00 &  1.4927E+00 &  1.1387E+00 &  1.0318E+00 &  1.0081E+00 &  1.0061E+00 &  
		1.0109E+00 &  1.0226E+00 &  1.0459E+00 &  1.0850E+00 &  1.0886E+00 \\
		5.700 &  3.2713E+00 &  2.2026E+00 &  1.4660E+00 &  1.1294E+00 &  1.0295E+00 &  1.0075E+00 &  1.0056E+00 &  
		1.0101E+00 &  1.0210E+00 &  1.0429E+00 &  1.0807E+00 &  1.0966E+00 \\
		5.800 &  3.2131E+00 &  2.1563E+00 &  1.4403E+00 &  1.1205E+00 &  1.0273E+00 &  1.0069E+00 &  1.0052E+00 &  
		1.0094E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 &  1.1014E+00 \\
		5.900 &  3.1551E+00 &  2.1110E+00 &  1.4157E+00 &  1.1123E+00 &  1.0253E+00 &  1.0064E+00 &  1.0048E+00 &  
		1.0087E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 &  1.1037E+00 \\
		6.000 &  3.0976E+00 &  2.0665E+00 &  1.3921E+00 &  1.1046E+00 &  1.0235E+00 &  1.0059E+00 &  1.0045E+00 &  
		1.0081E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 \\
		6.100 &  3.0405E+00 &  2.0230E+00 &  1.3696E+00 &  1.0973E+00 &  1.0218E+00 &  1.0055E+00 &  1.0041E+00 &  
		1.0075E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 \\
		6.200 &  2.9838E+00 &  1.9804E+00 &  1.3480E+00 &  1.0906E+00 &  1.0202E+00 &  1.0051E+00 &  1.0038E+00 &  
		1.0069E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 &  1.1003E+00 \\
		6.300 &  2.9276E+00 &  1.9388E+00 &  1.3275E+00 &  1.0842E+00 &  1.0187E+00 &  1.0047E+00 &  1.0036E+00 &  
		1.0064E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 &  1.0971E+00 \\
		6.400 &  2.8718E+00 &  1.8982E+00 &  1.3079E+00 &  1.0783E+00 &  1.0173E+00 &  1.0044E+00 &  1.0033E+00 &  
		1.0060E+00 &  1.0125E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 \\
		6.500 &  2.8166E+00 &  1.8585E+00 &  1.2893E+00 &  1.0728E+00 &  1.0161E+00 &  1.0041E+00 &  1.0031E+00 &  
		1.0055E+00 &  1.0116E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 \\
		6.600 &  2.7618E+00 &  1.8200E+00 &  1.2715E+00 &  1.0676E+00 &  1.0149E+00 &  1.0038E+00 &  1.0028E+00 &  
		1.0051E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 &  1.0850E+00 \\
		6.700 &  2.7077E+00 &  1.7824E+00 &  1.2547E+00 &  1.0629E+00 &  1.0138E+00 &  1.0035E+00 &  1.0026E+00 &  
		1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 &  1.0807E+00 \\
		6.800 &  2.6541E+00 &  1.7459E+00 &  1.2388E+00 &  1.0584E+00 &  1.0128E+00 &  1.0032E+00 &  1.0024E+00 &  
		1.0044E+00 &  1.0092E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 \\
		6.900 &  2.6011E+00 &  1.7105E+00 &  1.2237E+00 &  1.0542E+00 &  1.0118E+00 &  1.0030E+00 &  1.0022E+00 &  
		1.0041E+00 &  1.0086E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 \\
		7.000 &  2.5488E+00 &  1.6762E+00 &  1.2094E+00 &  1.0503E+00 &  1.0110E+00 &  1.0028E+00 &  1.0021E+00 &  
		1.0038E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 \\
		7.100 &  2.4971E+00 &  1.6429E+00 &  1.1959E+00 &  1.0467E+00 &  1.0102E+00 &  1.0026E+00 &  1.0019E+00 &  
		1.0035E+00 &  1.0074E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 \\
		7.200 &  2.4462E+00 &  1.6107E+00 &  1.1832E+00 &  1.0434E+00 &  1.0094E+00 &  1.0024E+00 &  1.0018E+00 &  
		1.0032E+00 &  1.0068E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 \\
		7.300 &  2.3959E+00 &  1.5796E+00 &  1.1712E+00 &  1.0402E+00 &  1.0087E+00 &  1.0022E+00 &  1.0017E+00 &  
		1.0030E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 \\
		7.400 &  2.3464E+00 &  1.5496E+00 &  1.1598E+00 &  1.0373E+00 &  1.0081E+00 &  1.0020E+00 &  1.0015E+00 &  
		1.0028E+00 &  1.0059E+00 &  1.0124E+00 &  1.0261E+00 &  1.0526E+00 \\
		7.500 &  2.2977E+00 &  1.5207E+00 &  1.1492E+00 &  1.0346E+00 &  1.0075E+00 &  1.0019E+00 &  1.0014E+00 &  
		1.0026E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 &  1.0492E+00 \\
		7.600 &  2.2497E+00 &  1.4929E+00 &  1.1392E+00 &  1.0321E+00 &  1.0069E+00 &  1.0017E+00 &  1.0013E+00 &  
		1.0024E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 \\
		7.700 &  2.2026E+00 &  1.4662E+00 &  1.1298E+00 &  1.0298E+00 &  1.0064E+00 &  1.0016E+00 &  1.0012E+00 &  
		1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 \\
		7.800 &  2.1564E+00 &  1.4405E+00 &  1.1209E+00 &  1.0276E+00 &  1.0060E+00 &  1.0015E+00 &  1.0011E+00 &  
		1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 &  1.0400E+00 \\
		7.900 &  2.1110E+00 &  1.4158E+00 &  1.1127E+00 &  1.0256E+00 &  1.0055E+00 &  1.0014E+00 &  1.0010E+00 &  
		1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 &  1.0373E+00 \\
		8.000 &  2.0665E+00 &  1.3923E+00 &  1.1049E+00 &  1.0238E+00 &  1.0051E+00 &  1.0013E+00 &  1.0010E+00 &  
		1.0018E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 \\
		8.100 &  2.0230E+00 &  1.3697E+00 &  1.0977E+00 &  1.0220E+00 &  1.0047E+00 &  1.0012E+00 &  1.0009E+00 &  
		1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 &  1.0324E+00 \\
		8.200 &  1.9804E+00 &  1.3482E+00 &  1.0909E+00 &  1.0204E+00 &  1.0044E+00 &  1.0011E+00 &  1.0008E+00 &  
		1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 &  1.0301E+00 \\
		8.300 &  1.9388E+00 &  1.3276E+00 &  1.0845E+00 &  1.0189E+00 &  1.0041E+00 &  1.0010E+00 &  1.0008E+00 &  
		1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 \\
		8.400 &  1.8982E+00 &  1.3080E+00 &  1.0786E+00 &  1.0176E+00 &  1.0038E+00 &  1.0009E+00 &  1.0007E+00 &  
		1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 &  1.0261E+00 \\
		8.500 &  1.8586E+00 &  1.2894E+00 &  1.0731E+00 &  1.0163E+00 &  1.0035E+00 &  1.0009E+00 &  1.0007E+00 &  
		1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 \\
		8.600 &  1.8200E+00 &  1.2717E+00 &  1.0679E+00 &  1.0151E+00 &  1.0032E+00 &  1.0008E+00 &  1.0006E+00 &  
		1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 \\
		8.700 &  1.7824E+00 &  1.2548E+00 &  1.0631E+00 &  1.0140E+00 &  1.0030E+00 &  1.0007E+00 &  1.0006E+00 &  
		1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 \\
		8.800 &  1.7460E+00 &  1.2389E+00 &  1.0586E+00 &  1.0130E+00 &  1.0028E+00 &  1.0007E+00 &  1.0005E+00 &  
		1.0010E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 \\
		8.900 &  1.7105E+00 &  1.2238E+00 &  1.0545E+00 &  1.0120E+00 &  1.0026E+00 &  1.0006E+00 &  1.0005E+00 &  
		1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 \\
		9.000 &  1.6762E+00 &  1.2095E+00 &  1.0506E+00 &  1.0111E+00 &  1.0024E+00 &  1.0006E+00 &  1.0004E+00 &  
		1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 \\
		9.100 &  1.6429E+00 &  1.1960E+00 &  1.0470E+00 &  1.0103E+00 &  1.0022E+00 &  1.0006E+00 &  1.0004E+00 &  
		1.0008E+00 &  1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 \\
		9.200 &  1.6107E+00 &  1.1832E+00 &  1.0436E+00 &  1.0096E+00 &  1.0020E+00 &  1.0005E+00 &  1.0004E+00 &  
		1.0007E+00 &  1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 \\
		9.300 &  1.5797E+00 &  1.1712E+00 &  1.0405E+00 &  1.0089E+00 &  1.0019E+00 &  1.0005E+00 &  1.0004E+00 &  
		1.0006E+00 &  1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 \\
		9.400 &  1.5497E+00 &  1.1599E+00 &  1.0375E+00 &  1.0082E+00 &  1.0017E+00 &  1.0004E+00 &  1.0003E+00 &  
		1.0006E+00 &  1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 \\
		9.500 &  1.5207E+00 &  1.1493E+00 &  1.0348E+00 &  1.0076E+00 &  1.0016E+00 &  1.0004E+00 &  1.0003E+00 &  
		1.0006E+00 &  1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 \\
		9.600 &  1.4929E+00 &  1.1392E+00 &  1.0323E+00 &  1.0071E+00 &  1.0015E+00 &  1.0004E+00 &  1.0003E+00 &  
		1.0005E+00 &  1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 \\
		9.700 &  1.4662E+00 &  1.1298E+00 &  1.0300E+00 &  1.0065E+00 &  1.0014E+00 &  1.0003E+00 &  1.0003E+00 &  
		1.0005E+00 &  1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 \\
		9.800 &  1.4405E+00 &  1.1210E+00 &  1.0278E+00 &  1.0061E+00 &  1.0013E+00 &  1.0003E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 \\
		9.900 &  1.4159E+00 &  1.1127E+00 &  1.0258E+00 &  1.0056E+00 &  1.0012E+00 &  1.0003E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 \\
		10.000 &  1.3923E+00 &  1.1050E+00 &  1.0239E+00 &  1.0052E+00 &  1.0011E+00 &  1.0003E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 \\
		\enddata
\end{deluxetable*}
\end{longrotatetable}
	\clearpage
	
	\begin{longrotatetable}	
		\begin{deluxetable*}{rcccccccccccc}
		\tabletypesize{\scriptsize}
		\tablecaption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
			$n$-distribution: $n=3$.}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{12}{c}{log $u$}\\
			\colhead{} & \colhead{-5.00} & \colhead{-4.00}& \colhead{-3.00}& \colhead{-2.00}& \colhead{-1.00}& 
			\colhead{0.00}& \colhead{1.00}& \colhead{2.00}& \colhead{3.00}& \colhead{4.00} & \colhead{5.00} & \colhead{6.00} 
		}
		\startdata
		-5.000 &  7.3448E+00 &  6.0753E+00 &  4.8056E+00 &  3.5339E+00 &  2.2486E+00 &  1.0099E+00 &  3.1773E-01 &  
		9.8979E-02 &  3.1253E-02 &  9.8832E-03 &  3.1255E-03 &  9.8838E-04 \\
		-4.900 &  7.3448E+00 &  6.0753E+00 &  4.8056E+00 &  3.5339E+00 &  2.2488E+00 &  1.0103E+00 &  3.1804E-01 &  
		9.9098E-02 &  3.1294E-02 &  9.8961E-03 &  3.1296E-03 &  9.8968E-04 \\
		-4.800 &  7.3448E+00 &  6.0753E+00 &  4.8056E+00 &  3.5340E+00 &  2.2489E+00 &  1.0107E+00 &  3.1838E-01 &  
		9.9240E-02 &  3.1342E-02 &  9.9116E-03 &  3.1345E-03 &  9.9125E-04 \\
		-4.700 &  7.3448E+00 &  6.0753E+00 &  4.8056E+00 &  3.5340E+00 &  2.2491E+00 &  1.0112E+00 &  3.1877E-01 &  
		9.9391E-02 &  3.1393E-02 &  9.9280E-03 &  3.1398E-03 &  9.9291E-04 \\
		-4.600 &  7.3448E+00 &  6.0753E+00 &  4.8056E+00 &  3.5340E+00 &  2.2493E+00 &  1.0118E+00 &  3.1919E-01 &  
		9.9569E-02 &  3.1453E-02 &  9.9476E-03 &  3.1460E-03 &  9.9487E-04 \\
		-4.500 &  7.3447E+00 &  6.0752E+00 &  4.8056E+00 &  3.5341E+00 &  2.2495E+00 &  1.0124E+00 &  3.1968E-01 &  
		9.9762E-02 &  3.1518E-02 &  9.9684E-03 &  3.1526E-03 &  9.9698E-04 \\
		-4.400 &  7.3447E+00 &  6.0752E+00 &  4.8056E+00 &  3.5341E+00 &  2.2497E+00 &  1.0131E+00 &  3.2023E-01 &  
		9.9986E-02 &  3.1594E-02 &  9.9930E-03 &  3.1604E-03 &  9.9945E-04 \\
		-4.300 &  7.3447E+00 &  6.0752E+00 &  4.8056E+00 &  3.5342E+00 &  2.2500E+00 &  1.0138E+00 &  3.2085E-01 &  
		1.0023E-01 &  3.1676E-02 &  1.0020E-02 &  3.1689E-03 &  1.0021E-03 \\
		-4.200 &  7.3447E+00 &  6.0752E+00 &  4.8056E+00 &  3.5342E+00 &  2.2503E+00 &  1.0147E+00 &  3.2153E-01 &  
		1.0051E-01 &  3.1772E-02 &  1.0050E-02 &  3.1787E-03 &  1.0052E-03 \\
		-4.100 &  7.3447E+00 &  6.0752E+00 &  4.8056E+00 &  3.5343E+00 &  2.2506E+00 &  1.0157E+00 &  3.2231E-01 &  
		1.0082E-01 &  3.1877E-02 &  1.0084E-02 &  3.1894E-03 &  1.0086E-03 \\
		-4.000 &  7.3447E+00 &  6.0752E+00 &  4.8056E+00 &  3.5343E+00 &  2.2510E+00 &  1.0167E+00 &  3.2318E-01 &  
		1.0118E-01 &  3.1998E-02 &  1.0123E-02 &  3.2019E-03 &  1.0126E-03 \\
		-3.900 &  7.3447E+00 &  6.0752E+00 &  4.8056E+00 &  3.5344E+00 &  2.2514E+00 &  1.0180E+00 &  3.2417E-01 &  
		1.0157E-01 &  3.2131E-02 &  1.0166E-02 &  3.2155E-03 &  1.0169E-03 \\
		-3.800 &  7.3447E+00 &  6.0752E+00 &  4.8056E+00 &  3.5344E+00 &  2.2519E+00 &  1.0193E+00 &  3.2527E-01 &  
		1.0202E-01 &  3.2284E-02 &  1.0216E-02 &  3.2313E-03 &  1.0219E-03 \\
		-3.700 &  7.3446E+00 &  6.0751E+00 &  4.8055E+00 &  3.5345E+00 &  2.2524E+00 &  1.0209E+00 &  3.2652E-01 &  
		1.0253E-01 &  3.2453E-02 &  1.0270E-02 &  3.2487E-03 &  1.0274E-03 \\
		-3.600 &  7.3446E+00 &  6.0751E+00 &  4.8055E+00 &  3.5346E+00 &  2.2530E+00 &  1.0226E+00 &  3.2792E-01 &  
		1.0310E-01 &  3.2647E-02 &  1.0333E-02 &  3.2686E-03 &  1.0337E-03 \\
		-3.500 &  7.3446E+00 &  6.0751E+00 &  4.8055E+00 &  3.5347E+00 &  2.2536E+00 &  1.0246E+00 &  3.2950E-01 &  
		1.0374E-01 &  3.2863E-02 &  1.0403E-02 &  3.2908E-03 &  1.0408E-03 \\
		-3.400 &  7.3445E+00 &  6.0750E+00 &  4.8055E+00 &  3.5348E+00 &  2.2544E+00 &  1.0267E+00 &  3.3128E-01 &  
		1.0446E-01 &  3.3110E-02 &  1.0483E-02 &  3.3162E-03 &  1.0488E-03 \\
		-3.300 &  7.3444E+00 &  6.0750E+00 &  4.8054E+00 &  3.5348E+00 &  2.2552E+00 &  1.0292E+00 &  3.3329E-01 &  
		1.0528E-01 &  3.3386E-02 &  1.0572E-02 &  3.3446E-03 &  1.0578E-03 \\
		-3.200 &  7.3444E+00 &  6.0749E+00 &  4.8054E+00 &  3.5349E+00 &  2.2561E+00 &  1.0319E+00 &  3.3555E-01 &  
		1.0621E-01 &  3.3702E-02 &  1.0674E-02 &  3.3770E-03 &  1.0681E-03 \\
		-3.100 &  7.3442E+00 &  6.0748E+00 &  4.8053E+00 &  3.5350E+00 &  2.2570E+00 &  1.0350E+00 &  3.3811E-01 &  
		1.0725E-01 &  3.4055E-02 &  1.0788E-02 &  3.4134E-03 &  1.0796E-03 \\
		-3.000 &  7.3441E+00 &  6.0746E+00 &  4.8052E+00 &  3.5351E+00 &  2.2581E+00 &  1.0385E+00 &  3.4099E-01 &  
		1.0844E-01 &  3.4459E-02 &  1.0918E-02 &  3.4550E-03 &  1.0928E-03 \\
		-2.900 &  7.3439E+00 &  6.0745E+00 &  4.8051E+00 &  3.5352E+00 &  2.2593E+00 &  1.0423E+00 &  3.4425E-01 &  
		1.0977E-01 &  3.4914E-02 &  1.1065E-02 &  3.5018E-03 &  1.1076E-03 \\
		-2.800 &  7.3437E+00 &  6.0743E+00 &  4.8049E+00 &  3.5352E+00 &  2.2606E+00 &  1.0467E+00 &  3.4793E-01 &  
		1.1130E-01 &  3.5434E-02 &  1.1233E-02 &  3.5553E-03 &  1.1246E-03 \\
		-2.700 &  7.3435E+00 &  6.0740E+00 &  4.8047E+00 &  3.5353E+00 &  2.2620E+00 &  1.0516E+00 &  3.5210E-01 &  
		1.1302E-01 &  3.6020E-02 &  1.1423E-02 &  3.6157E-03 &  1.1437E-03 \\
		-2.600 &  7.3431E+00 &  6.0737E+00 &  4.8044E+00 &  3.5353E+00 &  2.2636E+00 &  1.0570E+00 &  3.5680E-01 &  
		1.1498E-01 &  3.6691E-02 &  1.1640E-02 &  3.6849E-03 &  1.1657E-03 \\
		-2.500 &  7.3427E+00 &  6.0733E+00 &  4.8040E+00 &  3.5352E+00 &  2.2653E+00 &  1.0631E+00 &  3.6214E-01 &  
		1.1721E-01 &  3.7452E-02 &  1.1887E-02 &  3.7633E-03 &  1.1905E-03 \\
		-2.400 &  7.3422E+00 &  6.0727E+00 &  4.8035E+00 &  3.5351E+00 &  2.2671E+00 &  1.0699E+00 &  3.6817E-01 &  
		1.1974E-01 &  3.8322E-02 &  1.2169E-02 &  3.8532E-03 &  1.2190E-03 \\
		-2.300 &  7.3415E+00 &  6.0721E+00 &  4.8030E+00 &  3.5349E+00 &  2.2690E+00 &  1.0774E+00 &  3.7500E-01 &  
		1.2263E-01 &  3.9311E-02 &  1.2489E-02 &  3.9554E-03 &  1.2514E-03 \\
		-2.200 &  7.3407E+00 &  6.0713E+00 &  4.8022E+00 &  3.5346E+00 &  2.2711E+00 &  1.0858E+00 &  3.8272E-01 &  
		1.2592E-01 &  4.0445E-02 &  1.2857E-02 &  4.0727E-03 &  1.2886E-03 \\
		-2.100 &  7.3397E+00 &  6.0703E+00 &  4.8013E+00 &  3.5342E+00 &  2.2732E+00 &  1.0951E+00 &  3.9147E-01 &  
		1.2967E-01 &  4.1738E-02 &  1.3277E-02 &  4.2066E-03 &  1.3310E-03 \\
		-2.000 &  7.3384E+00 &  6.0690E+00 &  4.8001E+00 &  3.5335E+00 &  2.2755E+00 &  1.1054E+00 &  4.0135E-01 &  
		1.3395E-01 &  4.3222E-02 &  1.3759E-02 &  4.3604E-03 &  1.3798E-03 \\
		-1.900 &  7.3368E+00 &  6.0674E+00 &  4.7986E+00 &  3.5326E+00 &  2.2777E+00 &  1.1167E+00 &  4.1252E-01 &  
		1.3884E-01 &  4.4917E-02 &  1.4311E-02 &  4.5364E-03 &  1.4356E-03 \\
		-1.800 &  7.3348E+00 &  6.0654E+00 &  4.7967E+00 &  3.5314E+00 &  2.2800E+00 &  1.1291E+00 &  4.2509E-01 &  
		1.4442E-01 &  4.6864E-02 &  1.4945E-02 &  4.7389E-03 &  1.4999E-03 \\
		-1.700 &  7.3323E+00 &  6.0630E+00 &  4.7944E+00 &  3.5298E+00 &  2.2821E+00 &  1.1425E+00 &  4.3928E-01 &  
		1.5079E-01 &  4.9093E-02 &  1.5673E-02 &  4.9711E-03 &  1.5735E-03 \\
		-1.600 &  7.3293E+00 &  6.0600E+00 &  4.7915E+00 &  3.5277E+00 &  2.2841E+00 &  1.1571E+00 &  4.5519E-01 &  
		1.5806E-01 &  5.1656E-02 &  1.6510E-02 &  5.2388E-03 &  1.6584E-03 \\
		-1.500 &  7.3256E+00 &  6.0563E+00 &  4.7879E+00 &  3.5250E+00 &  2.2859E+00 &  1.1726E+00 &  4.7305E-01 &  
		1.6635E-01 &  5.4592E-02 &  1.7472E-02 &  5.5461E-03 &  1.7559E-03 \\
		-1.400 &  7.3210E+00 &  6.0517E+00 &  4.7835E+00 &  3.5215E+00 &  2.2872E+00 &  1.1892E+00 &  4.9297E-01 &  
		1.7581E-01 &  5.7968E-02 &  1.8579E-02 &  5.9005E-03 &  1.8684E-03 \\
		-1.300 &  7.3154E+00 &  6.0461E+00 &  4.7781E+00 &  3.5172E+00 &  2.2881E+00 &  1.2065E+00 &  5.1516E-01 &  
		1.8658E-01 &  6.1836E-02 &  1.9852E-02 &  6.3079E-03 &  1.9978E-03 \\
		-1.200 &  7.3085E+00 &  6.0393E+00 &  4.7715E+00 &  3.5117E+00 &  2.2882E+00 &  1.2246E+00 &  5.3969E-01 &  
		1.9882E-01 &  6.6279E-02 &  2.1318E-02 &  6.7777E-03 &  2.1470E-03 \\
		-1.100 &  7.3003E+00 &  6.0311E+00 &  4.7635E+00 &  3.5049E+00 &  2.2874E+00 &  1.2430E+00 &  5.6672E-01 &  
		2.1271E-01 &  7.1364E-02 &  2.3001E-02 &  7.3175E-03 &  2.3184E-03 \\
		-1.000 &  7.2903E+00 &  6.0212E+00 &  4.7538E+00 &  3.4966E+00 &  2.2855E+00 &  1.2617E+00 &  5.9624E-01 &  
		2.2841E-01 &  7.7189E-02 &  2.4936E-02 &  7.9392E-03 &  2.5160E-03 \\
		-0.900 &  7.2784E+00 &  6.0093E+00 &  4.7422E+00 &  3.4865E+00 &  2.2822E+00 &  1.2800E+00 &  6.2827E-01 &  
		2.4613E-01 &  8.3839E-02 &  2.7154E-02 &  8.6525E-03 &  2.7427E-03 \\
		-0.800 &  7.2643E+00 &  5.9952E+00 &  4.7284E+00 &  3.4743E+00 &  2.2773E+00 &  1.2978E+00 &  6.6267E-01 &  
		2.6601E-01 &  9.1426E-02 &  2.9699E-02 &  9.4720E-03 &  3.0034E-03 \\
		-0.700 &  7.2476E+00 &  5.9786E+00 &  4.7121E+00 &  3.4598E+00 &  2.2705E+00 &  1.3144E+00 &  6.9925E-01 &  
		2.8826E-01 &  1.0005E-01 &  3.2605E-02 &  1.0410E-02 &  3.3018E-03 \\
		-0.600 &  7.2281E+00 &  5.9591E+00 &  4.6930E+00 &  3.4426E+00 &  2.2616E+00 &  1.3295E+00 &  7.3768E-01 &  
		3.1299E-01 &  1.0984E-01 &  3.5925E-02 &  1.1483E-02 &  3.6437E-03 \\
		-0.500 &  7.2056E+00 &  5.9367E+00 &  4.6709E+00 &  3.4225E+00 &  2.2502E+00 &  1.3427E+00 &  7.7752E-01 &  
		3.4036E-01 &  1.2090E-01 &  3.9703E-02 &  1.2707E-02 &  4.0337E-03 \\
		-0.400 &  7.1797E+00 &  5.9109E+00 &  4.6455E+00 &  3.3994E+00 &  2.2362E+00 &  1.3535E+00 &  8.1819E-01 &  
		3.7039E-01 &  1.3336E-01 &  4.3997E-02 &  1.4102E-02 &  4.4786E-03 \\
		-0.300 &  7.1504E+00 &  5.8816E+00 &  4.6166E+00 &  3.3730E+00 &  2.2195E+00 &  1.3617E+00 &  8.5900E-01 &  
		4.0319E-01 &  1.4735E-01 &  4.8858E-02 &  1.5686E-02 &  4.9841E-03 \\
		-0.200 &  7.1175E+00 &  5.8487E+00 &  4.5842E+00 &  3.3432E+00 &  2.1999E+00 &  1.3669E+00 &  8.9924E-01 &  
		4.3865E-01 &  1.6299E-01 &  5.4354E-02 &  1.7483E-02 &  5.5583E-03 \\
		-0.100 &  7.0809E+00 &  5.8122E+00 &  4.5483E+00 &  3.3100E+00 &  2.1774E+00 &  1.3691E+00 &  9.3798E-01 &  
		4.7675E-01 &  1.8041E-01 &  6.0543E-02 &  1.9513E-02 &  6.2079E-03 \\
		0.000 &  7.0407E+00 &  5.7721E+00 &  4.5088E+00 &  3.2736E+00 &  2.1522E+00 &  1.3683E+00 &  9.7457E-01 &  
		5.1722E-01 &  1.9972E-01 &  6.7502E-02 &  2.1806E-02 &  6.9427E-03 \\
		0.100 &  6.9971E+00 &  5.7286E+00 &  4.4659E+00 &  3.2339E+00 &  2.1243E+00 &  1.3647E+00 &  1.0080E+00 &  
		5.5989E-01 &  2.2105E-01 &  7.5297E-02 &  2.4387E-02 &  7.7707E-03 \\
		0.200 &  6.9503E+00 &  5.6819E+00 &  4.4199E+00 &  3.1914E+00 &  2.0940E+00 &  1.3584E+00 &  1.0380E+00 &  
		6.0429E-01 &  2.4448E-01 &  8.4019E-02 &  2.7291E-02 &  8.7042E-03 \\
		0.300 &  6.9005E+00 &  5.6323E+00 &  4.3710E+00 &  3.1463E+00 &  2.0617E+00 &  1.3498E+00 &  1.0637E+00 &  
		6.5010E-01 &  2.7013E-01 &  9.3744E-02 &  3.0548E-02 &  9.7529E-03 \\
		0.400 &  6.8482E+00 &  5.5801E+00 &  4.3196E+00 &  3.0989E+00 &  2.0278E+00 &  1.3392E+00 &  1.0851E+00 &  
		6.9667E-01 &  2.9805E-01 &  1.0457E-01 &  3.4202E-02 &  1.0932E-02 \\
		0.500 &  6.7936E+00 &  5.5257E+00 &  4.2661E+00 &  3.0497E+00 &  1.9925E+00 &  1.3272E+00 &  1.1020E+00 &  
		7.4349E-01 &  3.2834E-01 &  1.1660E-01 &  3.8289E-02 &  1.2255E-02 \\
		0.600 &  6.7372E+00 &  5.4694E+00 &  4.2108E+00 &  2.9991E+00 &  1.9564E+00 &  1.3139E+00 &  1.1146E+00 &  
		7.8980E-01 &  3.6098E-01 &  1.2994E-01 &  4.2865E-02 &  1.3739E-02 \\
		0.700 &  6.6793E+00 &  5.4116E+00 &  4.1541E+00 &  2.9473E+00 &  1.9196E+00 &  1.3000E+00 &  1.1233E+00 &  
		8.3494E-01 &  3.9602E-01 &  1.4470E-01 &  4.7974E-02 &  1.5402E-02 \\
		0.800 &  6.6201E+00 &  5.3527E+00 &  4.0963E+00 &  2.8948E+00 &  1.8828E+00 &  1.2855E+00 &  1.1285E+00 &  
		8.7818E-01 &  4.3336E-01 &  1.6100E-01 &  5.3683E-02 &  1.7267E-02 \\
		0.900 &  6.5600E+00 &  5.2928E+00 &  4.0377E+00 &  2.8418E+00 &  1.8459E+00 &  1.2710E+00 &  1.1307E+00 &  
		9.1875E-01 &  4.7298E-01 &  1.7896E-01 &  6.0049E-02 &  1.9354E-02 \\
		1.000 &  6.4992E+00 &  5.2322E+00 &  3.9784E+00 &  2.7885E+00 &  1.8094E+00 &  1.2565E+00 &  1.1306E+00 &  
		9.5610E-01 &  5.1461E-01 &  1.9870E-01 &  6.7151E-02 &  2.1693E-02 \\
		1.100 &  6.4378E+00 &  5.1711E+00 &  3.9187E+00 &  2.7352E+00 &  1.7733E+00 &  1.2422E+00 &  1.1287E+00 &  
		9.8952E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 &  2.4309E-02 \\
		1.200 &  6.3759E+00 &  5.1095E+00 &  3.8588E+00 &  2.6821E+00 &  1.7379E+00 &  1.2283E+00 &  1.1254E+00 &  
		1.0188E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 &  2.7240E-02 \\
		1.300 &  6.3138E+00 &  5.0476E+00 &  3.7986E+00 &  2.6291E+00 &  1.7033E+00 &  1.2148E+00 &  1.1211E+00 &  
		1.0435E+00 &  6.4930E-01 &  2.6986E-01 &  9.3645E-02 &  3.0515E-02 \\
		1.400 &  6.2513E+00 &  4.9855E+00 &  3.7384E+00 &  2.5766E+00 &  1.6695E+00 &  1.2018E+00 &  1.1163E+00 &  
		1.0637E+00 &  6.9605E-01 &  2.9790E-01 &  1.0452E-01 &  3.4182E-02 \\
		1.500 &  6.1887E+00 &  4.9232E+00 &  3.6781E+00 &  2.5244E+00 &  1.6366E+00 &  1.1894E+00 &  1.1110E+00 &  
		1.0795E+00 &  7.4291E-01 &  3.2827E-01 &  1.1657E-01 &  3.8278E-02 \\
		1.600 &  6.1259E+00 &  4.8609E+00 &  3.6179E+00 &  2.4728E+00 &  1.6046E+00 &  1.1775E+00 &  1.1055E+00 &  
		1.0912E+00 &  7.8918E-01 &  3.6095E-01 &  1.2992E-01 &  4.2859E-02 \\
		1.700 &  6.0630E+00 &  4.7984E+00 &  3.5578E+00 &  2.4218E+00 &  1.5737E+00 &  1.1662E+00 &  1.1000E+00 &  
		1.0992E+00 &  8.3420E-01 &  3.9602E-01 &  1.4469E-01 &  4.7971E-02 \\
		1.800 &  6.0000E+00 &  4.7359E+00 &  3.4979E+00 &  2.3714E+00 &  1.5437E+00 &  1.1554E+00 &  1.0945E+00 &  
		1.1041E+00 &  8.7727E-01 &  4.3337E-01 &  1.6099E-01 &  5.3682E-02 \\
		1.900 &  5.9369E+00 &  4.6733E+00 &  3.4381E+00 &  2.3216E+00 &  1.5149E+00 &  1.1453E+00 &  1.0891E+00 &  
		1.1063E+00 &  9.1765E-01 &  4.7299E-01 &  1.7896E-01 &  6.0048E-02 \\
		2.000 &  5.8738E+00 &  4.6107E+00 &  3.3785E+00 &  2.2727E+00 &  1.4870E+00 &  1.1357E+00 &  1.0838E+00 &  
		1.1065E+00 &  9.5479E-01 &  5.1462E-01 &  1.9870E-01 &  6.7151E-02 \\
		2.100 &  5.8106E+00 &  4.5482E+00 &  3.3191E+00 &  2.2245E+00 &  1.4603E+00 &  1.1266E+00 &  1.0787E+00 &  
		1.1052E+00 &  9.8800E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 \\
		2.200 &  5.7474E+00 &  4.4857E+00 &  3.2601E+00 &  2.1771E+00 &  1.4346E+00 &  1.1181E+00 &  1.0738E+00 &  
		1.1027E+00 &  1.0171E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 \\
		2.300 &  5.6842E+00 &  4.4232E+00 &  3.2013E+00 &  2.1306E+00 &  1.4099E+00 &  1.1101E+00 &  1.0691E+00 &  
		1.0994E+00 &  1.0416E+00 &  6.4929E-01 &  2.6987E-01 &  9.3645E-02 \\
		2.400 &  5.6210E+00 &  4.3608E+00 &  3.1429E+00 &  2.0850E+00 &  1.3863E+00 &  1.1025E+00 &  1.0647E+00 &  
		1.0955E+00 &  1.0617E+00 &  6.9602E-01 &  2.9791E-01 &  1.0452E-01 \\
		2.500 &  5.5577E+00 &  4.2985E+00 &  3.0848E+00 &  2.0403E+00 &  1.3638E+00 &  1.0955E+00 &  1.0605E+00 &  
		1.0913E+00 &  1.0773E+00 &  7.4288E-01 &  3.2827E-01 &  1.1657E-01 \\
		2.600 &  5.4945E+00 &  4.2362E+00 &  3.0271E+00 &  1.9966E+00 &  1.3422E+00 &  1.0889E+00 &  1.0565E+00 &  
		1.0869E+00 &  1.0889E+00 &  7.8913E-01 &  3.6095E-01 &  1.2992E-01 \\
		2.700 &  5.4313E+00 &  4.1740E+00 &  2.9698E+00 &  1.9538E+00 &  1.3217E+00 &  1.0827E+00 &  1.0527E+00 &  
		1.0825E+00 &  1.0968E+00 &  8.3413E-01 &  3.9602E-01 &  1.4469E-01 \\
		2.800 &  5.3681E+00 &  4.1120E+00 &  2.9129E+00 &  1.9121E+00 &  1.3022E+00 &  1.0769E+00 &  1.0491E+00 &  
		1.0780E+00 &  1.1017E+00 &  8.7718E-01 &  4.3337E-01 &  1.6099E-01 \\
		2.900 &  5.3049E+00 &  4.0500E+00 &  2.8566E+00 &  1.8713E+00 &  1.2836E+00 &  1.0715E+00 &  1.0458E+00 &  
		1.0736E+00 &  1.1040E+00 &  9.1754E-01 &  4.7299E-01 &  1.7896E-01 \\
		3.000 &  5.2417E+00 &  3.9882E+00 &  2.8007E+00 &  1.8317E+00 &  1.2660E+00 &  1.0664E+00 &  1.0426E+00 &  
		1.0693E+00 &  1.1042E+00 &  9.5466E-01 &  5.1462E-01 &  1.9870E-01 \\
		3.100 &  5.1785E+00 &  3.9265E+00 &  2.7453E+00 &  1.7931E+00 &  1.2493E+00 &  1.0617E+00 &  1.0397E+00 &  
		1.0652E+00 &  1.1030E+00 &  9.8785E-01 &  5.5814E-01 &  2.2036E-01 \\
		3.200 &  5.1154E+00 &  3.8650E+00 &  2.6905E+00 &  1.7556E+00 &  1.2334E+00 &  1.0573E+00 &  1.0369E+00 &  
		1.0612E+00 &  1.1005E+00 &  1.0169E+00 &  6.0312E-01 &  2.4404E-01 \\
		3.300 &  5.0523E+00 &  3.8036E+00 &  2.6363E+00 &  1.7192E+00 &  1.2185E+00 &  1.0532E+00 &  1.0343E+00 &  
		1.0574E+00 &  1.0973E+00 &  1.0414E+00 &  6.4929E-01 &  2.6987E-01 \\
		3.400 &  4.9892E+00 &  3.7424E+00 &  2.5827E+00 &  1.6839E+00 &  1.2043E+00 &  1.0494E+00 &  1.0319E+00 &  
		1.0537E+00 &  1.0935E+00 &  1.0615E+00 &  6.9602E-01 &  2.9791E-01 \\
		3.500 &  4.9262E+00 &  3.6814E+00 &  2.5297E+00 &  1.6498E+00 &  1.1910E+00 &  1.0459E+00 &  1.0297E+00 &  
		1.0502E+00 &  1.0895E+00 &  1.0771E+00 &  7.4288E-01 &  3.2827E-01 \\
		3.600 &  4.8632E+00 &  3.6206E+00 &  2.4775E+00 &  1.6168E+00 &  1.1784E+00 &  1.0426E+00 &  1.0276E+00 &  
		1.0469E+00 &  1.0852E+00 &  1.0887E+00 &  7.8912E-01 &  3.6095E-01 \\
		3.700 &  4.8002E+00 &  3.5600E+00 &  2.4259E+00 &  1.5849E+00 &  1.1665E+00 &  1.0395E+00 &  1.0256E+00 &  
		1.0438E+00 &  1.0808E+00 &  1.0966E+00 &  8.3413E-01 &  3.9602E-01 \\
		3.800 &  4.7373E+00 &  3.4996E+00 &  2.3750E+00 &  1.5541E+00 &  1.1554E+00 &  1.0366E+00 &  1.0238E+00 &  
		1.0409E+00 &  1.0765E+00 &  1.1015E+00 &  8.7718E-01 &  4.3337E-01 \\
		3.900 &  4.6745E+00 &  3.4395E+00 &  2.3250E+00 &  1.5245E+00 &  1.1449E+00 &  1.0340E+00 &  1.0221E+00 &  
		1.0381E+00 &  1.0722E+00 &  1.1037E+00 &  9.1752E-01 &  4.7299E-01 \\
		4.000 &  4.6117E+00 &  3.3797E+00 &  2.2757E+00 &  1.4960E+00 &  1.1351E+00 &  1.0315E+00 &  1.0205E+00 &  
		1.0355E+00 &  1.0680E+00 &  1.1040E+00 &  9.5465E-01 &  5.1462E-01 \\
		4.100 &  4.5490E+00 &  3.3202E+00 &  2.2273E+00 &  1.4687E+00 &  1.1258E+00 &  1.0292E+00 &  1.0190E+00 &  
		1.0331E+00 &  1.0639E+00 &  1.1027E+00 &  9.8783E-01 &  5.5814E-01 \\
		4.200 &  4.4863E+00 &  3.2609E+00 &  2.1797E+00 &  1.4424E+00 &  1.1172E+00 &  1.0271E+00 &  1.0176E+00 &  
		1.0308E+00 &  1.0600E+00 &  1.1003E+00 &  1.0169E+00 &  6.0312E-01 \\
		4.300 &  4.4237E+00 &  3.2021E+00 &  2.1330E+00 &  1.4173E+00 &  1.1091E+00 &  1.0251E+00 &  1.0164E+00 &  
		1.0286E+00 &  1.0563E+00 &  1.0971E+00 &  1.0414E+00 &  6.4929E-01 \\
		4.400 &  4.3612E+00 &  3.1435E+00 &  2.0872E+00 &  1.3932E+00 &  1.1015E+00 &  1.0233E+00 &  1.0152E+00 &  
		1.0266E+00 &  1.0527E+00 &  1.0933E+00 &  1.0614E+00 &  6.9602E-01 \\
		4.500 &  4.2988E+00 &  3.0854E+00 &  2.0424E+00 &  1.3703E+00 &  1.0944E+00 &  1.0216E+00 &  1.0141E+00 &  
		1.0247E+00 &  1.0493E+00 &  1.0893E+00 &  1.0770E+00 &  7.4288E-01 \\
		4.600 &  4.2365E+00 &  3.0276E+00 &  1.9986E+00 &  1.3483E+00 &  1.0878E+00 &  1.0200E+00 &  1.0131E+00 &  
		1.0230E+00 &  1.0460E+00 &  1.0850E+00 &  1.0887E+00 &  7.8912E-01 \\
		4.700 &  4.1743E+00 &  2.9702E+00 &  1.9557E+00 &  1.3274E+00 &  1.0816E+00 &  1.0186E+00 &  1.0121E+00 &  
		1.0214E+00 &  1.0430E+00 &  1.0807E+00 &  1.0966E+00 &  8.3413E-01 \\
		4.800 &  4.1122E+00 &  2.9134E+00 &  1.9138E+00 &  1.3075E+00 &  1.0758E+00 &  1.0172E+00 &  1.0112E+00 &  
		1.0199E+00 &  1.0401E+00 &  1.0763E+00 &  1.1014E+00 &  8.7717E-01 \\
		4.900 &  4.0502E+00 &  2.8569E+00 &  1.8730E+00 &  1.2886E+00 &  1.0705E+00 &  1.0159E+00 &  1.0104E+00 &  
		1.0184E+00 &  1.0374E+00 &  1.0721E+00 &  1.1037E+00 &  9.1752E-01 \\
		5.000 &  3.9883E+00 &  2.8010E+00 &  1.8333E+00 &  1.2707E+00 &  1.0654E+00 &  1.0148E+00 &  1.0097E+00 &  
		1.0171E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 &  9.5465E-01 \\
		5.100 &  3.9266E+00 &  2.7456E+00 &  1.7946E+00 &  1.2537E+00 &  1.0608E+00 &  1.0137E+00 &  1.0089E+00 &  
		1.0159E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 &  9.8783E-01 \\
		5.200 &  3.8651E+00 &  2.6908E+00 &  1.7571E+00 &  1.2376E+00 &  1.0564E+00 &  1.0127E+00 &  1.0083E+00 &  
		1.0147E+00 &  1.0302E+00 &  1.0599E+00 &  1.1003E+00 &  1.0169E+00 \\
		5.300 &  3.8037E+00 &  2.6366E+00 &  1.7206E+00 &  1.2223E+00 &  1.0524E+00 &  1.0118E+00 &  1.0077E+00 &  
		1.0137E+00 &  1.0281E+00 &  1.0562E+00 &  1.0971E+00 &  1.0414E+00 \\
		5.400 &  3.7425E+00 &  2.5830E+00 &  1.6853E+00 &  1.2079E+00 &  1.0486E+00 &  1.0109E+00 &  1.0071E+00 &  
		1.0127E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 &  1.0614E+00 \\
		5.500 &  3.6814E+00 &  2.5300E+00 &  1.6510E+00 &  1.1944E+00 &  1.0451E+00 &  1.0101E+00 &  1.0066E+00 &  
		1.0118E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 &  1.0770E+00 \\
		5.600 &  3.6206E+00 &  2.4777E+00 &  1.6180E+00 &  1.1816E+00 &  1.0418E+00 &  1.0093E+00 &  1.0061E+00 &  
		1.0109E+00 &  1.0226E+00 &  1.0459E+00 &  1.0850E+00 &  1.0886E+00 \\
		5.700 &  3.5600E+00 &  2.4261E+00 &  1.5860E+00 &  1.1695E+00 &  1.0388E+00 &  1.0087E+00 &  1.0057E+00 &  
		1.0101E+00 &  1.0210E+00 &  1.0429E+00 &  1.0807E+00 &  1.0966E+00 \\
		5.800 &  3.4997E+00 &  2.3753E+00 &  1.5552E+00 &  1.1581E+00 &  1.0360E+00 &  1.0080E+00 &  1.0053E+00 &  
		1.0094E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 &  1.1014E+00 \\
		5.900 &  3.4396E+00 &  2.3252E+00 &  1.5255E+00 &  1.1475E+00 &  1.0334E+00 &  1.0074E+00 &  1.0049E+00 &  
		1.0087E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 &  1.1037E+00 \\
		6.000 &  3.3797E+00 &  2.2759E+00 &  1.4970E+00 &  1.1375E+00 &  1.0310E+00 &  1.0069E+00 &  1.0045E+00 &  
		1.0081E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 \\
		6.100 &  3.3202E+00 &  2.2275E+00 &  1.4696E+00 &  1.1281E+00 &  1.0287E+00 &  1.0064E+00 &  1.0042E+00 &  
		1.0075E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 \\
		6.200 &  3.2610E+00 &  2.1799E+00 &  1.4433E+00 &  1.1193E+00 &  1.0266E+00 &  1.0059E+00 &  1.0039E+00 &  
		1.0069E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 &  1.1003E+00 \\
		6.300 &  3.2021E+00 &  2.1332E+00 &  1.4181E+00 &  1.1110E+00 &  1.0247E+00 &  1.0055E+00 &  1.0036E+00 &  
		1.0064E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 &  1.0971E+00 \\
		6.400 &  3.1435E+00 &  2.0874E+00 &  1.3940E+00 &  1.1033E+00 &  1.0229E+00 &  1.0051E+00 &  1.0033E+00 &  
		1.0060E+00 &  1.0125E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 \\
		6.500 &  3.0854E+00 &  2.0426E+00 &  1.3710E+00 &  1.0961E+00 &  1.0212E+00 &  1.0047E+00 &  1.0031E+00 &  
		1.0055E+00 &  1.0116E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 \\
		6.600 &  3.0276E+00 &  1.9987E+00 &  1.3490E+00 &  1.0894E+00 &  1.0196E+00 &  1.0043E+00 &  1.0029E+00 &  
		1.0051E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 &  1.0850E+00 \\
		6.700 &  2.9703E+00 &  1.9559E+00 &  1.3281E+00 &  1.0831E+00 &  1.0182E+00 &  1.0040E+00 &  1.0026E+00 &  
		1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 &  1.0807E+00 \\
		6.800 &  2.9134E+00 &  1.9140E+00 &  1.3082E+00 &  1.0772E+00 &  1.0169E+00 &  1.0037E+00 &  1.0024E+00 &  
		1.0044E+00 &  1.0092E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 \\
		6.900 &  2.8570E+00 &  1.8732E+00 &  1.2892E+00 &  1.0717E+00 &  1.0156E+00 &  1.0035E+00 &  1.0023E+00 &  
		1.0041E+00 &  1.0086E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 \\
		7.000 &  2.8011E+00 &  1.8335E+00 &  1.2713E+00 &  1.0666E+00 &  1.0145E+00 &  1.0032E+00 &  1.0021E+00 &  
		1.0038E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 \\
		7.100 &  2.7457E+00 &  1.7948E+00 &  1.2542E+00 &  1.0619E+00 &  1.0134E+00 &  1.0030E+00 &  1.0019E+00 &  
		1.0035E+00 &  1.0074E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 \\
		7.200 &  2.6909E+00 &  1.7572E+00 &  1.2381E+00 &  1.0575E+00 &  1.0124E+00 &  1.0027E+00 &  1.0018E+00 &  
		1.0032E+00 &  1.0068E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 \\
		7.300 &  2.6366E+00 &  1.7207E+00 &  1.2228E+00 &  1.0533E+00 &  1.0115E+00 &  1.0025E+00 &  1.0017E+00 &  
		1.0030E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 \\
		7.400 &  2.5830E+00 &  1.6854E+00 &  1.2084E+00 &  1.0495E+00 &  1.0107E+00 &  1.0024E+00 &  1.0015E+00 &  
		1.0028E+00 &  1.0059E+00 &  1.0124E+00 &  1.0261E+00 &  1.0526E+00 \\
		7.500 &  2.5300E+00 &  1.6512E+00 &  1.1948E+00 &  1.0459E+00 &  1.0099E+00 &  1.0022E+00 &  1.0014E+00 &  
		1.0026E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 &  1.0492E+00 \\
		7.600 &  2.4777E+00 &  1.6181E+00 &  1.1819E+00 &  1.0426E+00 &  1.0092E+00 &  1.0020E+00 &  1.0013E+00 &  
		1.0024E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 \\
		7.700 &  2.4261E+00 &  1.5861E+00 &  1.1699E+00 &  1.0395E+00 &  1.0085E+00 &  1.0019E+00 &  1.0012E+00 &  
		1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 \\
		7.800 &  2.3753E+00 &  1.5553E+00 &  1.1585E+00 &  1.0367E+00 &  1.0079E+00 &  1.0017E+00 &  1.0011E+00 &  
		1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 &  1.0400E+00 \\
		7.900 &  2.3252E+00 &  1.5257E+00 &  1.1478E+00 &  1.0340E+00 &  1.0073E+00 &  1.0016E+00 &  1.0011E+00 &  
		1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 &  1.0373E+00 \\
		8.000 &  2.2760E+00 &  1.4971E+00 &  1.1378E+00 &  1.0315E+00 &  1.0067E+00 &  1.0015E+00 &  1.0010E+00 &  
		1.0018E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 \\
		8.100 &  2.2275E+00 &  1.4697E+00 &  1.1284E+00 &  1.0292E+00 &  1.0062E+00 &  1.0014E+00 &  1.0009E+00 &  
		1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 &  1.0324E+00 \\
		8.200 &  2.1799E+00 &  1.4434E+00 &  1.1195E+00 &  1.0271E+00 &  1.0058E+00 &  1.0013E+00 &  1.0008E+00 &  
		1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 &  1.0301E+00 \\
		8.300 &  2.1332E+00 &  1.4182E+00 &  1.1113E+00 &  1.0251E+00 &  1.0054E+00 &  1.0012E+00 &  1.0008E+00 &  
		1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 \\
		8.400 &  2.0874E+00 &  1.3941E+00 &  1.1036E+00 &  1.0233E+00 &  1.0050E+00 &  1.0011E+00 &  1.0007E+00 &  
		1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 &  1.0261E+00 \\
		8.500 &  2.0426E+00 &  1.3711E+00 &  1.0963E+00 &  1.0216E+00 &  1.0046E+00 &  1.0010E+00 &  1.0007E+00 &  
		1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 \\
		8.600 &  1.9987E+00 &  1.3491E+00 &  1.0896E+00 &  1.0200E+00 &  1.0043E+00 &  1.0009E+00 &  1.0006E+00 &  
		1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 \\
		8.700 &  1.9559E+00 &  1.3282E+00 &  1.0833E+00 &  1.0185E+00 &  1.0039E+00 &  1.0009E+00 &  1.0006E+00 &  
		1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 \\
		8.800 &  1.9140E+00 &  1.3082E+00 &  1.0774E+00 &  1.0172E+00 &  1.0037E+00 &  1.0008E+00 &  1.0005E+00 &  
		1.0010E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 \\
		8.900 &  1.8732E+00 &  1.2893E+00 &  1.0719E+00 &  1.0159E+00 &  1.0034E+00 &  1.0007E+00 &  1.0005E+00 &  
		1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 \\
		9.000 &  1.8335E+00 &  1.2713E+00 &  1.0668E+00 &  1.0148E+00 &  1.0031E+00 &  1.0007E+00 &  1.0005E+00 &  
		1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 \\
		9.100 &  1.7948E+00 &  1.2543E+00 &  1.0620E+00 &  1.0137E+00 &  1.0029E+00 &  1.0006E+00 &  1.0004E+00 &  
		1.0008E+00 &  1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 \\
		9.200 &  1.7572E+00 &  1.2381E+00 &  1.0576E+00 &  1.0127E+00 &  1.0027E+00 &  1.0006E+00 &  1.0004E+00 &  
		1.0007E+00 &  1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 \\
		9.300 &  1.7207E+00 &  1.2229E+00 &  1.0534E+00 &  1.0117E+00 &  1.0025E+00 &  1.0005E+00 &  1.0004E+00 &  
		1.0006E+00 &  1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 \\
		9.400 &  1.6854E+00 &  1.2084E+00 &  1.0496E+00 &  1.0109E+00 &  1.0023E+00 &  1.0005E+00 &  1.0003E+00 &  
		1.0006E+00 &  1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 \\
		9.500 &  1.6512E+00 &  1.1948E+00 &  1.0460E+00 &  1.0101E+00 &  1.0021E+00 &  1.0005E+00 &  1.0003E+00 &  
		1.0006E+00 &  1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 \\
		9.600 &  1.6181E+00 &  1.1820E+00 &  1.0427E+00 &  1.0093E+00 &  1.0020E+00 &  1.0004E+00 &  1.0003E+00 &  
		1.0005E+00 &  1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 \\
		9.700 &  1.5861E+00 &  1.1699E+00 &  1.0396E+00 &  1.0086E+00 &  1.0018E+00 &  1.0004E+00 &  1.0003E+00 &  
		1.0005E+00 &  1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 \\
		9.800 &  1.5553E+00 &  1.1585E+00 &  1.0367E+00 &  1.0080E+00 &  1.0017E+00 &  1.0004E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 \\
		9.900 &  1.5257E+00 &  1.1478E+00 &  1.0341E+00 &  1.0074E+00 &  1.0016E+00 &  1.0003E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 \\
		10.000 &  1.4971E+00 &  1.1378E+00 &  1.0316E+00 &  1.0069E+00 &  1.0015E+00 &  1.0003E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 \\		
		\enddata
	\end{deluxetable*}
\end{longrotatetable}

	\clearpage
	
	\begin{longrotatetable}	
		\begin{deluxetable*}{rcccccccccccc}
		\tabletypesize{\scriptsize}
		\tablecaption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
			$n$-distribution: $n=5$.}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{12}{c}{log $u$}\\
			\colhead{} & \colhead{-5.00} & \colhead{-4.00}& \colhead{-3.00}& \colhead{-2.00}& \colhead{-1.00}& 
			\colhead{0.00}& \colhead{1.00}& \colhead{2.00}& \colhead{3.00}& \colhead{4.00} & \colhead{5.00} & \colhead{6.00} 
		}
		\startdata
		-5.000 &  7.6205E+00 &  6.3510E+00 &  5.0814E+00 &  3.8107E+00 &  2.5291E+00 &  1.1928E+00 &  3.3232E-01 &  
		9.9465E-02 &  3.1269E-02 &  9.8836E-03 &  3.1255E-03 &  9.8838E-04 \\
		-4.900 &  7.6205E+00 &  6.3510E+00 &  5.0814E+00 &  3.8107E+00 &  2.5291E+00 &  1.1931E+00 &  3.3262E-01 &  
		9.9584E-02 &  3.1309E-02 &  9.8966E-03 &  3.1296E-03 &  9.8968E-04 \\
		-4.800 &  7.6205E+00 &  6.3510E+00 &  5.0814E+00 &  3.8107E+00 &  2.5292E+00 &  1.1934E+00 &  3.3296E-01 &  
		9.9726E-02 &  3.1357E-02 &  9.9121E-03 &  3.1345E-03 &  9.9125E-04 \\
		-4.700 &  7.6205E+00 &  6.3510E+00 &  5.0814E+00 &  3.8107E+00 &  2.5292E+00 &  1.1938E+00 &  3.3334E-01 &  
		9.9877E-02 &  3.1408E-02 &  9.9285E-03 &  3.1398E-03 &  9.9291E-04 \\
		-4.600 &  7.6205E+00 &  6.3510E+00 &  5.0814E+00 &  3.8107E+00 &  2.5293E+00 &  1.1942E+00 &  3.3376E-01 &  
		1.0006E-01 &  3.1469E-02 &  9.9480E-03 &  3.1460E-03 &  9.9487E-04 \\
		-4.500 &  7.6205E+00 &  6.3510E+00 &  5.0814E+00 &  3.8108E+00 &  2.5294E+00 &  1.1946E+00 &  3.3424E-01 &  
		1.0025E-01 &  3.1533E-02 &  9.9689E-03 &  3.1526E-03 &  9.9698E-04 \\
		-4.400 &  7.6205E+00 &  6.3510E+00 &  5.0814E+00 &  3.8108E+00 &  2.5295E+00 &  1.1951E+00 &  3.3478E-01 &  
		1.0047E-01 &  3.1609E-02 &  9.9935E-03 &  3.1604E-03 &  9.9945E-04 \\
		-4.300 &  7.6205E+00 &  6.3510E+00 &  5.0814E+00 &  3.8108E+00 &  2.5296E+00 &  1.1957E+00 &  3.3538E-01 &  
		1.0072E-01 &  3.1692E-02 &  1.0020E-02 &  3.1689E-03 &  1.0021E-03 \\
		-4.200 &  7.6204E+00 &  6.3510E+00 &  5.0814E+00 &  3.8108E+00 &  2.5298E+00 &  1.1963E+00 &  3.3606E-01 &  
		1.0100E-01 &  3.1787E-02 &  1.0051E-02 &  3.1787E-03 &  1.0052E-03 \\
		-4.100 &  7.6204E+00 &  6.3510E+00 &  5.0814E+00 &  3.8108E+00 &  2.5299E+00 &  1.1970E+00 &  3.3682E-01 &  
		1.0131E-01 &  3.1892E-02 &  1.0085E-02 &  3.1895E-03 &  1.0086E-03 \\
		-4.000 &  7.6204E+00 &  6.3509E+00 &  5.0814E+00 &  3.8108E+00 &  2.5301E+00 &  1.1978E+00 &  3.3768E-01 &  
		1.0166E-01 &  3.2013E-02 &  1.0124E-02 &  3.2019E-03 &  1.0126E-03 \\
		-3.900 &  7.6204E+00 &  6.3509E+00 &  5.0814E+00 &  3.8109E+00 &  2.5302E+00 &  1.1987E+00 &  3.3865E-01 &  
		1.0206E-01 &  3.2146E-02 &  1.0167E-02 &  3.2155E-03 &  1.0169E-03 \\
		-3.800 &  7.6204E+00 &  6.3509E+00 &  5.0814E+00 &  3.8109E+00 &  2.5304E+00 &  1.1997E+00 &  3.3973E-01 &  
		1.0251E-01 &  3.2299E-02 &  1.0216E-02 &  3.2313E-03 &  1.0219E-03 \\
		-3.700 &  7.6204E+00 &  6.3509E+00 &  5.0813E+00 &  3.8109E+00 &  2.5307E+00 &  1.2008E+00 &  3.4095E-01 &  
		1.0301E-01 &  3.2468E-02 &  1.0271E-02 &  3.2487E-03 &  1.0274E-03 \\
		-3.600 &  7.6204E+00 &  6.3509E+00 &  5.0813E+00 &  3.8109E+00 &  2.5309E+00 &  1.2021E+00 &  3.4232E-01 &  
		1.0358E-01 &  3.2663E-02 &  1.0333E-02 &  3.2686E-03 &  1.0337E-03 \\
		-3.500 &  7.6204E+00 &  6.3509E+00 &  5.0813E+00 &  3.8109E+00 &  2.5312E+00 &  1.2035E+00 &  3.4388E-01 &  
		1.0422E-01 &  3.2879E-02 &  1.0403E-02 &  3.2908E-03 &  1.0408E-03 \\
		-3.400 &  7.6203E+00 &  6.3509E+00 &  5.0813E+00 &  3.8110E+00 &  2.5315E+00 &  1.2050E+00 &  3.4562E-01 &  
		1.0495E-01 &  3.3126E-02 &  1.0483E-02 &  3.3162E-03 &  1.0488E-03 \\
		-3.300 &  7.6203E+00 &  6.3508E+00 &  5.0813E+00 &  3.8110E+00 &  2.5318E+00 &  1.2068E+00 &  3.4759E-01 &  
		1.0576E-01 &  3.3402E-02 &  1.0572E-02 &  3.3446E-03 &  1.0578E-03 \\
		-3.200 &  7.6203E+00 &  6.3508E+00 &  5.0812E+00 &  3.8110E+00 &  2.5322E+00 &  1.2088E+00 &  3.4980E-01 &  
		1.0669E-01 &  3.3717E-02 &  1.0674E-02 &  3.3771E-03 &  1.0681E-03 \\
		-3.100 &  7.6202E+00 &  6.3507E+00 &  5.0812E+00 &  3.8110E+00 &  2.5326E+00 &  1.2110E+00 &  3.5231E-01 &  
		1.0773E-01 &  3.4071E-02 &  1.0788E-02 &  3.4134E-03 &  1.0796E-03 \\
		-3.000 &  7.6201E+00 &  6.3507E+00 &  5.0811E+00 &  3.8110E+00 &  2.5331E+00 &  1.2135E+00 &  3.5513E-01 &  
		1.0891E-01 &  3.4475E-02 &  1.0919E-02 &  3.4550E-03 &  1.0928E-03 \\
		-2.900 &  7.6201E+00 &  6.3506E+00 &  5.0811E+00 &  3.8110E+00 &  2.5335E+00 &  1.2163E+00 &  3.5832E-01 &  
		1.1025E-01 &  3.4929E-02 &  1.1066E-02 &  3.5018E-03 &  1.1076E-03 \\
		-2.800 &  7.6199E+00 &  6.3505E+00 &  5.0810E+00 &  3.8110E+00 &  2.5341E+00 &  1.2194E+00 &  3.6192E-01 &  
		1.1177E-01 &  3.5449E-02 &  1.1234E-02 &  3.5553E-03 &  1.1246E-03 \\
		-2.700 &  7.6198E+00 &  6.3503E+00 &  5.0809E+00 &  3.8110E+00 &  2.5347E+00 &  1.2229E+00 &  3.6600E-01 &  
		1.1349E-01 &  3.6036E-02 &  1.1424E-02 &  3.6158E-03 &  1.1437E-03 \\
		-2.600 &  7.6196E+00 &  6.3502E+00 &  5.0807E+00 &  3.8110E+00 &  2.5353E+00 &  1.2267E+00 &  3.7060E-01 &  
		1.1545E-01 &  3.6706E-02 &  1.1641E-02 &  3.6849E-03 &  1.1657E-03 \\
		-2.500 &  7.6194E+00 &  6.3500E+00 &  5.0805E+00 &  3.8109E+00 &  2.5360E+00 &  1.2311E+00 &  3.7582E-01 &  
		1.1768E-01 &  3.7467E-02 &  1.1887E-02 &  3.7634E-03 &  1.1905E-03 \\
		-2.400 &  7.6192E+00 &  6.3497E+00 &  5.0803E+00 &  3.8108E+00 &  2.5368E+00 &  1.2359E+00 &  3.8170E-01 &  
		1.2021E-01 &  3.8337E-02 &  1.2169E-02 &  3.8532E-03 &  1.2190E-03 \\
		-2.300 &  7.6188E+00 &  6.3494E+00 &  5.0799E+00 &  3.8106E+00 &  2.5376E+00 &  1.2413E+00 &  3.8838E-01 &  
		1.2309E-01 &  3.9326E-02 &  1.2490E-02 &  3.9554E-03 &  1.2514E-03 \\
		-2.200 &  7.6184E+00 &  6.3489E+00 &  5.0795E+00 &  3.8104E+00 &  2.5384E+00 &  1.2473E+00 &  3.9591E-01 &  
		1.2638E-01 &  4.0460E-02 &  1.2858E-02 &  4.0728E-03 &  1.2886E-03 \\
		-2.100 &  7.6179E+00 &  6.3484E+00 &  5.0790E+00 &  3.8101E+00 &  2.5393E+00 &  1.2539E+00 &  4.0445E-01 &  
		1.3012E-01 &  4.1753E-02 &  1.3278E-02 &  4.2066E-03 &  1.3310E-03 \\
		-2.000 &  7.6172E+00 &  6.3477E+00 &  5.0784E+00 &  3.8097E+00 &  2.5402E+00 &  1.2612E+00 &  4.1407E-01 &  
		1.3440E-01 &  4.3236E-02 &  1.3760E-02 &  4.3604E-03 &  1.3798E-03 \\
		-1.900 &  7.6163E+00 &  6.3469E+00 &  5.0776E+00 &  3.8091E+00 &  2.5411E+00 &  1.2693E+00 &  4.2497E-01 &  
		1.3928E-01 &  4.4931E-02 &  1.4311E-02 &  4.5364E-03 &  1.4356E-03 \\
		-1.800 &  7.6153E+00 &  6.3458E+00 &  5.0766E+00 &  3.8083E+00 &  2.5420E+00 &  1.2781E+00 &  4.3722E-01 &  
		1.4485E-01 &  4.6878E-02 &  1.4946E-02 &  4.7389E-03 &  1.4999E-03 \\
		-1.700 &  7.6140E+00 &  6.3445E+00 &  5.0753E+00 &  3.8074E+00 &  2.5428E+00 &  1.2878E+00 &  4.5105E-01 &  
		1.5121E-01 &  4.9107E-02 &  1.5673E-02 &  4.9711E-03 &  1.5735E-03 \\
		-1.600 &  7.6123E+00 &  6.3429E+00 &  5.0737E+00 &  3.8061E+00 &  2.5436E+00 &  1.2982E+00 &  4.6656E-01 &  
		1.5847E-01 &  5.1669E-02 &  1.6511E-02 &  5.2388E-03 &  1.6584E-03 \\
		-1.500 &  7.6103E+00 &  6.3408E+00 &  5.0717E+00 &  3.8044E+00 &  2.5441E+00 &  1.3095E+00 &  4.8397E-01 &  
		1.6675E-01 &  5.4605E-02 &  1.7472E-02 &  5.5461E-03 &  1.7559E-03 \\
		-1.400 &  7.6077E+00 &  6.3383E+00 &  5.0692E+00 &  3.8024E+00 &  2.5445E+00 &  1.3216E+00 &  5.0339E-01 &  
		1.7619E-01 &  5.7980E-02 &  1.8580E-02 &  5.9006E-03 &  1.8684E-03 \\
		-1.300 &  7.6045E+00 &  6.3351E+00 &  5.0661E+00 &  3.7997E+00 &  2.5445E+00 &  1.3343E+00 &  5.2502E-01 &  
		1.8695E-01 &  6.1848E-02 &  1.9852E-02 &  6.3079E-03 &  1.9978E-03 \\
		-1.200 &  7.6006E+00 &  6.3311E+00 &  5.0622E+00 &  3.7963E+00 &  2.5441E+00 &  1.3477E+00 &  5.4895E-01 &  
		1.9917E-01 &  6.6290E-02 &  2.1318E-02 &  6.7777E-03 &  2.1470E-03 \\
		-1.100 &  7.5957E+00 &  6.3263E+00 &  5.0574E+00 &  3.7921E+00 &  2.5431E+00 &  1.3616E+00 &  5.7534E-01 &  
		2.1303E-01 &  7.1375E-02 &  2.3001E-02 &  7.3175E-03 &  2.3184E-03 \\
		-1.000 &  7.5897E+00 &  6.3203E+00 &  5.0515E+00 &  3.7868E+00 &  2.5413E+00 &  1.3757E+00 &  6.0418E-01 &  
		2.2872E-01 &  7.7199E-02 &  2.4937E-02 &  7.9392E-03 &  2.5160E-03 \\
		-0.900 &  7.5823E+00 &  6.3129E+00 &  5.0443E+00 &  3.7802E+00 &  2.5386E+00 &  1.3899E+00 &  6.3550E-01 &  
		2.4641E-01 &  8.3848E-02 &  2.7155E-02 &  8.6525E-03 &  2.7427E-03 \\
		-0.800 &  7.5733E+00 &  6.3040E+00 &  5.0354E+00 &  3.7721E+00 &  2.5346E+00 &  1.4038E+00 &  6.6918E-01 &  
		2.6627E-01 &  9.1435E-02 &  2.9699E-02 &  9.4720E-03 &  3.0034E-03 \\
		-0.700 &  7.5624E+00 &  6.2931E+00 &  5.0247E+00 &  3.7622E+00 &  2.5293E+00 &  1.4171E+00 &  7.0505E-01 &  
		2.8849E-01 &  1.0006E-01 &  3.2605E-02 &  1.0410E-02 &  3.3018E-03 \\
		-0.600 &  7.5494E+00 &  6.2800E+00 &  5.0117E+00 &  3.7502E+00 &  2.5221E+00 &  1.4294E+00 &  7.4278E-01 &  
		3.1319E-01 &  1.0984E-01 &  3.5926E-02 &  1.1483E-02 &  3.6437E-03 \\
		-0.500 &  7.5338E+00 &  6.2645E+00 &  4.9963E+00 &  3.7357E+00 &  2.5130E+00 &  1.4404E+00 &  7.8196E-01 &  
		3.4053E-01 &  1.2090E-01 &  3.9703E-02 &  1.2707E-02 &  4.0337E-03 \\
		-0.400 &  7.5153E+00 &  6.2460E+00 &  4.9780E+00 &  3.7185E+00 &  2.5015E+00 &  1.4495E+00 &  8.2204E-01 &  
		3.7054E-01 &  1.3337E-01 &  4.3997E-02 &  1.4102E-02 &  4.4786E-03 \\
		-0.300 &  7.4937E+00 &  6.2244E+00 &  4.9566E+00 &  3.6983E+00 &  2.4874E+00 &  1.4566E+00 &  8.6233E-01 &  
		4.0331E-01 &  1.4736E-01 &  4.8858E-02 &  1.5686E-02 &  4.9841E-03 \\
		-0.200 &  7.4686E+00 &  6.1994E+00 &  4.9318E+00 &  3.6748E+00 &  2.4704E+00 &  1.4611E+00 &  9.0214E-01 &  
		4.3874E-01 &  1.6300E-01 &  5.4354E-02 &  1.7483E-02 &  5.5583E-03 \\
		-0.100 &  7.4399E+00 &  6.1707E+00 &  4.9033E+00 &  3.6478E+00 &  2.4503E+00 &  1.4630E+00 &  9.4056E-01 &  
		4.7683E-01 &  1.8042E-01 &  6.0543E-02 &  1.9513E-02 &  6.2079E-03 \\
		0.000 &  7.4074E+00 &  6.1382E+00 &  4.8711E+00 &  3.6171E+00 &  2.4271E+00 &  1.4619E+00 &  9.7692E-01 &  
		5.1727E-01 &  1.9973E-01 &  6.7502E-02 &  2.1806E-02 &  6.9427E-03 \\
		0.100 &  7.3710E+00 &  6.1019E+00 &  4.8350E+00 &  3.5827E+00 &  2.4006E+00 &  1.4580E+00 &  1.0103E+00 &  
		5.5993E-01 &  2.2105E-01 &  7.5297E-02 &  2.4387E-02 &  7.7707E-03 \\
		0.200 &  7.3309E+00 &  6.0618E+00 &  4.7952E+00 &  3.5447E+00 &  2.3711E+00 &  1.4513E+00 &  1.0402E+00 &  
		6.0432E-01 &  2.4448E-01 &  8.4019E-02 &  2.7291E-02 &  8.7042E-03 \\
		0.300 &  7.2871E+00 &  6.0181E+00 &  4.7518E+00 &  3.5033E+00 &  2.3386E+00 &  1.4419E+00 &  1.0659E+00 &  
		6.5012E-01 &  2.7013E-01 &  9.3744E-02 &  3.0548E-02 &  9.7529E-03 \\
		0.400 &  7.2400E+00 &  5.9710E+00 &  4.7051E+00 &  3.4588E+00 &  2.3036E+00 &  1.4302E+00 &  1.0874E+00 &  
		6.9669E-01 &  2.9805E-01 &  1.0457E-01 &  3.4202E-02 &  1.0932E-02 \\
		0.500 &  7.1898E+00 &  5.9209E+00 &  4.6554E+00 &  3.4115E+00 &  2.2663E+00 &  1.4165E+00 &  1.1043E+00 &  
		7.4350E-01 &  3.2834E-01 &  1.1660E-01 &  3.8289E-02 &  1.2255E-02 \\
		0.600 &  7.1371E+00 &  5.8682E+00 &  4.6032E+00 &  3.3617E+00 &  2.2271E+00 &  1.4012E+00 &  1.1170E+00 &  
		7.8981E-01 &  3.6098E-01 &  1.2994E-01 &  4.2865E-02 &  1.3739E-02 \\
		0.700 &  7.0821E+00 &  5.8133E+00 &  4.5487E+00 &  3.3100E+00 &  2.1866E+00 &  1.3848E+00 &  1.1257E+00 &  
		8.3495E-01 &  3.9602E-01 &  1.4470E-01 &  4.7974E-02 &  1.5402E-02 \\
		0.800 &  7.0253E+00 &  5.7565E+00 &  4.4925E+00 &  3.2568E+00 &  2.1451E+00 &  1.3676E+00 &  1.1310E+00 &  
		8.7819E-01 &  4.3336E-01 &  1.6100E-01 &  5.3683E-02 &  1.7267E-02 \\
		0.900 &  6.9670E+00 &  5.6983E+00 &  4.4348E+00 &  3.2024E+00 &  2.1031E+00 &  1.3500E+00 &  1.1332E+00 &  
		9.1876E-01 &  4.7298E-01 &  1.7896E-01 &  6.0049E-02 &  1.9354E-02 \\
		1.000 &  6.9075E+00 &  5.6390E+00 &  4.3761E+00 &  3.1472E+00 &  2.0609E+00 &  1.3323E+00 &  1.1331E+00 &  
		9.5612E-01 &  5.1461E-01 &  1.9870E-01 &  6.7151E-02 &  2.1693E-02 \\
		1.100 &  6.8472E+00 &  5.5787E+00 &  4.3165E+00 &  3.0914E+00 &  2.0187E+00 &  1.3146E+00 &  1.1311E+00 &  
		9.8954E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 &  2.4309E-02 \\
		1.200 &  6.7861E+00 &  5.5178E+00 &  4.2564E+00 &  3.0353E+00 &  1.9768E+00 &  1.2973E+00 &  1.1277E+00 &  
		1.0188E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 &  2.7240E-02 \\
		1.300 &  6.7246E+00 &  5.4563E+00 &  4.1958E+00 &  2.9790E+00 &  1.9354E+00 &  1.2804E+00 &  1.1234E+00 &  
		1.0435E+00 &  6.4930E-01 &  2.6986E-01 &  9.3645E-02 &  3.0515E-02 \\
		1.400 &  6.6626E+00 &  5.3945E+00 &  4.1348E+00 &  2.9228E+00 &  1.8946E+00 &  1.2641E+00 &  1.1184E+00 &  
		1.0638E+00 &  6.9605E-01 &  2.9790E-01 &  1.0452E-01 &  3.4182E-02 \\
		1.500 &  6.6003E+00 &  5.3324E+00 &  4.0737E+00 &  2.8667E+00 &  1.8546E+00 &  1.2483E+00 &  1.1131E+00 &  
		1.0795E+00 &  7.4291E-01 &  3.2827E-01 &  1.1657E-01 &  3.8278E-02 \\
		1.600 &  6.5378E+00 &  5.2700E+00 &  4.0124E+00 &  2.8109E+00 &  1.8155E+00 &  1.2332E+00 &  1.1075E+00 &  
		1.0912E+00 &  7.8918E-01 &  3.6095E-01 &  1.2992E-01 &  4.2859E-02 \\
		1.700 &  6.4751E+00 &  5.2075E+00 &  3.9510E+00 &  2.7553E+00 &  1.7773E+00 &  1.2188E+00 &  1.1019E+00 &  
		1.0992E+00 &  8.3420E-01 &  3.9602E-01 &  1.4469E-01 &  4.7971E-02 \\
		1.800 &  6.4122E+00 &  5.1448E+00 &  3.8897E+00 &  2.7002E+00 &  1.7400E+00 &  1.2050E+00 &  1.0962E+00 &  
		1.1041E+00 &  8.7727E-01 &  4.3337E-01 &  1.6099E-01 &  5.3682E-02 \\
		1.900 &  6.3492E+00 &  5.0820E+00 &  3.8283E+00 &  2.6455E+00 &  1.7038E+00 &  1.1919E+00 &  1.0907E+00 &  
		1.1064E+00 &  9.1765E-01 &  4.7299E-01 &  1.7896E-01 &  6.0048E-02 \\
		2.000 &  6.2861E+00 &  5.0192E+00 &  3.7670E+00 &  2.5913E+00 &  1.6687E+00 &  1.1795E+00 &  1.0853E+00 &  
		1.1066E+00 &  9.5479E-01 &  5.1462E-01 &  1.9870E-01 &  6.7151E-02 \\
		2.100 &  6.2230E+00 &  4.9563E+00 &  3.7058E+00 &  2.5376E+00 &  1.6346E+00 &  1.1678E+00 &  1.0802E+00 &  
		1.1052E+00 &  9.8800E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 \\
		2.200 &  6.1598E+00 &  4.8934E+00 &  3.6447E+00 &  2.4846E+00 &  1.6017E+00 &  1.1567E+00 &  1.0752E+00 &  
		1.1027E+00 &  1.0171E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 \\
		2.300 &  6.0965E+00 &  4.8305E+00 &  3.5837E+00 &  2.4322E+00 &  1.5699E+00 &  1.1463E+00 &  1.0704E+00 &  
		1.0994E+00 &  1.0416E+00 &  6.4929E-01 &  2.6987E-01 &  9.3645E-02 \\
		2.400 &  6.0333E+00 &  4.7676E+00 &  3.5230E+00 &  2.3806E+00 &  1.5393E+00 &  1.1364E+00 &  1.0659E+00 &  
		1.0955E+00 &  1.0617E+00 &  6.9602E-01 &  2.9791E-01 &  1.0452E-01 \\
		2.500 &  5.9700E+00 &  4.7047E+00 &  3.4624E+00 &  2.3296E+00 &  1.5098E+00 &  1.1272E+00 &  1.0615E+00 &  
		1.0913E+00 &  1.0773E+00 &  7.4288E-01 &  3.2827E-01 &  1.1657E-01 \\
		2.600 &  5.9067E+00 &  4.6418E+00 &  3.4020E+00 &  2.2795E+00 &  1.4815E+00 &  1.1185E+00 &  1.0575E+00 &  
		1.0870E+00 &  1.0889E+00 &  7.8913E-01 &  3.6095E-01 &  1.2992E-01 \\
		2.700 &  5.8433E+00 &  4.5789E+00 &  3.3419E+00 &  2.2302E+00 &  1.4543E+00 &  1.1103E+00 &  1.0536E+00 &  
		1.0825E+00 &  1.0968E+00 &  8.3413E-01 &  3.9602E-01 &  1.4469E-01 \\
		2.800 &  5.7800E+00 &  4.5161E+00 &  3.2821E+00 &  2.1817E+00 &  1.4282E+00 &  1.1027E+00 &  1.0500E+00 &  
		1.0780E+00 &  1.1017E+00 &  8.7718E-01 &  4.3337E-01 &  1.6099E-01 \\
		2.900 &  5.7167E+00 &  4.4534E+00 &  3.2225E+00 &  2.1341E+00 &  1.4033E+00 &  1.0956E+00 &  1.0466E+00 &  
		1.0737E+00 &  1.1040E+00 &  9.1754E-01 &  4.7299E-01 &  1.7896E-01 \\
		3.000 &  5.6533E+00 &  4.3907E+00 &  3.1633E+00 &  2.0875E+00 &  1.3795E+00 &  1.0889E+00 &  1.0434E+00 &  
		1.0694E+00 &  1.1042E+00 &  9.5466E-01 &  5.1462E-01 &  1.9870E-01 \\
		3.100 &  5.5900E+00 &  4.3280E+00 &  3.1044E+00 &  2.0418E+00 &  1.3568E+00 &  1.0826E+00 &  1.0404E+00 &  
		1.0652E+00 &  1.1030E+00 &  9.8785E-01 &  5.5814E-01 &  2.2036E-01 \\
		3.200 &  5.5267E+00 &  4.2654E+00 &  3.0459E+00 &  1.9971E+00 &  1.3352E+00 &  1.0768E+00 &  1.0376E+00 &  
		1.0612E+00 &  1.1005E+00 &  1.0169E+00 &  6.0312E-01 &  2.4404E-01 \\
		3.300 &  5.4634E+00 &  4.2029E+00 &  2.9877E+00 &  1.9534E+00 &  1.3147E+00 &  1.0714E+00 &  1.0349E+00 &  
		1.0574E+00 &  1.0973E+00 &  1.0414E+00 &  6.4929E-01 &  2.6987E-01 \\
		3.400 &  5.4001E+00 &  4.1405E+00 &  2.9300E+00 &  1.9108E+00 &  1.2951E+00 &  1.0663E+00 &  1.0325E+00 &  
		1.0537E+00 &  1.0935E+00 &  1.0615E+00 &  6.9602E-01 &  2.9791E-01 \\
		3.500 &  5.3368E+00 &  4.0782E+00 &  2.8727E+00 &  1.8693E+00 &  1.2766E+00 &  1.0616E+00 &  1.0302E+00 &  
		1.0502E+00 &  1.0895E+00 &  1.0771E+00 &  7.4288E-01 &  3.2827E-01 \\
		3.600 &  5.2735E+00 &  4.0160E+00 &  2.8159E+00 &  1.8288E+00 &  1.2590E+00 &  1.0572E+00 &  1.0280E+00 &  
		1.0469E+00 &  1.0852E+00 &  1.0887E+00 &  7.8912E-01 &  3.6095E-01 \\
		3.700 &  5.2102E+00 &  3.9540E+00 &  2.7596E+00 &  1.7895E+00 &  1.2424E+00 &  1.0531E+00 &  1.0261E+00 &  
		1.0438E+00 &  1.0808E+00 &  1.0966E+00 &  8.3413E-01 &  3.9602E-01 \\
		3.800 &  5.1470E+00 &  3.8920E+00 &  2.7039E+00 &  1.7513E+00 &  1.2267E+00 &  1.0493E+00 &  1.0242E+00 &  
		1.0409E+00 &  1.0765E+00 &  1.1015E+00 &  8.7718E-01 &  4.3337E-01 \\
		3.900 &  5.0838E+00 &  3.8302E+00 &  2.6487E+00 &  1.7143E+00 &  1.2119E+00 &  1.0457E+00 &  1.0225E+00 &  
		1.0381E+00 &  1.0722E+00 &  1.1037E+00 &  9.1752E-01 &  4.7299E-01 \\
		4.000 &  5.0206E+00 &  3.7685E+00 &  2.5941E+00 &  1.6784E+00 &  1.1979E+00 &  1.0424E+00 &  1.0208E+00 &  
		1.0355E+00 &  1.0680E+00 &  1.1040E+00 &  9.5465E-01 &  5.1462E-01 \\
		4.100 &  4.9574E+00 &  3.7070E+00 &  2.5402E+00 &  1.6438E+00 &  1.1848E+00 &  1.0393E+00 &  1.0193E+00 &  
		1.0331E+00 &  1.0639E+00 &  1.1027E+00 &  9.8783E-01 &  5.5814E-01 \\
		4.200 &  4.8943E+00 &  3.6457E+00 &  2.4869E+00 &  1.6102E+00 &  1.1724E+00 &  1.0365E+00 &  1.0180E+00 &  
		1.0308E+00 &  1.0600E+00 &  1.1003E+00 &  1.0169E+00 &  6.0312E-01 \\
		4.300 &  4.8312E+00 &  3.5846E+00 &  2.4343E+00 &  1.5780E+00 &  1.1608E+00 &  1.0338E+00 &  1.0167E+00 &  
		1.0286E+00 &  1.0563E+00 &  1.0971E+00 &  1.0414E+00 &  6.4929E-01 \\
		4.400 &  4.7681E+00 &  3.5237E+00 &  2.3825E+00 &  1.5468E+00 &  1.1498E+00 &  1.0314E+00 &  1.0155E+00 &  
		1.0266E+00 &  1.0527E+00 &  1.0933E+00 &  1.0614E+00 &  6.9602E-01 \\
		4.500 &  4.7051E+00 &  3.4630E+00 &  2.3314E+00 &  1.5169E+00 &  1.1396E+00 &  1.0291E+00 &  1.0143E+00 &  
		1.0248E+00 &  1.0493E+00 &  1.0893E+00 &  1.0770E+00 &  7.4288E-01 \\
		4.600 &  4.6421E+00 &  3.4026E+00 &  2.2811E+00 &  1.4882E+00 &  1.1300E+00 &  1.0270E+00 &  1.0133E+00 &  
		1.0230E+00 &  1.0460E+00 &  1.0850E+00 &  1.0887E+00 &  7.8912E-01 \\
		4.700 &  4.5792E+00 &  3.3424E+00 &  2.2317E+00 &  1.4606E+00 &  1.1210E+00 &  1.0250E+00 &  1.0123E+00 &  
		1.0214E+00 &  1.0430E+00 &  1.0807E+00 &  1.0966E+00 &  8.3413E-01 \\
		4.800 &  4.5164E+00 &  3.2825E+00 &  2.1832E+00 &  1.4342E+00 &  1.1126E+00 &  1.0232E+00 &  1.0114E+00 &  
		1.0199E+00 &  1.0401E+00 &  1.0763E+00 &  1.1014E+00 &  8.7717E-01 \\
		4.900 &  4.4535E+00 &  3.2229E+00 &  2.1355E+00 &  1.4089E+00 &  1.1047E+00 &  1.0215E+00 &  1.0106E+00 &  
		1.0184E+00 &  1.0374E+00 &  1.0721E+00 &  1.1037E+00 &  9.1752E-01 \\
		5.000 &  4.3908E+00 &  3.1636E+00 &  2.0888E+00 &  1.3848E+00 &  1.0974E+00 &  1.0199E+00 &  1.0098E+00 &  
		1.0171E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 &  9.5465E-01 \\
		5.100 &  4.3281E+00 &  3.1047E+00 &  2.0430E+00 &  1.3618E+00 &  1.0905E+00 &  1.0185E+00 &  1.0091E+00 &  
		1.0159E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 &  9.8783E-01 \\
		5.200 &  4.2655E+00 &  3.0461E+00 &  1.9983E+00 &  1.3399E+00 &  1.0841E+00 &  1.0171E+00 &  1.0084E+00 &  
		1.0147E+00 &  1.0302E+00 &  1.0599E+00 &  1.1003E+00 &  1.0169E+00 \\
		5.300 &  4.2030E+00 &  2.9879E+00 &  1.9546E+00 &  1.3191E+00 &  1.0781E+00 &  1.0158E+00 &  1.0078E+00 &  
		1.0137E+00 &  1.0281E+00 &  1.0562E+00 &  1.0971E+00 &  1.0414E+00 \\
		5.400 &  4.1406E+00 &  2.9302E+00 &  1.9119E+00 &  1.2993E+00 &  1.0726E+00 &  1.0147E+00 &  1.0072E+00 &  
		1.0127E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 &  1.0614E+00 \\
		5.500 &  4.0783E+00 &  2.8729E+00 &  1.8703E+00 &  1.2805E+00 &  1.0674E+00 &  1.0136E+00 &  1.0067E+00 &  
		1.0118E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 &  1.0770E+00 \\
		5.600 &  4.0161E+00 &  2.8161E+00 &  1.8298E+00 &  1.2627E+00 &  1.0626E+00 &  1.0126E+00 &  1.0062E+00 &  
		1.0109E+00 &  1.0226E+00 &  1.0459E+00 &  1.0850E+00 &  1.0886E+00 \\
		5.700 &  3.9540E+00 &  2.7598E+00 &  1.7905E+00 &  1.2459E+00 &  1.0581E+00 &  1.0117E+00 &  1.0058E+00 &  
		1.0101E+00 &  1.0210E+00 &  1.0429E+00 &  1.0807E+00 &  1.0966E+00 \\
		5.800 &  3.8920E+00 &  2.7041E+00 &  1.7522E+00 &  1.2300E+00 &  1.0539E+00 &  1.0108E+00 &  1.0053E+00 &  
		1.0094E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 &  1.1014E+00 \\
		5.900 &  3.8302E+00 &  2.6489E+00 &  1.7152E+00 &  1.2150E+00 &  1.0500E+00 &  1.0100E+00 &  1.0050E+00 &  
		1.0087E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 &  1.1037E+00 \\
		6.000 &  3.7686E+00 &  2.5943E+00 &  1.6793E+00 &  1.2008E+00 &  1.0464E+00 &  1.0093E+00 &  1.0046E+00 &  
		1.0081E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 \\
		6.100 &  3.7071E+00 &  2.5403E+00 &  1.6446E+00 &  1.1875E+00 &  1.0430E+00 &  1.0086E+00 &  1.0043E+00 &  
		1.0075E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 \\
		6.200 &  3.6458E+00 &  2.4870E+00 &  1.6110E+00 &  1.1749E+00 &  1.0399E+00 &  1.0080E+00 &  1.0039E+00 &  
		1.0069E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 &  1.1003E+00 \\
		6.300 &  3.5846E+00 &  2.4344E+00 &  1.5787E+00 &  1.1631E+00 &  1.0370E+00 &  1.0074E+00 &  1.0036E+00 &  
		1.0064E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 &  1.0971E+00 \\
		6.400 &  3.5237E+00 &  2.3826E+00 &  1.5475E+00 &  1.1520E+00 &  1.0343E+00 &  1.0068E+00 &  1.0034E+00 &  
		1.0060E+00 &  1.0125E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 \\
		6.500 &  3.4630E+00 &  2.3315E+00 &  1.5176E+00 &  1.1416E+00 &  1.0318E+00 &  1.0063E+00 &  1.0031E+00 &  
		1.0055E+00 &  1.0116E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 \\
		6.600 &  3.4026E+00 &  2.2813E+00 &  1.4888E+00 &  1.1319E+00 &  1.0295E+00 &  1.0059E+00 &  1.0029E+00 &  
		1.0051E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 &  1.0850E+00 \\
		6.700 &  3.3424E+00 &  2.2318E+00 &  1.4612E+00 &  1.1228E+00 &  1.0273E+00 &  1.0054E+00 &  1.0027E+00 &  
		1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 &  1.0807E+00 \\
		6.800 &  3.2825E+00 &  2.1833E+00 &  1.4348E+00 &  1.1142E+00 &  1.0253E+00 &  1.0050E+00 &  1.0025E+00 &  
		1.0044E+00 &  1.0092E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 \\
		6.900 &  3.2229E+00 &  2.1356E+00 &  1.4095E+00 &  1.1063E+00 &  1.0235E+00 &  1.0047E+00 &  1.0023E+00 &  
		1.0041E+00 &  1.0086E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 \\
		7.000 &  3.1636E+00 &  2.0889E+00 &  1.3853E+00 &  1.0988E+00 &  1.0218E+00 &  1.0043E+00 &  1.0021E+00 &  
		1.0038E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 \\
		7.100 &  3.1047E+00 &  2.0432E+00 &  1.3623E+00 &  1.0918E+00 &  1.0202E+00 &  1.0040E+00 &  1.0020E+00 &  
		1.0035E+00 &  1.0074E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 \\
		7.200 &  3.0461E+00 &  1.9984E+00 &  1.3404E+00 &  1.0854E+00 &  1.0187E+00 &  1.0037E+00 &  1.0018E+00 &  
		1.0032E+00 &  1.0068E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 \\
		7.300 &  2.9879E+00 &  1.9547E+00 &  1.3195E+00 &  1.0793E+00 &  1.0173E+00 &  1.0034E+00 &  1.0017E+00 &  
		1.0030E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 \\
		7.400 &  2.9302E+00 &  1.9120E+00 &  1.2997E+00 &  1.0736E+00 &  1.0161E+00 &  1.0032E+00 &  1.0016E+00 &  
		1.0028E+00 &  1.0059E+00 &  1.0124E+00 &  1.0261E+00 &  1.0526E+00 \\
		7.500 &  2.8729E+00 &  1.8704E+00 &  1.2809E+00 &  1.0684E+00 &  1.0149E+00 &  1.0029E+00 &  1.0015E+00 &  
		1.0026E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 &  1.0492E+00 \\
		7.600 &  2.8161E+00 &  1.8299E+00 &  1.2631E+00 &  1.0635E+00 &  1.0138E+00 &  1.0027E+00 &  1.0013E+00 &  
		1.0024E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 \\
		7.700 &  2.7598E+00 &  1.7906E+00 &  1.2462E+00 &  1.0589E+00 &  1.0128E+00 &  1.0025E+00 &  1.0012E+00 &  
		1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 \\
		7.800 &  2.7041E+00 &  1.7523E+00 &  1.2303E+00 &  1.0547E+00 &  1.0118E+00 &  1.0023E+00 &  1.0012E+00 &  
		1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 &  1.0400E+00 \\
		7.900 &  2.6489E+00 &  1.7153E+00 &  1.2153E+00 &  1.0507E+00 &  1.0110E+00 &  1.0022E+00 &  1.0011E+00 &  
		1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 &  1.0373E+00 \\
		8.000 &  2.5943E+00 &  1.6794E+00 &  1.2011E+00 &  1.0471E+00 &  1.0102E+00 &  1.0020E+00 &  1.0010E+00 &  
		1.0018E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 \\
		8.100 &  2.5403E+00 &  1.6446E+00 &  1.1877E+00 &  1.0437E+00 &  1.0094E+00 &  1.0019E+00 &  1.0009E+00 &  
		1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 &  1.0324E+00 \\
		8.200 &  2.4871E+00 &  1.6111E+00 &  1.1752E+00 &  1.0405E+00 &  1.0087E+00 &  1.0017E+00 &  1.0009E+00 &  
		1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 &  1.0301E+00 \\
		8.300 &  2.4345E+00 &  1.5788E+00 &  1.1633E+00 &  1.0376E+00 &  1.0081E+00 &  1.0016E+00 &  1.0008E+00 &  
		1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 \\
		8.400 &  2.3826E+00 &  1.5476E+00 &  1.1523E+00 &  1.0348E+00 &  1.0075E+00 &  1.0015E+00 &  1.0007E+00 &  
		1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 &  1.0261E+00 \\
		8.500 &  2.3315E+00 &  1.5176E+00 &  1.1418E+00 &  1.0323E+00 &  1.0069E+00 &  1.0014E+00 &  1.0007E+00 &  
		1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 \\
		8.600 &  2.2813E+00 &  1.4888E+00 &  1.1321E+00 &  1.0299E+00 &  1.0064E+00 &  1.0013E+00 &  1.0006E+00 &  
		1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 \\
		8.700 &  2.2318E+00 &  1.4613E+00 &  1.1230E+00 &  1.0277E+00 &  1.0059E+00 &  1.0012E+00 &  1.0006E+00 &  
		1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 \\
		8.800 &  2.1833E+00 &  1.4348E+00 &  1.1144E+00 &  1.0257E+00 &  1.0055E+00 &  1.0011E+00 &  1.0005E+00 &  
		1.0010E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 \\
		8.900 &  2.1356E+00 &  1.4095E+00 &  1.1064E+00 &  1.0238E+00 &  1.0051E+00 &  1.0010E+00 &  1.0005E+00 &  
		1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 \\
		9.000 &  2.0889E+00 &  1.3854E+00 &  1.0990E+00 &  1.0221E+00 &  1.0047E+00 &  1.0009E+00 &  1.0005E+00 &  
		1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 \\
		9.100 &  2.0432E+00 &  1.3624E+00 &  1.0920E+00 &  1.0205E+00 &  1.0044E+00 &  1.0009E+00 &  1.0004E+00 &  
		1.0008E+00 &  1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 \\
		9.200 &  1.9984E+00 &  1.3404E+00 &  1.0855E+00 &  1.0190E+00 &  1.0041E+00 &  1.0008E+00 &  1.0004E+00 &  
		1.0007E+00 &  1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 \\
		9.300 &  1.9547E+00 &  1.3196E+00 &  1.0794E+00 &  1.0176E+00 &  1.0038E+00 &  1.0007E+00 &  1.0004E+00 &  
		1.0006E+00 &  1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 \\
		9.400 &  1.9120E+00 &  1.2997E+00 &  1.0738E+00 &  1.0163E+00 &  1.0035E+00 &  1.0007E+00 &  1.0003E+00 &  
		1.0006E+00 &  1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 \\
		9.500 &  1.8704E+00 &  1.2809E+00 &  1.0685E+00 &  1.0151E+00 &  1.0032E+00 &  1.0006E+00 &  1.0003E+00 &  
		1.0006E+00 &  1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 \\
		9.600 &  1.8299E+00 &  1.2631E+00 &  1.0636E+00 &  1.0140E+00 &  1.0030E+00 &  1.0006E+00 &  1.0003E+00 &  
		1.0005E+00 &  1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 \\
		9.700 &  1.7906E+00 &  1.2463E+00 &  1.0590E+00 &  1.0130E+00 &  1.0028E+00 &  1.0005E+00 &  1.0003E+00 &  
		1.0005E+00 &  1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 \\
		9.800 &  1.7523E+00 &  1.2303E+00 &  1.0548E+00 &  1.0120E+00 &  1.0026E+00 &  1.0005E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 \\
		9.900 &  1.7153E+00 &  1.2153E+00 &  1.0508E+00 &  1.0111E+00 &  1.0024E+00 &  1.0005E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 \\
		10.000 &  1.6794E+00 &  1.2011E+00 &  1.0471E+00 &  1.0103E+00 &  1.0022E+00 &  1.0004E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 \\
		\enddata
	\end{deluxetable*}
\end{longrotatetable}

	\clearpage
	
	\begin{longrotatetable}	
		\begin{deluxetable*}{rcccccccccccc}
		\tabletypesize{\scriptsize}
		\tablecaption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
			$n$-distribution: $n=10$.}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{12}{c}{log $u$}\\
			\colhead{} & \colhead{-5.00} & \colhead{-4.00}& \colhead{-3.00}& \colhead{-2.00}& \colhead{-1.00}& 
			\colhead{0.00}& \colhead{1.00}& \colhead{2.00}& \colhead{3.00}& \colhead{4.00} & \colhead{5.00} & \colhead{6.00} 
		}
		\startdata
		-5.000 &  8.0000E+00 &  6.7305E+00 &  5.4609E+00 &  4.1909E+00 &  2.9160E+00 &  1.5859E+00 &  3.7691E-01 &  
		1.0071E-01 &  3.1308E-02 &  9.8849E-03 &  3.1255E-03 &  9.8838E-04 \\
		-4.900 &  8.0000E+00 &  6.7305E+00 &  5.4609E+00 &  4.1909E+00 &  2.9160E+00 &  1.5861E+00 &  3.7720E-01 &  
		1.0083E-01 &  3.1348E-02 &  9.8978E-03 &  3.1296E-03 &  9.8968E-04 \\
		-4.800 &  8.0000E+00 &  6.7305E+00 &  5.4609E+00 &  4.1909E+00 &  2.9160E+00 &  1.5862E+00 &  3.7751E-01 &  
		1.0097E-01 &  3.1396E-02 &  9.9133E-03 &  3.1346E-03 &  9.9125E-04 \\
		-4.700 &  8.0000E+00 &  6.7305E+00 &  5.4609E+00 &  4.1909E+00 &  2.9160E+00 &  1.5863E+00 &  3.7788E-01 &  
		1.0112E-01 &  3.1447E-02 &  9.9298E-03 &  3.1398E-03 &  9.9291E-04 \\
		-4.600 &  8.0000E+00 &  6.7305E+00 &  5.4609E+00 &  4.1909E+00 &  2.9161E+00 &  1.5865E+00 &  3.7827E-01 &  
		1.0130E-01 &  3.1507E-02 &  9.9493E-03 &  3.1460E-03 &  9.9487E-04 \\
		-4.500 &  8.0000E+00 &  6.7305E+00 &  5.4609E+00 &  4.1909E+00 &  2.9161E+00 &  1.5867E+00 &  3.7873E-01 &  
		1.0149E-01 &  3.1572E-02 &  9.9702E-03 &  3.1527E-03 &  9.9698E-04 \\
		-4.400 &  7.9999E+00 &  6.7305E+00 &  5.4609E+00 &  4.1909E+00 &  2.9161E+00 &  1.5869E+00 &  3.7923E-01 &  
		1.0172E-01 &  3.1648E-02 &  9.9947E-03 &  3.1605E-03 &  9.9945E-04 \\
		-4.300 &  7.9999E+00 &  6.7305E+00 &  5.4609E+00 &  4.1909E+00 &  2.9162E+00 &  1.5872E+00 &  3.7981E-01 &  
		1.0196E-01 &  3.1730E-02 &  1.0021E-02 &  3.1689E-03 &  1.0021E-03 \\
		-4.200 &  7.9999E+00 &  6.7305E+00 &  5.4609E+00 &  4.1909E+00 &  2.9162E+00 &  1.5875E+00 &  3.8044E-01 &  
		1.0224E-01 &  3.1826E-02 &  1.0052E-02 &  3.1788E-03 &  1.0052E-03 \\
		-4.100 &  7.9999E+00 &  6.7305E+00 &  5.4609E+00 &  4.1909E+00 &  2.9163E+00 &  1.5877E+00 &  3.8117E-01 &  
		1.0255E-01 &  3.1931E-02 &  1.0086E-02 &  3.1895E-03 &  1.0087E-03 \\
		-4.000 &  7.9999E+00 &  6.7305E+00 &  5.4609E+00 &  4.1910E+00 &  2.9163E+00 &  1.5881E+00 &  3.8197E-01 &  
		1.0291E-01 &  3.2052E-02 &  1.0125E-02 &  3.2019E-03 &  1.0126E-03 \\
		-3.900 &  7.9999E+00 &  6.7305E+00 &  5.4609E+00 &  4.1910E+00 &  2.9164E+00 &  1.5885E+00 &  3.8289E-01 &  
		1.0330E-01 &  3.2185E-02 &  1.0168E-02 &  3.2156E-03 &  1.0169E-03 \\
		-3.800 &  7.9999E+00 &  6.7304E+00 &  5.4609E+00 &  4.1910E+00 &  2.9164E+00 &  1.5889E+00 &  3.8391E-01 &  
		1.0375E-01 &  3.2338E-02 &  1.0217E-02 &  3.2313E-03 &  1.0219E-03 \\
		-3.700 &  7.9999E+00 &  6.7304E+00 &  5.4609E+00 &  4.1910E+00 &  2.9165E+00 &  1.5894E+00 &  3.8507E-01 &  
		1.0425E-01 &  3.2507E-02 &  1.0272E-02 &  3.2487E-03 &  1.0274E-03 \\
		-3.600 &  7.9999E+00 &  6.7304E+00 &  5.4609E+00 &  4.1910E+00 &  2.9166E+00 &  1.5899E+00 &  3.8636E-01 &  
		1.0482E-01 &  3.2701E-02 &  1.0335E-02 &  3.2687E-03 &  1.0337E-03 \\
		-3.500 &  7.9999E+00 &  6.7304E+00 &  5.4609E+00 &  4.1910E+00 &  2.9167E+00 &  1.5905E+00 &  3.8782E-01 &  
		1.0546E-01 &  3.2917E-02 &  1.0404E-02 &  3.2909E-03 &  1.0408E-03 \\
		-3.400 &  7.9999E+00 &  6.7304E+00 &  5.4609E+00 &  4.1910E+00 &  2.9168E+00 &  1.5912E+00 &  3.8946E-01 &  
		1.0619E-01 &  3.3164E-02 &  1.0484E-02 &  3.3163E-03 &  1.0488E-03 \\
		-3.300 &  7.9999E+00 &  6.7304E+00 &  5.4609E+00 &  4.1910E+00 &  2.9169E+00 &  1.5920E+00 &  3.9132E-01 &  
		1.0700E-01 &  3.3440E-02 &  1.0573E-02 &  3.3446E-03 &  1.0578E-03 \\
		-3.200 &  7.9999E+00 &  6.7304E+00 &  5.4609E+00 &  4.1910E+00 &  2.9170E+00 &  1.5928E+00 &  3.9339E-01 &  
		1.0792E-01 &  3.3756E-02 &  1.0675E-02 &  3.3771E-03 &  1.0681E-03 \\
		-3.100 &  7.9998E+00 &  6.7304E+00 &  5.4608E+00 &  4.1910E+00 &  2.9171E+00 &  1.5937E+00 &  3.9575E-01 &  
		1.0896E-01 &  3.4109E-02 &  1.0790E-02 &  3.4135E-03 &  1.0796E-03 \\
		-3.000 &  7.9998E+00 &  6.7303E+00 &  5.4608E+00 &  4.1910E+00 &  2.9173E+00 &  1.5948E+00 &  3.9839E-01 &  
		1.1014E-01 &  3.4513E-02 &  1.0920E-02 &  3.4550E-03 &  1.0928E-03 \\
		-2.900 &  7.9998E+00 &  6.7303E+00 &  5.4608E+00 &  4.1910E+00 &  2.9174E+00 &  1.5960E+00 &  4.0139E-01 &  
		1.1148E-01 &  3.4968E-02 &  1.1067E-02 &  3.5018E-03 &  1.1076E-03 \\
		-2.800 &  7.9997E+00 &  6.7302E+00 &  5.4607E+00 &  4.1909E+00 &  2.9176E+00 &  1.5973E+00 &  4.0475E-01 &  
		1.1300E-01 &  3.5487E-02 &  1.1235E-02 &  3.5554E-03 &  1.1246E-03 \\
		-2.700 &  7.9997E+00 &  6.7302E+00 &  5.4607E+00 &  4.1909E+00 &  2.9178E+00 &  1.5988E+00 &  4.0857E-01 &  
		1.1471E-01 &  3.6074E-02 &  1.1425E-02 &  3.6158E-03 &  1.1437E-03 \\
		-2.600 &  7.9996E+00 &  6.7301E+00 &  5.4606E+00 &  4.1909E+00 &  2.9180E+00 &  1.6004E+00 &  4.1286E-01 &  
		1.1667E-01 &  3.6744E-02 &  1.1642E-02 &  3.6850E-03 &  1.1657E-03 \\
		-2.500 &  7.9995E+00 &  6.7300E+00 &  5.4605E+00 &  4.1908E+00 &  2.9182E+00 &  1.6022E+00 &  4.1773E-01 &  
		1.1888E-01 &  3.7504E-02 &  1.1888E-02 &  3.7634E-03 &  1.1905E-03 \\
		-2.400 &  7.9994E+00 &  6.7299E+00 &  5.4604E+00 &  4.1908E+00 &  2.9184E+00 &  1.6042E+00 &  4.2322E-01 &  
		1.2141E-01 &  3.8375E-02 &  1.2170E-02 &  3.8533E-03 &  1.2190E-03 \\
		-2.300 &  7.9992E+00 &  6.7297E+00 &  5.4603E+00 &  4.1907E+00 &  2.9186E+00 &  1.6065E+00 &  4.2943E-01 &  
		1.2428E-01 &  3.9364E-02 &  1.2491E-02 &  3.9555E-03 &  1.2514E-03 \\
		-2.200 &  7.9990E+00 &  6.7295E+00 &  5.4601E+00 &  4.1905E+00 &  2.9189E+00 &  1.6090E+00 &  4.3643E-01 &  
		1.2756E-01 &  4.0497E-02 &  1.2859E-02 &  4.0728E-03 &  1.2886E-03 \\
		-2.100 &  7.9988E+00 &  6.7293E+00 &  5.4598E+00 &  4.1904E+00 &  2.9191E+00 &  1.6118E+00 &  4.4436E-01 &  
		1.3129E-01 &  4.1790E-02 &  1.3279E-02 &  4.2066E-03 &  1.3310E-03 \\
		-2.000 &  7.9985E+00 &  6.7290E+00 &  5.4596E+00 &  4.1901E+00 &  2.9193E+00 &  1.6148E+00 &  4.5329E-01 &  
		1.3555E-01 &  4.3273E-02 &  1.3761E-02 &  4.3604E-03 &  1.3798E-03 \\
		-1.900 &  7.9981E+00 &  6.7286E+00 &  5.4592E+00 &  4.1899E+00 &  2.9195E+00 &  1.6182E+00 &  4.6338E-01 &  
		1.4041E-01 &  4.4967E-02 &  1.4312E-02 &  4.5364E-03 &  1.4356E-03 \\
		-1.800 &  7.9976E+00 &  6.7282E+00 &  5.4587E+00 &  4.1895E+00 &  2.9197E+00 &  1.6219E+00 &  4.7473E-01 &  
		1.4596E-01 &  4.6914E-02 &  1.4947E-02 &  4.7390E-03 &  1.4999E-03 \\
		-1.700 &  7.9970E+00 &  6.7276E+00 &  5.4581E+00 &  4.1890E+00 &  2.9199E+00 &  1.6260E+00 &  4.8754E-01 &  
		1.5230E-01 &  4.9142E-02 &  1.5674E-02 &  4.9712E-03 &  1.5735E-03 \\
		-1.600 &  7.9963E+00 &  6.7268E+00 &  5.4574E+00 &  4.1884E+00 &  2.9200E+00 &  1.6304E+00 &  5.0189E-01 &  
		1.5953E-01 &  5.1703E-02 &  1.6512E-02 &  5.2388E-03 &  1.6584E-03 \\
		-1.500 &  7.9953E+00 &  6.7259E+00 &  5.4565E+00 &  4.1875E+00 &  2.9199E+00 &  1.6352E+00 &  5.1800E-01 &  
		1.6778E-01 &  5.4638E-02 &  1.7473E-02 &  5.5461E-03 &  1.7559E-03 \\
		-1.400 &  7.9942E+00 &  6.7247E+00 &  5.4553E+00 &  4.1865E+00 &  2.9198E+00 &  1.6404E+00 &  5.3598E-01 &  
		1.7718E-01 &  5.8012E-02 &  1.8581E-02 &  5.9006E-03 &  1.8684E-03 \\
		-1.300 &  7.9927E+00 &  6.7232E+00 &  5.4539E+00 &  4.1852E+00 &  2.9195E+00 &  1.6460E+00 &  5.5602E-01 &  
		1.8789E-01 &  6.1879E-02 &  1.9853E-02 &  6.3080E-03 &  1.9978E-03 \\
		-1.200 &  7.9908E+00 &  6.7214E+00 &  5.4520E+00 &  4.1835E+00 &  2.9189E+00 &  1.6520E+00 &  5.7823E-01 &  
		2.0007E-01 &  6.6320E-02 &  2.1319E-02 &  6.7778E-03 &  2.1470E-03 \\
		-1.100 &  7.9885E+00 &  6.7190E+00 &  5.4497E+00 &  4.1814E+00 &  2.9180E+00 &  1.6583E+00 &  6.0274E-01 &  
		2.1388E-01 &  7.1403E-02 &  2.3002E-02 &  7.3175E-03 &  2.3184E-03 \\
		-1.000 &  7.9856E+00 &  6.7161E+00 &  5.4469E+00 &  4.1788E+00 &  2.9168E+00 &  1.6648E+00 &  6.2959E-01 &  
		2.2951E-01 &  7.7225E-02 &  2.4937E-02 &  7.9393E-03 &  2.5160E-03 \\
		-0.900 &  7.9820E+00 &  6.7125E+00 &  5.4433E+00 &  4.1754E+00 &  2.9149E+00 &  1.6716E+00 &  6.5883E-01 &  
		2.4713E-01 &  8.3873E-02 &  2.7155E-02 &  8.6525E-03 &  2.7428E-03 \\
		-0.800 &  7.9775E+00 &  6.7080E+00 &  5.4388E+00 &  4.1712E+00 &  2.9124E+00 &  1.6784E+00 &  6.9036E-01 &  
		2.6693E-01 &  9.1457E-02 &  2.9700E-02 &  9.4720E-03 &  3.0034E-03 \\
		-0.700 &  7.9719E+00 &  6.7025E+00 &  5.4333E+00 &  4.1660E+00 &  2.9090E+00 &  1.6851E+00 &  7.2407E-01 &  
		2.8908E-01 &  1.0008E-01 &  3.2606E-02 &  1.0410E-02 &  3.3018E-03 \\
		-0.600 &  7.9651E+00 &  6.6956E+00 &  5.4265E+00 &  4.1595E+00 &  2.9046E+00 &  1.6915E+00 &  7.5969E-01 &  
		3.1370E-01 &  1.0986E-01 &  3.5926E-02 &  1.1483E-02 &  3.6437E-03 \\
		-0.500 &  7.9567E+00 &  6.6872E+00 &  5.4181E+00 &  4.1515E+00 &  2.8988E+00 &  1.6974E+00 &  7.9685E-01 &  
		3.4097E-01 &  1.2092E-01 &  3.9703E-02 &  1.2707E-02 &  4.0337E-03 \\
		-0.400 &  7.9464E+00 &  6.6769E+00 &  5.4079E+00 &  4.1417E+00 &  2.8915E+00 &  1.7025E+00 &  8.3507E-01 &  
		3.7091E-01 &  1.3338E-01 &  4.3998E-02 &  1.4102E-02 &  4.4786E-03 \\
		-0.300 &  7.9339E+00 &  6.6645E+00 &  5.3955E+00 &  4.1297E+00 &  2.8822E+00 &  1.7064E+00 &  8.7371E-01 &  
		4.0362E-01 &  1.4737E-01 &  4.8858E-02 &  1.5686E-02 &  4.9841E-03 \\
		-0.200 &  7.9188E+00 &  6.6494E+00 &  5.3805E+00 &  4.1152E+00 &  2.8707E+00 &  1.7088E+00 &  9.1213E-01 &  
		4.3899E-01 &  1.6301E-01 &  5.4354E-02 &  1.7483E-02 &  5.5583E-03 \\
		-0.100 &  7.9009E+00 &  6.6315E+00 &  5.3627E+00 &  4.0979E+00 &  2.8566E+00 &  1.7094E+00 &  9.4945E-01 &  
		4.7702E-01 &  1.8042E-01 &  6.0543E-02 &  1.9513E-02 &  6.2079E-03 \\
		0.000 &  7.8797E+00 &  6.6103E+00 &  5.3416E+00 &  4.0773E+00 &  2.8396E+00 &  1.7076E+00 &  9.8501E-01 &  
		5.1741E-01 &  1.9973E-01 &  6.7502E-02 &  2.1806E-02 &  6.9427E-03 \\
		0.100 &  7.8549E+00 &  6.5855E+00 &  5.3169E+00 &  4.0533E+00 &  2.8194E+00 &  1.7034E+00 &  1.0179E+00 &  
		5.6003E-01 &  2.2106E-01 &  7.5298E-02 &  2.4387E-02 &  7.7707E-03 \\
		0.200 &  7.8262E+00 &  6.5569E+00 &  5.2883E+00 &  4.0255E+00 &  2.7957E+00 &  1.6964E+00 &  1.0475E+00 &  
		6.0440E-01 &  2.4448E-01 &  8.4019E-02 &  2.7291E-02 &  8.7042E-03 \\
		0.300 &  7.7936E+00 &  6.5242E+00 &  5.2558E+00 &  3.9937E+00 &  2.7685E+00 &  1.6864E+00 &  1.0732E+00 &  
		6.5017E-01 &  2.7013E-01 &  9.3744E-02 &  3.0548E-02 &  9.7529E-03 \\
		0.400 &  7.7569E+00 &  6.4876E+00 &  5.2192E+00 &  3.9580E+00 &  2.7376E+00 &  1.6735E+00 &  1.0948E+00 &  
		6.9672E-01 &  2.9805E-01 &  1.0457E-01 &  3.4202E-02 &  1.0932E-02 \\
		0.500 &  7.7162E+00 &  6.4469E+00 &  5.1787E+00 &  3.9184E+00 &  2.7032E+00 &  1.6578E+00 &  1.1119E+00 &  
		7.4353E-01 &  3.2834E-01 &  1.1660E-01 &  3.8289E-02 &  1.2255E-02 \\
		0.600 &  7.6718E+00 &  6.4025E+00 &  5.1344E+00 &  3.8752E+00 &  2.6656E+00 &  1.6394E+00 &  1.1249E+00 &  
		7.8984E-01 &  3.6098E-01 &  1.2994E-01 &  4.2865E-02 &  1.3739E-02 \\
		0.700 &  7.6239E+00 &  6.3546E+00 &  5.0867E+00 &  3.8286E+00 &  2.6250E+00 &  1.6188E+00 &  1.1338E+00 &  
		8.3498E-01 &  3.9602E-01 &  1.4470E-01 &  4.7974E-02 &  1.5402E-02 \\
		0.800 &  7.5729E+00 &  6.3037E+00 &  5.0360E+00 &  3.7791E+00 &  2.5820E+00 &  1.5963E+00 &  1.1391E+00 &  
		8.7822E-01 &  4.3336E-01 &  1.6100E-01 &  5.3683E-02 &  1.7267E-02 \\
		0.900 &  7.5194E+00 &  6.2501E+00 &  4.9826E+00 &  3.7271E+00 &  2.5369E+00 &  1.5725E+00 &  1.1414E+00 &  
		9.1879E-01 &  4.7298E-01 &  1.7896E-01 &  6.0049E-02 &  1.9354E-02 \\
		1.000 &  7.4637E+00 &  6.1945E+00 &  4.9272E+00 &  3.6731E+00 &  2.4903E+00 &  1.5477E+00 &  1.1412E+00 &  
		9.5616E-01 &  5.1461E-01 &  1.9870E-01 &  6.7151E-02 &  2.1693E-02 \\
		1.100 &  7.4062E+00 &  6.1370E+00 &  4.8700E+00 &  3.6175E+00 &  2.4427E+00 &  1.5225E+00 &  1.1391E+00 &  
		9.8958E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 &  2.4309E-02 \\
		1.200 &  7.3474E+00 &  6.0783E+00 &  4.8115E+00 &  3.5608E+00 &  2.3944E+00 &  1.4970E+00 &  1.1355E+00 &  
		1.0189E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 &  2.7240E-02 \\
		1.300 &  7.2876E+00 &  6.0185E+00 &  4.7520E+00 &  3.5032E+00 &  2.3458E+00 &  1.4718E+00 &  1.1309E+00 &  
		1.0436E+00 &  6.4930E-01 &  2.6986E-01 &  9.3645E-02 &  3.0515E-02 \\
		1.400 &  7.2269E+00 &  5.9579E+00 &  4.6917E+00 &  3.4450E+00 &  2.2972E+00 &  1.4470E+00 &  1.1256E+00 &  
		1.0638E+00 &  6.9605E-01 &  2.9790E-01 &  1.0452E-01 &  3.4182E-02 \\
		1.500 &  7.1656E+00 &  5.8966E+00 &  4.6309E+00 &  3.3864E+00 &  2.2488E+00 &  1.4227E+00 &  1.1199E+00 &  
		1.0796E+00 &  7.4291E-01 &  3.2827E-01 &  1.1657E-01 &  3.8278E-02 \\
		1.600 &  7.1039E+00 &  5.8349E+00 &  4.5696E+00 &  3.3276E+00 &  2.2007E+00 &  1.3992E+00 &  1.1139E+00 &  
		1.0913E+00 &  7.8918E-01 &  3.6095E-01 &  1.2992E-01 &  4.2859E-02 \\
		1.700 &  7.0418E+00 &  5.7729E+00 &  4.5079E+00 &  3.2686E+00 &  2.1532E+00 &  1.3764E+00 &  1.1080E+00 &  
		1.0993E+00 &  8.3420E-01 &  3.9602E-01 &  1.4469E-01 &  4.7971E-02 \\
		1.800 &  6.9794E+00 &  5.7105E+00 &  4.4461E+00 &  3.2097E+00 &  2.1063E+00 &  1.3544E+00 &  1.1020E+00 &  
		1.1042E+00 &  8.7727E-01 &  4.3337E-01 &  1.6099E-01 &  5.3682E-02 \\
		1.900 &  6.9167E+00 &  5.6480E+00 &  4.3841E+00 &  3.1508E+00 &  2.0602E+00 &  1.3334E+00 &  1.0961E+00 &  
		1.1064E+00 &  9.1765E-01 &  4.7299E-01 &  1.7896E-01 &  6.0048E-02 \\
		2.000 &  6.8539E+00 &  5.5853E+00 &  4.3219E+00 &  3.0922E+00 &  2.0149E+00 &  1.3132E+00 &  1.0904E+00 &  
		1.1066E+00 &  9.5479E-01 &  5.1462E-01 &  1.9870E-01 &  6.7151E-02 \\
		2.100 &  6.7910E+00 &  5.5224E+00 &  4.2597E+00 &  3.0337E+00 &  1.9705E+00 &  1.2940E+00 &  1.0849E+00 &  
		1.1053E+00 &  9.8800E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 \\
		2.200 &  6.7280E+00 &  5.4595E+00 &  4.1975E+00 &  2.9755E+00 &  1.9270E+00 &  1.2756E+00 &  1.0796E+00 &  
		1.1027E+00 &  1.0171E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 \\
		2.300 &  6.6648E+00 &  5.3965E+00 &  4.1352E+00 &  2.9176E+00 &  1.8846E+00 &  1.2582E+00 &  1.0745E+00 &  
		1.0995E+00 &  1.0416E+00 &  6.4929E-01 &  2.6987E-01 &  9.3645E-02 \\
		2.400 &  6.6016E+00 &  5.3334E+00 &  4.0730E+00 &  2.8601E+00 &  1.8432E+00 &  1.2417E+00 &  1.0697E+00 &  
		1.0956E+00 &  1.0617E+00 &  6.9602E-01 &  2.9791E-01 &  1.0452E-01 \\
		2.500 &  6.5384E+00 &  5.2703E+00 &  4.0108E+00 &  2.8029E+00 &  1.8029E+00 &  1.2261E+00 &  1.0651E+00 &  
		1.0914E+00 &  1.0773E+00 &  7.4288E-01 &  3.2827E-01 &  1.1657E-01 \\
		2.600 &  6.4751E+00 &  5.2071E+00 &  3.9487E+00 &  2.7463E+00 &  1.7637E+00 &  1.2113E+00 &  1.0608E+00 &  
		1.0870E+00 &  1.0889E+00 &  7.8913E-01 &  3.6095E-01 &  1.2992E-01 \\
		2.700 &  6.4118E+00 &  5.1440E+00 &  3.8867E+00 &  2.6901E+00 &  1.7257E+00 &  1.1974E+00 &  1.0567E+00 &  
		1.0826E+00 &  1.0968E+00 &  8.3413E-01 &  3.9602E-01 &  1.4469E-01 \\
		2.800 &  6.3484E+00 &  5.0808E+00 &  3.8247E+00 &  2.6345E+00 &  1.6889E+00 &  1.1842E+00 &  1.0529E+00 &  
		1.0781E+00 &  1.1017E+00 &  8.7718E-01 &  4.3337E-01 &  1.6099E-01 \\
		2.900 &  6.2851E+00 &  5.0177E+00 &  3.7629E+00 &  2.5795E+00 &  1.6533E+00 &  1.1719E+00 &  1.0493E+00 &  
		1.0737E+00 &  1.1040E+00 &  9.1754E-01 &  4.7299E-01 &  1.7896E-01 \\
		3.000 &  6.2217E+00 &  4.9545E+00 &  3.7012E+00 &  2.5250E+00 &  1.6188E+00 &  1.1602E+00 &  1.0459E+00 &  
		1.0694E+00 &  1.1042E+00 &  9.5466E-01 &  5.1462E-01 &  1.9870E-01 \\
		3.100 &  6.1583E+00 &  4.8914E+00 &  3.6397E+00 &  2.4712E+00 &  1.5856E+00 &  1.1493E+00 &  1.0427E+00 &  
		1.0652E+00 &  1.1030E+00 &  9.8785E-01 &  5.5814E-01 &  2.2036E-01 \\
		3.200 &  6.0949E+00 &  4.8282E+00 &  3.5783E+00 &  2.4182E+00 &  1.5537E+00 &  1.1391E+00 &  1.0397E+00 &  
		1.0612E+00 &  1.1005E+00 &  1.0169E+00 &  6.0312E-01 &  2.4404E-01 \\
		3.300 &  6.0315E+00 &  4.7651E+00 &  3.5171E+00 &  2.3658E+00 &  1.5230E+00 &  1.1295E+00 &  1.0370E+00 &  
		1.0574E+00 &  1.0973E+00 &  1.0414E+00 &  6.4929E-01 &  2.6987E-01 \\
		3.400 &  5.9681E+00 &  4.7021E+00 &  3.4561E+00 &  2.3142E+00 &  1.4934E+00 &  1.1205E+00 &  1.0344E+00 &  
		1.0537E+00 &  1.0935E+00 &  1.0615E+00 &  6.9602E-01 &  2.9791E-01 \\
		3.500 &  5.9047E+00 &  4.6390E+00 &  3.3953E+00 &  2.2635E+00 &  1.4652E+00 &  1.1121E+00 &  1.0319E+00 &  
		1.0503E+00 &  1.0895E+00 &  1.0771E+00 &  7.4288E-01 &  3.2827E-01 \\
		3.600 &  5.8413E+00 &  4.5760E+00 &  3.3348E+00 &  2.2136E+00 &  1.4381E+00 &  1.1042E+00 &  1.0297E+00 &  
		1.0470E+00 &  1.0852E+00 &  1.0887E+00 &  7.8912E-01 &  3.6095E-01 \\
		3.700 &  5.7779E+00 &  4.5131E+00 &  3.2745E+00 &  2.1645E+00 &  1.4122E+00 &  1.0969E+00 &  1.0276E+00 &  
		1.0438E+00 &  1.0808E+00 &  1.0966E+00 &  8.3413E-01 &  3.9602E-01 \\
		3.800 &  5.7146E+00 &  4.4502E+00 &  3.2145E+00 &  2.1164E+00 &  1.3876E+00 &  1.0900E+00 &  1.0256E+00 &  
		1.0409E+00 &  1.0765E+00 &  1.1015E+00 &  8.7718E-01 &  4.3337E-01 \\
		3.900 &  5.6512E+00 &  4.3873E+00 &  3.1548E+00 &  2.0693E+00 &  1.3641E+00 &  1.0836E+00 &  1.0238E+00 &  
		1.0381E+00 &  1.0722E+00 &  1.1037E+00 &  9.1752E-01 &  4.7299E-01 \\
		4.000 &  5.5878E+00 &  4.3245E+00 &  3.0955E+00 &  2.0232E+00 &  1.3417E+00 &  1.0777E+00 &  1.0220E+00 &  
		1.0355E+00 &  1.0680E+00 &  1.1040E+00 &  9.5465E-01 &  5.1462E-01 \\
		4.100 &  5.5244E+00 &  4.2618E+00 &  3.0364E+00 &  1.9781E+00 &  1.3204E+00 &  1.0721E+00 &  1.0205E+00 &  
		1.0331E+00 &  1.0639E+00 &  1.1027E+00 &  9.8783E-01 &  5.5814E-01 \\
		4.200 &  5.4611E+00 &  4.1991E+00 &  2.9778E+00 &  1.9340E+00 &  1.3003E+00 &  1.0670E+00 &  1.0190E+00 &  
		1.0308E+00 &  1.0600E+00 &  1.1003E+00 &  1.0169E+00 &  6.0312E-01 \\
		4.300 &  5.3977E+00 &  4.1366E+00 &  2.9196E+00 &  1.8911E+00 &  1.2812E+00 &  1.0622E+00 &  1.0176E+00 &  
		1.0286E+00 &  1.0563E+00 &  1.0971E+00 &  1.0414E+00 &  6.4929E-01 \\
		4.400 &  5.3344E+00 &  4.0741E+00 &  2.8618E+00 &  1.8493E+00 &  1.2631E+00 &  1.0577E+00 &  1.0163E+00 &  
		1.0266E+00 &  1.0527E+00 &  1.0933E+00 &  1.0614E+00 &  6.9602E-01 \\
		4.500 &  5.2711E+00 &  4.0117E+00 &  2.8045E+00 &  1.8086E+00 &  1.2460E+00 &  1.0535E+00 &  1.0152E+00 &  
		1.0248E+00 &  1.0493E+00 &  1.0893E+00 &  1.0770E+00 &  7.4288E-01 \\
		4.600 &  5.2078E+00 &  3.9494E+00 &  2.7476E+00 &  1.7691E+00 &  1.2299E+00 &  1.0497E+00 &  1.0141E+00 &  
		1.0230E+00 &  1.0460E+00 &  1.0850E+00 &  1.0887E+00 &  7.8912E-01 \\
		4.700 &  5.1445E+00 &  3.8872E+00 &  2.6913E+00 &  1.7308E+00 &  1.2147E+00 &  1.0461E+00 &  1.0130E+00 &  
		1.0214E+00 &  1.0430E+00 &  1.0807E+00 &  1.0966E+00 &  8.3413E-01 \\
		4.800 &  5.0812E+00 &  3.8252E+00 &  2.6356E+00 &  1.6936E+00 &  1.2004E+00 &  1.0427E+00 &  1.0121E+00 &  
		1.0199E+00 &  1.0401E+00 &  1.0763E+00 &  1.1014E+00 &  8.7717E-01 \\
		4.900 &  5.0180E+00 &  3.7633E+00 &  2.5805E+00 &  1.6578E+00 &  1.1869E+00 &  1.0396E+00 &  1.0112E+00 &  
		1.0184E+00 &  1.0374E+00 &  1.0721E+00 &  1.1037E+00 &  9.1752E-01 \\
		5.000 &  4.9548E+00 &  3.7015E+00 &  2.5260E+00 &  1.6231E+00 &  1.1742E+00 &  1.0367E+00 &  1.0104E+00 &  
		1.0171E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 &  9.5465E-01 \\
		5.100 &  4.8916E+00 &  3.6399E+00 &  2.4721E+00 &  1.5897E+00 &  1.1624E+00 &  1.0341E+00 &  1.0096E+00 &  
		1.0159E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 &  9.8783E-01 \\
		5.200 &  4.8284E+00 &  3.5785E+00 &  2.4190E+00 &  1.5575E+00 &  1.1512E+00 &  1.0316E+00 &  1.0089E+00 &  
		1.0148E+00 &  1.0302E+00 &  1.0599E+00 &  1.1003E+00 &  1.0169E+00 \\
		5.300 &  4.7653E+00 &  3.5173E+00 &  2.3666E+00 &  1.5266E+00 &  1.1408E+00 &  1.0293E+00 &  1.0083E+00 &  
		1.0137E+00 &  1.0281E+00 &  1.0562E+00 &  1.0971E+00 &  1.0414E+00 \\
		5.400 &  4.7022E+00 &  3.4563E+00 &  2.3150E+00 &  1.4969E+00 &  1.1310E+00 &  1.0271E+00 &  1.0077E+00 &  
		1.0127E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 &  1.0614E+00 \\
		5.500 &  4.6391E+00 &  3.3955E+00 &  2.2642E+00 &  1.4685E+00 &  1.1219E+00 &  1.0251E+00 &  1.0071E+00 &  
		1.0118E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 &  1.0770E+00 \\
		5.600 &  4.5761E+00 &  3.3349E+00 &  2.2142E+00 &  1.4412E+00 &  1.1134E+00 &  1.0233E+00 &  1.0066E+00 &  
		1.0109E+00 &  1.0226E+00 &  1.0459E+00 &  1.0850E+00 &  1.0886E+00 \\
		5.700 &  4.5131E+00 &  3.2746E+00 &  2.1652E+00 &  1.4152E+00 &  1.1054E+00 &  1.0216E+00 &  1.0061E+00 &  
		1.0101E+00 &  1.0210E+00 &  1.0429E+00 &  1.0807E+00 &  1.0966E+00 \\
		5.800 &  4.4502E+00 &  3.2146E+00 &  2.1171E+00 &  1.3904E+00 &  1.0979E+00 &  1.0200E+00 &  1.0056E+00 &  
		1.0094E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 &  1.1014E+00 \\
		5.900 &  4.3874E+00 &  3.1549E+00 &  2.0699E+00 &  1.3667E+00 &  1.0910E+00 &  1.0185E+00 &  1.0052E+00 &  
		1.0087E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 &  1.1037E+00 \\
		6.000 &  4.3246E+00 &  3.0956E+00 &  2.0237E+00 &  1.3442E+00 &  1.0845E+00 &  1.0172E+00 &  1.0048E+00 &  
		1.0081E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 \\
		6.100 &  4.2618E+00 &  3.0365E+00 &  1.9786E+00 &  1.3228E+00 &  1.0785E+00 &  1.0159E+00 &  1.0045E+00 &  
		1.0075E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 \\
		6.200 &  4.1992E+00 &  2.9779E+00 &  1.9346E+00 &  1.3025E+00 &  1.0729E+00 &  1.0148E+00 &  1.0042E+00 &  
		1.0069E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 &  1.1003E+00 \\
		6.300 &  4.1366E+00 &  2.9197E+00 &  1.8916E+00 &  1.2833E+00 &  1.0676E+00 &  1.0137E+00 &  1.0039E+00 &  
		1.0064E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 &  1.0971E+00 \\
		6.400 &  4.0741E+00 &  2.8619E+00 &  1.8498E+00 &  1.2651E+00 &  1.0628E+00 &  1.0127E+00 &  1.0036E+00 &  
		1.0060E+00 &  1.0125E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 \\
		6.500 &  4.0117E+00 &  2.8045E+00 &  1.8091E+00 &  1.2479E+00 &  1.0582E+00 &  1.0117E+00 &  1.0033E+00 &  
		1.0055E+00 &  1.0116E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 \\
		6.600 &  3.9494E+00 &  2.7477E+00 &  1.7695E+00 &  1.2316E+00 &  1.0540E+00 &  1.0109E+00 &  1.0031E+00 &  
		1.0051E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 &  1.0850E+00 \\
		6.700 &  3.8873E+00 &  2.6914E+00 &  1.7312E+00 &  1.2163E+00 &  1.0501E+00 &  1.0101E+00 &  1.0028E+00 &  
		1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 &  1.0807E+00 \\
		6.800 &  3.8252E+00 &  2.6357E+00 &  1.6941E+00 &  1.2019E+00 &  1.0465E+00 &  1.0093E+00 &  1.0026E+00 &  
		1.0044E+00 &  1.0092E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 \\
		6.900 &  3.7633E+00 &  2.5805E+00 &  1.6582E+00 &  1.1883E+00 &  1.0431E+00 &  1.0086E+00 &  1.0024E+00 &  
		1.0041E+00 &  1.0086E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 \\
		7.000 &  3.7015E+00 &  2.5260E+00 &  1.6235E+00 &  1.1756E+00 &  1.0400E+00 &  1.0080E+00 &  1.0023E+00 &  
		1.0038E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 \\
		7.100 &  3.6399E+00 &  2.4722E+00 &  1.5901E+00 &  1.1636E+00 &  1.0371E+00 &  1.0074E+00 &  1.0021E+00 &  
		1.0035E+00 &  1.0074E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 \\
		7.200 &  3.5785E+00 &  2.4190E+00 &  1.5579E+00 &  1.1524E+00 &  1.0344E+00 &  1.0069E+00 &  1.0019E+00 &  
		1.0032E+00 &  1.0068E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 \\
		7.300 &  3.5173E+00 &  2.3667E+00 &  1.5270E+00 &  1.1419E+00 &  1.0318E+00 &  1.0064E+00 &  1.0018E+00 &  
		1.0030E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 \\
		7.400 &  3.4563E+00 &  2.3150E+00 &  1.4972E+00 &  1.1321E+00 &  1.0295E+00 &  1.0059E+00 &  1.0017E+00 &  
		1.0028E+00 &  1.0059E+00 &  1.0124E+00 &  1.0261E+00 &  1.0526E+00 \\
		7.500 &  3.3955E+00 &  2.2642E+00 &  1.4688E+00 &  1.1229E+00 &  1.0274E+00 &  1.0055E+00 &  1.0015E+00 &  
		1.0026E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 &  1.0492E+00 \\
		7.600 &  3.3349E+00 &  2.2143E+00 &  1.4415E+00 &  1.1143E+00 &  1.0254E+00 &  1.0051E+00 &  1.0014E+00 &  
		1.0024E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 \\
		7.700 &  3.2746E+00 &  2.1652E+00 &  1.4155E+00 &  1.1062E+00 &  1.0235E+00 &  1.0047E+00 &  1.0013E+00 &  
		1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 \\
		7.800 &  3.2146E+00 &  2.1171E+00 &  1.3906E+00 &  1.0987E+00 &  1.0218E+00 &  1.0043E+00 &  1.0012E+00 &  
		1.0021E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 &  1.0400E+00 \\
		7.900 &  3.1549E+00 &  2.0700E+00 &  1.3670E+00 &  1.0917E+00 &  1.0202E+00 &  1.0040E+00 &  1.0011E+00 &  
		1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 &  1.0373E+00 \\
		8.000 &  3.0956E+00 &  2.0238E+00 &  1.3444E+00 &  1.0852E+00 &  1.0187E+00 &  1.0037E+00 &  1.0010E+00 &  
		1.0018E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 \\
		8.100 &  3.0365E+00 &  1.9787E+00 &  1.3230E+00 &  1.0791E+00 &  1.0173E+00 &  1.0034E+00 &  1.0010E+00 &  
		1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 &  1.0324E+00 \\
		8.200 &  2.9779E+00 &  1.9346E+00 &  1.3027E+00 &  1.0735E+00 &  1.0161E+00 &  1.0032E+00 &  1.0009E+00 &  
		1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 &  1.0301E+00 \\
		8.300 &  2.9197E+00 &  1.8917E+00 &  1.2835E+00 &  1.0682E+00 &  1.0149E+00 &  1.0030E+00 &  1.0008E+00 &  
		1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 \\
		8.400 &  2.8619E+00 &  1.8498E+00 &  1.2653E+00 &  1.0633E+00 &  1.0138E+00 &  1.0027E+00 &  1.0008E+00 &  
		1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 &  1.0261E+00 \\
		8.500 &  2.8046E+00 &  1.8091E+00 &  1.2481E+00 &  1.0587E+00 &  1.0128E+00 &  1.0025E+00 &  1.0007E+00 &  
		1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 \\
		8.600 &  2.7477E+00 &  1.7696E+00 &  1.2318E+00 &  1.0545E+00 &  1.0118E+00 &  1.0023E+00 &  1.0007E+00 &  
		1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 \\
		8.700 &  2.6914E+00 &  1.7313E+00 &  1.2165E+00 &  1.0505E+00 &  1.0110E+00 &  1.0022E+00 &  1.0006E+00 &  
		1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 \\
		8.800 &  2.6357E+00 &  1.6941E+00 &  1.2021E+00 &  1.0469E+00 &  1.0102E+00 &  1.0020E+00 &  1.0006E+00 &  
		1.0010E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 \\
		8.900 &  2.5805E+00 &  1.6582E+00 &  1.1885E+00 &  1.0435E+00 &  1.0094E+00 &  1.0019E+00 &  1.0005E+00 &  
		1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 \\
		9.000 &  2.5260E+00 &  1.6235E+00 &  1.1757E+00 &  1.0403E+00 &  1.0087E+00 &  1.0017E+00 &  1.0005E+00 &  
		1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 \\
		9.100 &  2.4722E+00 &  1.5901E+00 &  1.1638E+00 &  1.0374E+00 &  1.0081E+00 &  1.0016E+00 &  1.0005E+00 &  
		1.0008E+00 &  1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 \\
		9.200 &  2.4191E+00 &  1.5579E+00 &  1.1525E+00 &  1.0346E+00 &  1.0075E+00 &  1.0015E+00 &  1.0004E+00 &  
		1.0007E+00 &  1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 \\
		9.300 &  2.3667E+00 &  1.5270E+00 &  1.1420E+00 &  1.0321E+00 &  1.0069E+00 &  1.0014E+00 &  1.0004E+00 &  
		1.0006E+00 &  1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 \\
		9.400 &  2.3150E+00 &  1.4973E+00 &  1.1322E+00 &  1.0298E+00 &  1.0064E+00 &  1.0013E+00 &  1.0004E+00 &  
		1.0006E+00 &  1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 \\
		9.500 &  2.2642E+00 &  1.4688E+00 &  1.1230E+00 &  1.0276E+00 &  1.0059E+00 &  1.0012E+00 &  1.0003E+00 &  
		1.0006E+00 &  1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 \\
		9.600 &  2.2143E+00 &  1.4416E+00 &  1.1143E+00 &  1.0256E+00 &  1.0055E+00 &  1.0011E+00 &  1.0003E+00 &  
		1.0005E+00 &  1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 \\
		9.700 &  2.1653E+00 &  1.4155E+00 &  1.1063E+00 &  1.0237E+00 &  1.0051E+00 &  1.0010E+00 &  1.0003E+00 &  
		1.0005E+00 &  1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 \\
		9.800 &  2.1171E+00 &  1.3907E+00 &  1.0988E+00 &  1.0220E+00 &  1.0047E+00 &  1.0009E+00 &  1.0003E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 \\
		9.900 &  2.0700E+00 &  1.3670E+00 &  1.0918E+00 &  1.0203E+00 &  1.0044E+00 &  1.0009E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 \\
		10.000 &  2.0238E+00 &  1.3445E+00 &  1.0853E+00 &  1.0189E+00 &  1.0041E+00 &  1.0008E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 \\		
		\enddata
	\end{deluxetable*}
\end{longrotatetable}
	\clearpage
	
	\begin{longrotatetable}	
		\begin{deluxetable*}{rcccccccccccc}
		\tabletypesize{\scriptsize}
		\tablecaption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
			$n$-distribution: $n=15$.}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{12}{c}{log $u$}\\
			\colhead{} & \colhead{-5.00} & \colhead{-4.00}& \colhead{-3.00}& \colhead{-2.00}& \colhead{-1.00}& 
			\colhead{0.00}& \colhead{1.00}& \colhead{2.00}& \colhead{3.00}& \colhead{4.00} & \colhead{5.00} & \colhead{6.00} 
		}
		\startdata
		-5.000 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1412E+00 &  1.8340E+00 &  4.3677E-01 &  
		1.0201E-01 &  3.1346E-02 &  9.8861E-03 &  3.1256E-03 &  9.8838E-04 \\
		-4.900 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1412E+00 &  1.8340E+00 &  4.3704E-01 &  
		1.0213E-01 &  3.1386E-02 &  9.8990E-03 &  3.1297E-03 &  9.8968E-04 \\
		-4.800 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1412E+00 &  1.8341E+00 &  4.3733E-01 &  
		1.0227E-01 &  3.1435E-02 &  9.9145E-03 &  3.1346E-03 &  9.9125E-04 \\
		-4.700 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1412E+00 &  1.8342E+00 &  4.3767E-01 &  
		1.0242E-01 &  3.1486E-02 &  9.9310E-03 &  3.1398E-03 &  9.9291E-04 \\
		-4.600 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1412E+00 &  1.8343E+00 &  4.3803E-01 &  
		1.0260E-01 &  3.1546E-02 &  9.9505E-03 &  3.1461E-03 &  9.9488E-04 \\
		-4.500 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1412E+00 &  1.8344E+00 &  4.3846E-01 &  
		1.0279E-01 &  3.1611E-02 &  9.9714E-03 &  3.1527E-03 &  9.9698E-04 \\
		-4.400 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1413E+00 &  1.8345E+00 &  4.3892E-01 &  
		1.0301E-01 &  3.1687E-02 &  9.9959E-03 &  3.1605E-03 &  9.9946E-04 \\
		-4.300 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1413E+00 &  1.8346E+00 &  4.3946E-01 &  
		1.0326E-01 &  3.1769E-02 &  1.0022E-02 &  3.1690E-03 &  1.0021E-03 \\
		-4.200 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1413E+00 &  1.8348E+00 &  4.4004E-01 &  
		1.0354E-01 &  3.1865E-02 &  1.0053E-02 &  3.1788E-03 &  1.0052E-03 \\
		-4.100 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1413E+00 &  1.8350E+00 &  4.4072E-01 &  
		1.0385E-01 &  3.1969E-02 &  1.0087E-02 &  3.1895E-03 &  1.0087E-03 \\
		-4.000 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1414E+00 &  1.8352E+00 &  4.4146E-01 &  
		1.0420E-01 &  3.2090E-02 &  1.0126E-02 &  3.2020E-03 &  1.0126E-03 \\
		-3.900 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1414E+00 &  1.8354E+00 &  4.4231E-01 &  
		1.0459E-01 &  3.2223E-02 &  1.0169E-02 &  3.2156E-03 &  1.0169E-03 \\
		-3.800 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1414E+00 &  1.8356E+00 &  4.4324E-01 &  
		1.0504E-01 &  3.2376E-02 &  1.0219E-02 &  3.2314E-03 &  1.0219E-03 \\
		-3.700 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1415E+00 &  1.8359E+00 &  4.4432E-01 &  
		1.0554E-01 &  3.2546E-02 &  1.0273E-02 &  3.2487E-03 &  1.0274E-03 \\
		-3.600 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1415E+00 &  1.8362E+00 &  4.4550E-01 &  
		1.0611E-01 &  3.2740E-02 &  1.0336E-02 &  3.2687E-03 &  1.0337E-03 \\
		-3.500 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1416E+00 &  1.8365E+00 &  4.4686E-01 &  
		1.0675E-01 &  3.2956E-02 &  1.0406E-02 &  3.2909E-03 &  1.0408E-03 \\
		-3.400 &  8.2230E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1416E+00 &  1.8369E+00 &  4.4836E-01 &  
		1.0747E-01 &  3.3203E-02 &  1.0485E-02 &  3.3163E-03 &  1.0488E-03 \\
		-3.300 &  8.2229E+00 &  6.9535E+00 &  5.6840E+00 &  4.4142E+00 &  3.1417E+00 &  1.8373E+00 &  4.5008E-01 &  
		1.0828E-01 &  3.3479E-02 &  1.0575E-02 &  3.3447E-03 &  1.0578E-03 \\
		-3.200 &  8.2229E+00 &  6.9535E+00 &  5.6839E+00 &  4.4142E+00 &  3.1417E+00 &  1.8378E+00 &  4.5198E-01 &  
		1.0920E-01 &  3.3794E-02 &  1.0676E-02 &  3.3771E-03 &  1.0681E-03 \\
		-3.100 &  8.2229E+00 &  6.9534E+00 &  5.6839E+00 &  4.4142E+00 &  3.1418E+00 &  1.8383E+00 &  4.5415E-01 &  
		1.1024E-01 &  3.4148E-02 &  1.0791E-02 &  3.4135E-03 &  1.0796E-03 \\
		-3.000 &  8.2229E+00 &  6.9534E+00 &  5.6839E+00 &  4.4142E+00 &  3.1419E+00 &  1.8389E+00 &  4.5657E-01 &  
		1.1142E-01 &  3.4552E-02 &  1.0921E-02 &  3.4551E-03 &  1.0928E-03 \\
		-2.900 &  8.2229E+00 &  6.9534E+00 &  5.6839E+00 &  4.4142E+00 &  3.1419E+00 &  1.8395E+00 &  4.5933E-01 &  
		1.1275E-01 &  3.5006E-02 &  1.1068E-02 &  3.5019E-03 &  1.1076E-03 \\
		-2.800 &  8.2228E+00 &  6.9534E+00 &  5.6839E+00 &  4.4142E+00 &  3.1420E+00 &  1.8402E+00 &  4.6240E-01 &  
		1.1426E-01 &  3.5525E-02 &  1.1236E-02 &  3.5554E-03 &  1.1246E-03 \\
		-2.700 &  8.2228E+00 &  6.9533E+00 &  5.6838E+00 &  4.4141E+00 &  3.1421E+00 &  1.8410E+00 &  4.6590E-01 &  
		1.1598E-01 &  3.6112E-02 &  1.1426E-02 &  3.6158E-03 &  1.1437E-03 \\
		-2.600 &  8.2228E+00 &  6.9533E+00 &  5.6838E+00 &  4.4141E+00 &  3.1422E+00 &  1.8420E+00 &  4.6982E-01 &  
		1.1793E-01 &  3.6782E-02 &  1.1643E-02 &  3.6850E-03 &  1.1657E-03 \\
		-2.500 &  8.2227E+00 &  6.9532E+00 &  5.6837E+00 &  4.4141E+00 &  3.1423E+00 &  1.8429E+00 &  4.7426E-01 &  
		1.2013E-01 &  3.7542E-02 &  1.1889E-02 &  3.7634E-03 &  1.1905E-03 \\
		-2.400 &  8.2226E+00 &  6.9531E+00 &  5.6836E+00 &  4.4140E+00 &  3.1424E+00 &  1.8441E+00 &  4.7925E-01 &  
		1.2265E-01 &  3.8412E-02 &  1.2171E-02 &  3.8533E-03 &  1.2190E-03 \\
		-2.300 &  8.2225E+00 &  6.9530E+00 &  5.6836E+00 &  4.4140E+00 &  3.1426E+00 &  1.8453E+00 &  4.8490E-01 &  
		1.2551E-01 &  3.9401E-02 &  1.2492E-02 &  3.9555E-03 &  1.2514E-03 \\
		-2.200 &  8.2224E+00 &  6.9529E+00 &  5.6834E+00 &  4.4139E+00 &  3.1427E+00 &  1.8467E+00 &  4.9126E-01 &  
		1.2878E-01 &  4.0535E-02 &  1.2860E-02 &  4.0728E-03 &  1.2886E-03 \\
		-2.100 &  8.2222E+00 &  6.9528E+00 &  5.6833E+00 &  4.4137E+00 &  3.1428E+00 &  1.8482E+00 &  4.9845E-01 &  
		1.3250E-01 &  4.1827E-02 &  1.3280E-02 &  4.2067E-03 &  1.3310E-03 \\
		-2.000 &  8.2221E+00 &  6.9526E+00 &  5.6831E+00 &  4.4136E+00 &  3.1429E+00 &  1.8499E+00 &  5.0654E-01 &  
		1.3675E-01 &  4.3309E-02 &  1.3762E-02 &  4.3605E-03 &  1.3798E-03 \\
		-1.900 &  8.2218E+00 &  6.9523E+00 &  5.6829E+00 &  4.4134E+00 &  3.1430E+00 &  1.8517E+00 &  5.1567E-01 &  
		1.4159E-01 &  4.5003E-02 &  1.4314E-02 &  4.5364E-03 &  1.4356E-03 \\
		-1.800 &  8.2215E+00 &  6.9520E+00 &  5.6826E+00 &  4.4131E+00 &  3.1430E+00 &  1.8538E+00 &  5.2593E-01 &  
		1.4712E-01 &  4.6949E-02 &  1.4948E-02 &  4.7390E-03 &  1.4999E-03 \\
		-1.700 &  8.2211E+00 &  6.9516E+00 &  5.6822E+00 &  4.4128E+00 &  3.1431E+00 &  1.8560E+00 &  5.3750E-01 &  
		1.5343E-01 &  4.9177E-02 &  1.5675E-02 &  4.9712E-03 &  1.5735E-03 \\
		-1.600 &  8.2206E+00 &  6.9512E+00 &  5.6817E+00 &  4.4124E+00 &  3.1430E+00 &  1.8584E+00 &  5.5045E-01 &  
		1.6063E-01 &  5.1737E-02 &  1.6513E-02 &  5.2388E-03 &  1.6584E-03 \\
		-1.500 &  8.2200E+00 &  6.9505E+00 &  5.6811E+00 &  4.4119E+00 &  3.1429E+00 &  1.8611E+00 &  5.6499E-01 &  
		1.6884E-01 &  5.4671E-02 &  1.7474E-02 &  5.5462E-03 &  1.7559E-03 \\
		-1.400 &  8.2193E+00 &  6.9498E+00 &  5.6803E+00 &  4.4112E+00 &  3.1428E+00 &  1.8639E+00 &  5.8122E-01 &  
		1.7821E-01 &  5.8044E-02 &  1.8582E-02 &  5.9006E-03 &  1.8684E-03 \\
		-1.300 &  8.2183E+00 &  6.9488E+00 &  5.6794E+00 &  4.4103E+00 &  3.1424E+00 &  1.8670E+00 &  5.9933E-01 &  
		1.8888E-01 &  6.1910E-02 &  1.9854E-02 &  6.3080E-03 &  1.9978E-03 \\
		-1.200 &  8.2171E+00 &  6.9476E+00 &  5.6782E+00 &  4.4092E+00 &  3.1420E+00 &  1.8703E+00 &  6.1941E-01 &  
		2.0100E-01 &  6.6349E-02 &  2.1320E-02 &  6.7778E-03 &  2.1470E-03 \\
		-1.100 &  8.2156E+00 &  6.9461E+00 &  5.6767E+00 &  4.4078E+00 &  3.1413E+00 &  1.8738E+00 &  6.4160E-01 &  
		2.1476E-01 &  7.1430E-02 &  2.3003E-02 &  7.3176E-03 &  2.3184E-03 \\
		-1.000 &  8.2137E+00 &  6.9442E+00 &  5.6748E+00 &  4.4060E+00 &  3.1403E+00 &  1.8774E+00 &  6.6597E-01 &  
		2.3033E-01 &  7.7251E-02 &  2.4938E-02 &  7.9393E-03 &  2.5160E-03 \\
		-0.900 &  8.2113E+00 &  6.9418E+00 &  5.6725E+00 &  4.4038E+00 &  3.1389E+00 &  1.8812E+00 &  6.9258E-01 &  
		2.4789E-01 &  8.3897E-02 &  2.7156E-02 &  8.6525E-03 &  2.7428E-03 \\
		-0.800 &  8.2083E+00 &  6.9389E+00 &  5.6695E+00 &  4.4010E+00 &  3.1371E+00 &  1.8850E+00 &  7.2139E-01 &  
		2.6762E-01 &  9.1479E-02 &  2.9700E-02 &  9.4721E-03 &  3.0034E-03 \\
		-0.700 &  8.2046E+00 &  6.9352E+00 &  5.6659E+00 &  4.3975E+00 &  3.1346E+00 &  1.8888E+00 &  7.5231E-01 &  
		2.8970E-01 &  1.0010E-01 &  3.2607E-02 &  1.0410E-02 &  3.3018E-03 \\
		-0.600 &  8.2000E+00 &  6.9306E+00 &  5.6613E+00 &  4.3931E+00 &  3.1314E+00 &  1.8923E+00 &  7.8515E-01 &  
		3.1425E-01 &  1.0988E-01 &  3.5927E-02 &  1.1483E-02 &  3.6437E-03 \\
		-0.500 &  8.1944E+00 &  6.9249E+00 &  5.6556E+00 &  4.3876E+00 &  3.1273E+00 &  1.8956E+00 &  8.1959E-01 &  
		3.4144E-01 &  1.2093E-01 &  3.9704E-02 &  1.2707E-02 &  4.0337E-03 \\
		-0.400 &  8.1873E+00 &  6.9179E+00 &  5.6486E+00 &  4.3808E+00 &  3.1219E+00 &  1.8984E+00 &  8.5527E-01 &  
		3.7131E-01 &  1.3339E-01 &  4.3998E-02 &  1.4102E-02 &  4.4786E-03 \\
		-0.300 &  8.1787E+00 &  6.9092E+00 &  5.6400E+00 &  4.3725E+00 &  3.1152E+00 &  1.9004E+00 &  8.9158E-01 &  
		4.0394E-01 &  1.4738E-01 &  4.8859E-02 &  1.5686E-02 &  4.9841E-03 \\
		-0.200 &  8.1681E+00 &  6.8987E+00 &  5.6295E+00 &  4.3622E+00 &  3.1067E+00 &  1.9014E+00 &  9.2798E-01 &  
		4.3925E-01 &  1.6302E-01 &  5.4355E-02 &  1.7483E-02 &  5.5583E-03 \\
		-0.100 &  8.1553E+00 &  6.8858E+00 &  5.6167E+00 &  4.3497E+00 &  3.0962E+00 &  1.9010E+00 &  9.6364E-01 &  
		4.7722E-01 &  1.8043E-01 &  6.0543E-02 &  1.9513E-02 &  6.2079E-03 \\
		0.000 &  8.1398E+00 &  6.8704E+00 &  5.6013E+00 &  4.3346E+00 &  3.0832E+00 &  1.8989E+00 &  9.9792E-01 &  
		5.1757E-01 &  1.9974E-01 &  6.7502E-02 &  2.1806E-02 &  6.9427E-03 \\
		0.100 &  8.1213E+00 &  6.8519E+00 &  5.5828E+00 &  4.3165E+00 &  3.0675E+00 &  1.8947E+00 &  1.0299E+00 &  
		5.6014E-01 &  2.2106E-01 &  7.5298E-02 &  2.4387E-02 &  7.7707E-03 \\
		0.200 &  8.0994E+00 &  6.8300E+00 &  5.5610E+00 &  4.2951E+00 &  3.0487E+00 &  1.8881E+00 &  1.0590E+00 &  
		6.0447E-01 &  2.4449E-01 &  8.4019E-02 &  2.7291E-02 &  8.7042E-03 \\
		0.300 &  8.0738E+00 &  6.8044E+00 &  5.5355E+00 &  4.2700E+00 &  3.0264E+00 &  1.8787E+00 &  1.0845E+00 &  
		6.5023E-01 &  2.7014E-01 &  9.3744E-02 &  3.0548E-02 &  9.7529E-03 \\
		0.400 &  8.0443E+00 &  6.7749E+00 &  5.5060E+00 &  4.2411E+00 &  3.0005E+00 &  1.8664E+00 &  1.1062E+00 &  
		6.9676E-01 &  2.9805E-01 &  1.0457E-01 &  3.4202E-02 &  1.0932E-02 \\
		0.500 &  8.0106E+00 &  6.7412E+00 &  5.4724E+00 &  4.2080E+00 &  2.9707E+00 &  1.8510E+00 &  1.1235E+00 &  
		7.4356E-01 &  3.2834E-01 &  1.1660E-01 &  3.8289E-02 &  1.2255E-02 \\
		0.600 &  7.9728E+00 &  6.7034E+00 &  5.4347E+00 &  4.1709E+00 &  2.9372E+00 &  1.8325E+00 &  1.1367E+00 &  
		7.8986E-01 &  3.6098E-01 &  1.2994E-01 &  4.2865E-02 &  1.3739E-02 \\
		0.700 &  7.9310E+00 &  6.6616E+00 &  5.3930E+00 &  4.1299E+00 &  2.9001E+00 &  1.8111E+00 &  1.1459E+00 &  
		8.3500E-01 &  3.9602E-01 &  1.4470E-01 &  4.7974E-02 &  1.5402E-02 \\
		0.800 &  7.8854E+00 &  6.6161E+00 &  5.3476E+00 &  4.0851E+00 &  2.8596E+00 &  1.7869E+00 &  1.1514E+00 &  
		8.7825E-01 &  4.3336E-01 &  1.6100E-01 &  5.3683E-02 &  1.7267E-02 \\
		0.900 &  7.8365E+00 &  6.5671E+00 &  5.2987E+00 &  4.0371E+00 &  2.8161E+00 &  1.7606E+00 &  1.1537E+00 &  
		9.1882E-01 &  4.7298E-01 &  1.7896E-01 &  6.0049E-02 &  1.9354E-02 \\
		1.000 &  7.7846E+00 &  6.5152E+00 &  5.2470E+00 &  3.9862E+00 &  2.7701E+00 &  1.7324E+00 &  1.1534E+00 &  
		9.5620E-01 &  5.1461E-01 &  1.9870E-01 &  6.7151E-02 &  2.1693E-02 \\
		1.100 &  7.7302E+00 &  6.4609E+00 &  5.1927E+00 &  3.9329E+00 &  2.7221E+00 &  1.7030E+00 &  1.1511E+00 &  
		9.8963E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 &  2.4309E-02 \\
		1.200 &  7.6738E+00 &  6.4045E+00 &  5.1365E+00 &  3.8777E+00 &  2.6727E+00 &  1.6728E+00 &  1.1472E+00 &  
		1.0189E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 &  2.7240E-02 \\
		1.300 &  7.6158E+00 &  6.3465E+00 &  5.0787E+00 &  3.8210E+00 &  2.6221E+00 &  1.6422E+00 &  1.1422E+00 &  
		1.0436E+00 &  6.4930E-01 &  2.6986E-01 &  9.3645E-02 &  3.0515E-02 \\
		1.400 &  7.5565E+00 &  6.2873E+00 &  5.0196E+00 &  3.7632E+00 &  2.5709E+00 &  1.6116E+00 &  1.1364E+00 &  
		1.0639E+00 &  6.9605E-01 &  2.9790E-01 &  1.0452E-01 &  3.4182E-02 \\
		1.500 &  7.4963E+00 &  6.2271E+00 &  4.9596E+00 &  3.7046E+00 &  2.5194E+00 &  1.5814E+00 &  1.1302E+00 &  
		1.0796E+00 &  7.4291E-01 &  3.2827E-01 &  1.1657E-01 &  3.8278E-02 \\
		1.600 &  7.4354E+00 &  6.1662E+00 &  4.8990E+00 &  3.6455E+00 &  2.4678E+00 &  1.5515E+00 &  1.1237E+00 &  
		1.0914E+00 &  7.8918E-01 &  3.6095E-01 &  1.2992E-01 &  4.2859E-02 \\
		1.700 &  7.3739E+00 &  6.1048E+00 &  4.8378E+00 &  3.5859E+00 &  2.4164E+00 &  1.5225E+00 &  1.1172E+00 &  
		1.0994E+00 &  8.3420E-01 &  3.9602E-01 &  1.4469E-01 &  4.7971E-02 \\
		1.800 &  7.3120E+00 &  6.0429E+00 &  4.7762E+00 &  3.5261E+00 &  2.3652E+00 &  1.4942E+00 &  1.1107E+00 &  
		1.1042E+00 &  8.7727E-01 &  4.3337E-01 &  1.6099E-01 &  5.3682E-02 \\
		1.900 &  7.2498E+00 &  5.9807E+00 &  4.7143E+00 &  3.4661E+00 &  2.3145E+00 &  1.4668E+00 &  1.1043E+00 &  
		1.1065E+00 &  9.1765E-01 &  4.7299E-01 &  1.7896E-01 &  6.0048E-02 \\
		2.000 &  7.1873E+00 &  5.9182E+00 &  4.6522E+00 &  3.4062E+00 &  2.2644E+00 &  1.4403E+00 &  1.0981E+00 &  
		1.1067E+00 &  9.5479E-01 &  5.1462E-01 &  1.9870E-01 &  6.7151E-02 \\
		2.100 &  7.1246E+00 &  5.8556E+00 &  4.5899E+00 &  3.3462E+00 &  2.2149E+00 &  1.4149E+00 &  1.0921E+00 &  
		1.1054E+00 &  9.8800E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 \\
		2.200 &  7.0617E+00 &  5.7928E+00 &  4.5275E+00 &  3.2863E+00 &  2.1661E+00 &  1.3905E+00 &  1.0864E+00 &  
		1.1028E+00 &  1.0171E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 \\
		2.300 &  6.9987E+00 &  5.7299E+00 &  4.4650E+00 &  3.2266E+00 &  2.1181E+00 &  1.3672E+00 &  1.0809E+00 &  
		1.0995E+00 &  1.0416E+00 &  6.4929E-01 &  2.6987E-01 &  9.3645E-02 \\
		2.400 &  6.9356E+00 &  5.6668E+00 &  4.4025E+00 &  3.1670E+00 &  2.0710E+00 &  1.3449E+00 &  1.0756E+00 &  
		1.0956E+00 &  1.0617E+00 &  6.9602E-01 &  2.9791E-01 &  1.0452E-01 \\
		2.500 &  6.8725E+00 &  5.6038E+00 &  4.3399E+00 &  3.1077E+00 &  2.0248E+00 &  1.3237E+00 &  1.0707E+00 &  
		1.0915E+00 &  1.0773E+00 &  7.4288E-01 &  3.2827E-01 &  1.1657E-01 \\
		2.600 &  6.8093E+00 &  5.5406E+00 &  4.2774E+00 &  3.0487E+00 &  1.9796E+00 &  1.3034E+00 &  1.0660E+00 &  
		1.0871E+00 &  1.0889E+00 &  7.8913E-01 &  3.6095E-01 &  1.2992E-01 \\
		2.700 &  6.7460E+00 &  5.4774E+00 &  4.2148E+00 &  2.9900E+00 &  1.9354E+00 &  1.2843E+00 &  1.0615E+00 &  
		1.0826E+00 &  1.0968E+00 &  8.3413E-01 &  3.9602E-01 &  1.4469E-01 \\
		2.800 &  6.6827E+00 &  5.4142E+00 &  4.1523E+00 &  2.9317E+00 &  1.8922E+00 &  1.2661E+00 &  1.0574E+00 &  
		1.0781E+00 &  1.1017E+00 &  8.7718E-01 &  4.3337E-01 &  1.6099E-01 \\
		2.900 &  6.6194E+00 &  5.3510E+00 &  4.0899E+00 &  2.8737E+00 &  1.8502E+00 &  1.2489E+00 &  1.0534E+00 &  
		1.0737E+00 &  1.1040E+00 &  9.1754E-01 &  4.7299E-01 &  1.7896E-01 \\
		3.000 &  6.5560E+00 &  5.2878E+00 &  4.0275E+00 &  2.8161E+00 &  1.8093E+00 &  1.2326E+00 &  1.0498E+00 &  
		1.0694E+00 &  1.1042E+00 &  9.5466E-01 &  5.1462E-01 &  1.9870E-01 \\
		3.100 &  6.4926E+00 &  5.2245E+00 &  3.9652E+00 &  2.7591E+00 &  1.7696E+00 &  1.2173E+00 &  1.0463E+00 &  
		1.0653E+00 &  1.1030E+00 &  9.8785E-01 &  5.5814E-01 &  2.2036E-01 \\
		3.200 &  6.4292E+00 &  5.1613E+00 &  3.9030E+00 &  2.7025E+00 &  1.7310E+00 &  1.2028E+00 &  1.0431E+00 &  
		1.0613E+00 &  1.1005E+00 &  1.0169E+00 &  6.0312E-01 &  2.4404E-01 \\
		3.300 &  6.3658E+00 &  5.0980E+00 &  3.8409E+00 &  2.6464E+00 &  1.6937E+00 &  1.1892E+00 &  1.0401E+00 &  
		1.0574E+00 &  1.0973E+00 &  1.0414E+00 &  6.4929E-01 &  2.6987E-01 \\
		3.400 &  6.3024E+00 &  5.0348E+00 &  3.7789E+00 &  2.5910E+00 &  1.6575E+00 &  1.1764E+00 &  1.0372E+00 &  
		1.0538E+00 &  1.0935E+00 &  1.0615E+00 &  6.9602E-01 &  2.9791E-01 \\
		3.500 &  6.2390E+00 &  4.9716E+00 &  3.7171E+00 &  2.5361E+00 &  1.6227E+00 &  1.1644E+00 &  1.0346E+00 &  
		1.0503E+00 &  1.0895E+00 &  1.0771E+00 &  7.4288E-01 &  3.2827E-01 \\
		3.600 &  6.1756E+00 &  4.9084E+00 &  3.6554E+00 &  2.4819E+00 &  1.5890E+00 &  1.1531E+00 &  1.0321E+00 &  
		1.0470E+00 &  1.0852E+00 &  1.0887E+00 &  7.8912E-01 &  3.6095E-01 \\
		3.700 &  6.1122E+00 &  4.8452E+00 &  3.5938E+00 &  2.4284E+00 &  1.5567E+00 &  1.1426E+00 &  1.0299E+00 &  
		1.0439E+00 &  1.0808E+00 &  1.0966E+00 &  8.3413E-01 &  3.9602E-01 \\
		3.800 &  6.0487E+00 &  4.7821E+00 &  3.5325E+00 &  2.3756E+00 &  1.5256E+00 &  1.1327E+00 &  1.0277E+00 &  
		1.0409E+00 &  1.0765E+00 &  1.1015E+00 &  8.7718E-01 &  4.3337E-01 \\
		3.900 &  5.9853E+00 &  4.7190E+00 &  3.4713E+00 &  2.3236E+00 &  1.4958E+00 &  1.1234E+00 &  1.0257E+00 &  
		1.0381E+00 &  1.0722E+00 &  1.1037E+00 &  9.1752E-01 &  4.7299E-01 \\
		4.000 &  5.9219E+00 &  4.6559E+00 &  3.4104E+00 &  2.2724E+00 &  1.4671E+00 &  1.1148E+00 &  1.0239E+00 &  
		1.0355E+00 &  1.0680E+00 &  1.1040E+00 &  9.5465E-01 &  5.1462E-01 \\
		4.100 &  5.8585E+00 &  4.5928E+00 &  3.3496E+00 &  2.2220E+00 &  1.4398E+00 &  1.1067E+00 &  1.0222E+00 &  
		1.0331E+00 &  1.0639E+00 &  1.1027E+00 &  9.8783E-01 &  5.5814E-01 \\
		4.200 &  5.7951E+00 &  4.5298E+00 &  3.2891E+00 &  2.1725E+00 &  1.4136E+00 &  1.0992E+00 &  1.0206E+00 &  
		1.0308E+00 &  1.0600E+00 &  1.1003E+00 &  1.0169E+00 &  6.0312E-01 \\
		4.300 &  5.7317E+00 &  4.4669E+00 &  3.2289E+00 &  2.1240E+00 &  1.3887E+00 &  1.0921E+00 &  1.0191E+00 &  
		1.0287E+00 &  1.0563E+00 &  1.0971E+00 &  1.0414E+00 &  6.4929E-01 \\
		4.400 &  5.6683E+00 &  4.4040E+00 &  3.1690E+00 &  2.0763E+00 &  1.3650E+00 &  1.0856E+00 &  1.0177E+00 &  
		1.0267E+00 &  1.0527E+00 &  1.0933E+00 &  1.0614E+00 &  6.9602E-01 \\
		4.500 &  5.6049E+00 &  4.3411E+00 &  3.1094E+00 &  2.0298E+00 &  1.3424E+00 &  1.0795E+00 &  1.0164E+00 &  
		1.0248E+00 &  1.0493E+00 &  1.0893E+00 &  1.0770E+00 &  7.4288E-01 \\
		4.600 &  5.5415E+00 &  4.2783E+00 &  3.0501E+00 &  1.9842E+00 &  1.3210E+00 &  1.0738E+00 &  1.0152E+00 &  
		1.0230E+00 &  1.0460E+00 &  1.0850E+00 &  1.0887E+00 &  7.8912E-01 \\
		4.700 &  5.4782E+00 &  4.2156E+00 &  2.9912E+00 &  1.9397E+00 &  1.3007E+00 &  1.0685E+00 &  1.0141E+00 &  
		1.0214E+00 &  1.0430E+00 &  1.0807E+00 &  1.0966E+00 &  8.3413E-01 \\
		4.800 &  5.4148E+00 &  4.1530E+00 &  2.9327E+00 &  1.8963E+00 &  1.2814E+00 &  1.0636E+00 &  1.0131E+00 &  
		1.0199E+00 &  1.0401E+00 &  1.0763E+00 &  1.1014E+00 &  8.7717E-01 \\
		4.900 &  5.3515E+00 &  4.0904E+00 &  2.8746E+00 &  1.8540E+00 &  1.2632E+00 &  1.0590E+00 &  1.0121E+00 &  
		1.0185E+00 &  1.0374E+00 &  1.0721E+00 &  1.1037E+00 &  9.1752E-01 \\
		5.000 &  5.2881E+00 &  4.0279E+00 &  2.8170E+00 &  1.8129E+00 &  1.2460E+00 &  1.0547E+00 &  1.0112E+00 &  
		1.0171E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 &  9.5465E-01 \\
		5.100 &  5.2248E+00 &  3.9656E+00 &  2.7598E+00 &  1.7730E+00 &  1.2298E+00 &  1.0507E+00 &  1.0104E+00 &  
		1.0159E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 &  9.8783E-01 \\
		5.200 &  5.1615E+00 &  3.9033E+00 &  2.7032E+00 &  1.7343E+00 &  1.2145E+00 &  1.0471E+00 &  1.0097E+00 &  
		1.0148E+00 &  1.0302E+00 &  1.0599E+00 &  1.1003E+00 &  1.0169E+00 \\
		5.300 &  5.0982E+00 &  3.8411E+00 &  2.6471E+00 &  1.6968E+00 &  1.2002E+00 &  1.0436E+00 &  1.0090E+00 &  
		1.0137E+00 &  1.0281E+00 &  1.0562E+00 &  1.0971E+00 &  1.0414E+00 \\
		5.400 &  5.0350E+00 &  3.7791E+00 &  2.5916E+00 &  1.6605E+00 &  1.1867E+00 &  1.0405E+00 &  1.0083E+00 &  
		1.0127E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 &  1.0614E+00 \\
		5.500 &  4.9717E+00 &  3.7172E+00 &  2.5367E+00 &  1.6255E+00 &  1.1740E+00 &  1.0375E+00 &  1.0077E+00 &  
		1.0118E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 &  1.0770E+00 \\
		5.600 &  4.9085E+00 &  3.6555E+00 &  2.4825E+00 &  1.5917E+00 &  1.1621E+00 &  1.0348E+00 &  1.0071E+00 &  
		1.0109E+00 &  1.0226E+00 &  1.0459E+00 &  1.0850E+00 &  1.0886E+00 \\
		5.700 &  4.8453E+00 &  3.5940E+00 &  2.4289E+00 &  1.5593E+00 &  1.1509E+00 &  1.0322E+00 &  1.0066E+00 &  
		1.0101E+00 &  1.0210E+00 &  1.0429E+00 &  1.0807E+00 &  1.0966E+00 \\
		5.800 &  4.7822E+00 &  3.5326E+00 &  2.3761E+00 &  1.5280E+00 &  1.1404E+00 &  1.0299E+00 &  1.0061E+00 &  
		1.0094E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 &  1.1014E+00 \\
		5.900 &  4.7190E+00 &  3.4714E+00 &  2.3240E+00 &  1.4981E+00 &  1.1307E+00 &  1.0277E+00 &  1.0057E+00 &  
		1.0087E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 &  1.1037E+00 \\
		6.000 &  4.6559E+00 &  3.4104E+00 &  2.2728E+00 &  1.4694E+00 &  1.1215E+00 &  1.0257E+00 &  1.0053E+00 &  
		1.0081E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 \\
		6.100 &  4.5929E+00 &  3.3497E+00 &  2.2224E+00 &  1.4419E+00 &  1.1130E+00 &  1.0238E+00 &  1.0049E+00 &  
		1.0075E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 \\
		6.200 &  4.5299E+00 &  3.2892E+00 &  2.1729E+00 &  1.4157E+00 &  1.1050E+00 &  1.0221E+00 &  1.0045E+00 &  
		1.0069E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 &  1.1003E+00 \\
		6.300 &  4.4669E+00 &  3.2290E+00 &  2.1244E+00 &  1.3906E+00 &  1.0976E+00 &  1.0204E+00 &  1.0042E+00 &  
		1.0064E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 &  1.0971E+00 \\
		6.400 &  4.4040E+00 &  3.1691E+00 &  2.0767E+00 &  1.3668E+00 &  1.0906E+00 &  1.0189E+00 &  1.0039E+00 &  
		1.0060E+00 &  1.0125E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 \\
		6.500 &  4.3411E+00 &  3.1095E+00 &  2.0301E+00 &  1.3441E+00 &  1.0842E+00 &  1.0175E+00 &  1.0036E+00 &  
		1.0055E+00 &  1.0116E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 \\
		6.600 &  4.2784E+00 &  3.0502E+00 &  1.9846E+00 &  1.3226E+00 &  1.0781E+00 &  1.0163E+00 &  1.0033E+00 &  
		1.0051E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 &  1.0850E+00 \\
		6.700 &  4.2156E+00 &  2.9913E+00 &  1.9401E+00 &  1.3022E+00 &  1.0725E+00 &  1.0151E+00 &  1.0031E+00 &  
		1.0048E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 &  1.0807E+00 \\
		6.800 &  4.1530E+00 &  2.9328E+00 &  1.8966E+00 &  1.2829E+00 &  1.0673E+00 &  1.0140E+00 &  1.0028E+00 &  
		1.0044E+00 &  1.0092E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 \\
		6.900 &  4.0904E+00 &  2.8747E+00 &  1.8544E+00 &  1.2646E+00 &  1.0625E+00 &  1.0129E+00 &  1.0026E+00 &  
		1.0041E+00 &  1.0086E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 \\
		7.000 &  4.0279E+00 &  2.8170E+00 &  1.8132E+00 &  1.2473E+00 &  1.0580E+00 &  1.0120E+00 &  1.0024E+00 &  
		1.0038E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 \\
		7.100 &  3.9656E+00 &  2.7599E+00 &  1.7733E+00 &  1.2310E+00 &  1.0538E+00 &  1.0111E+00 &  1.0023E+00 &  
		1.0035E+00 &  1.0074E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 \\
		7.200 &  3.9033E+00 &  2.7032E+00 &  1.7346E+00 &  1.2157E+00 &  1.0499E+00 &  1.0103E+00 &  1.0021E+00 &  
		1.0032E+00 &  1.0068E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 \\
		7.300 &  3.8412E+00 &  2.6471E+00 &  1.6971E+00 &  1.2012E+00 &  1.0462E+00 &  1.0095E+00 &  1.0019E+00 &  
		1.0030E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 \\
		7.400 &  3.7791E+00 &  2.5916E+00 &  1.6608E+00 &  1.1876E+00 &  1.0429E+00 &  1.0088E+00 &  1.0018E+00 &  
		1.0028E+00 &  1.0059E+00 &  1.0124E+00 &  1.0261E+00 &  1.0526E+00 \\
		7.500 &  3.7173E+00 &  2.5367E+00 &  1.6258E+00 &  1.1749E+00 &  1.0398E+00 &  1.0082E+00 &  1.0017E+00 &  
		1.0026E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 &  1.0492E+00 \\
		7.600 &  3.6555E+00 &  2.4825E+00 &  1.5920E+00 &  1.1629E+00 &  1.0369E+00 &  1.0076E+00 &  1.0015E+00 &  
		1.0024E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 \\
		7.700 &  3.5940E+00 &  2.4289E+00 &  1.5595E+00 &  1.1517E+00 &  1.0342E+00 &  1.0070E+00 &  1.0014E+00 &  
		1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 \\
		7.800 &  3.5326E+00 &  2.3761E+00 &  1.5283E+00 &  1.1412E+00 &  1.0317E+00 &  1.0065E+00 &  1.0013E+00 &  
		1.0021E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 &  1.0400E+00 \\
		7.900 &  3.4714E+00 &  2.3241E+00 &  1.4983E+00 &  1.1314E+00 &  1.0294E+00 &  1.0060E+00 &  1.0012E+00 &  
		1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 &  1.0373E+00 \\
		8.000 &  3.4104E+00 &  2.2729E+00 &  1.4696E+00 &  1.1222E+00 &  1.0272E+00 &  1.0056E+00 &  1.0011E+00 &  
		1.0018E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 \\
		8.100 &  3.3497E+00 &  2.2225E+00 &  1.4421E+00 &  1.1136E+00 &  1.0252E+00 &  1.0052E+00 &  1.0011E+00 &  
		1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 &  1.0324E+00 \\
		8.200 &  3.2892E+00 &  2.1730E+00 &  1.4158E+00 &  1.1056E+00 &  1.0234E+00 &  1.0048E+00 &  1.0010E+00 &  
		1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 &  1.0301E+00 \\
		8.300 &  3.2290E+00 &  2.1244E+00 &  1.3908E+00 &  1.0981E+00 &  1.0217E+00 &  1.0044E+00 &  1.0009E+00 &  
		1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 \\
		8.400 &  3.1691E+00 &  2.0768E+00 &  1.3670E+00 &  1.0911E+00 &  1.0201E+00 &  1.0041E+00 &  1.0008E+00 &  
		1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 &  1.0261E+00 \\
		8.500 &  3.1095E+00 &  2.0302E+00 &  1.3443E+00 &  1.0846E+00 &  1.0186E+00 &  1.0038E+00 &  1.0008E+00 &  
		1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 \\
		8.600 &  3.0502E+00 &  1.9846E+00 &  1.3228E+00 &  1.0786E+00 &  1.0172E+00 &  1.0035E+00 &  1.0007E+00 &  
		1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 \\
		8.700 &  2.9913E+00 &  1.9401E+00 &  1.3024E+00 &  1.0729E+00 &  1.0160E+00 &  1.0033E+00 &  1.0007E+00 &  
		1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 \\
		8.800 &  2.9328E+00 &  1.8967E+00 &  1.2830E+00 &  1.0677E+00 &  1.0148E+00 &  1.0030E+00 &  1.0006E+00 &  
		1.0010E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 \\
		8.900 &  2.8747E+00 &  1.8544E+00 &  1.2647E+00 &  1.0628E+00 &  1.0137E+00 &  1.0028E+00 &  1.0006E+00 &  
		1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 \\
		9.000 &  2.8170E+00 &  1.8133E+00 &  1.2474E+00 &  1.0583E+00 &  1.0127E+00 &  1.0026E+00 &  1.0005E+00 &  
		1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 \\
		9.100 &  2.7599E+00 &  1.7734E+00 &  1.2311E+00 &  1.0541E+00 &  1.0118E+00 &  1.0024E+00 &  1.0005E+00 &  
		1.0008E+00 &  1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 \\
		9.200 &  2.7032E+00 &  1.7346E+00 &  1.2158E+00 &  1.0501E+00 &  1.0109E+00 &  1.0022E+00 &  1.0005E+00 &  
		1.0007E+00 &  1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 \\
		9.300 &  2.6471E+00 &  1.6971E+00 &  1.2013E+00 &  1.0465E+00 &  1.0101E+00 &  1.0021E+00 &  1.0004E+00 &  
		1.0007E+00 &  1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 \\
		9.400 &  2.5916E+00 &  1.6608E+00 &  1.1877E+00 &  1.0431E+00 &  1.0093E+00 &  1.0019E+00 &  1.0004E+00 &  
		1.0006E+00 &  1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 \\
		9.500 &  2.5367E+00 &  1.6258E+00 &  1.1750E+00 &  1.0400E+00 &  1.0087E+00 &  1.0018E+00 &  1.0004E+00 &  
		1.0006E+00 &  1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 \\
		9.600 &  2.4825E+00 &  1.5920E+00 &  1.1630E+00 &  1.0371E+00 &  1.0080E+00 &  1.0016E+00 &  1.0003E+00 &  
		1.0005E+00 &  1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 \\
		9.700 &  2.4290E+00 &  1.5596E+00 &  1.1518E+00 &  1.0344E+00 &  1.0074E+00 &  1.0015E+00 &  1.0003E+00 &  
		1.0005E+00 &  1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 \\
		9.800 &  2.3761E+00 &  1.5283E+00 &  1.1413E+00 &  1.0319E+00 &  1.0069E+00 &  1.0014E+00 &  1.0003E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 \\
		9.900 &  2.3241E+00 &  1.4983E+00 &  1.1314E+00 &  1.0295E+00 &  1.0064E+00 &  1.0013E+00 &  1.0003E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 \\
		10.000 &  2.2729E+00 &  1.4696E+00 &  1.1222E+00 &  1.0274E+00 &  1.0059E+00 &  1.0012E+00 &  1.0002E+00 &  
		1.0004E+00 &  1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 \\
				\enddata
	\end{deluxetable*}
\end{longrotatetable}

	\clearpage
	
	\begin{longrotatetable}	
		\begin{deluxetable*}{rcccccccccccc}
		\tabletypesize{\scriptsize}
		\tablecaption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
			$n$-distribution: $n=25$.}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{12}{c}{log $u$}\\
			\colhead{} & \colhead{-5.00} & \colhead{-4.00}& \colhead{-3.00}& \colhead{-2.00}& \colhead{-1.00}& 
			\colhead{0.00}& \colhead{1.00}& \colhead{2.00}& \colhead{3.00}& \colhead{4.00} & \colhead{5.00} & \colhead{6.00} 
		}
		\startdata
		-5.000 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4242E+00 &  2.1334E+00 &  6.1861E-01 &  
		1.0475E-01 &  3.1425E-02 &  9.8885E-03 &  3.1256E-03 &  9.8839E-04 \\
		-4.900 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4242E+00 &  2.1334E+00 &  6.1884E-01 &  
		1.0487E-01 &  3.1465E-02 &  9.9014E-03 &  3.1298E-03 &  9.8969E-04 \\
		-4.800 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4242E+00 &  2.1335E+00 &  6.1904E-01 &  
		1.0501E-01 &  3.1513E-02 &  9.9170E-03 &  3.1347E-03 &  9.9125E-04 \\
		-4.700 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4242E+00 &  2.1335E+00 &  6.1932E-01 &  
		1.0516E-01 &  3.1564E-02 &  9.9334E-03 &  3.1399E-03 &  9.9291E-04 \\
		-4.600 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4242E+00 &  2.1336E+00 &  6.1959E-01 &  
		1.0534E-01 &  3.1624E-02 &  9.9529E-03 &  3.1461E-03 &  9.9488E-04 \\
		-4.500 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4242E+00 &  2.1336E+00 &  6.1994E-01 &  
		1.0553E-01 &  3.1689E-02 &  9.9738E-03 &  3.1528E-03 &  9.9698E-04 \\
		-4.400 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4242E+00 &  2.1337E+00 &  6.2028E-01 &  
		1.0575E-01 &  3.1765E-02 &  9.9984E-03 &  3.1606E-03 &  9.9946E-04 \\
		-4.300 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4242E+00 &  2.1337E+00 &  6.2072E-01 &  
		1.0600E-01 &  3.1847E-02 &  1.0025E-02 &  3.1690E-03 &  1.0021E-03 \\
		-4.200 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4242E+00 &  2.1338E+00 &  6.2115E-01 &  
		1.0628E-01 &  3.1943E-02 &  1.0056E-02 &  3.1789E-03 &  1.0053E-03 \\
		-4.100 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4242E+00 &  2.1339E+00 &  6.2169E-01 &  
		1.0659E-01 &  3.2047E-02 &  1.0090E-02 &  3.1896E-03 &  1.0087E-03 \\
		-4.000 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4243E+00 &  2.1340E+00 &  6.2225E-01 &  
		1.0694E-01 &  3.2168E-02 &  1.0129E-02 &  3.2020E-03 &  1.0126E-03 \\
		-3.900 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4243E+00 &  2.1341E+00 &  6.2292E-01 &  
		1.0733E-01 &  3.2301E-02 &  1.0172E-02 &  3.2157E-03 &  1.0169E-03 \\
		-3.800 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4243E+00 &  2.1342E+00 &  6.2363E-01 &  
		1.0778E-01 &  3.2454E-02 &  1.0221E-02 &  3.2314E-03 &  1.0219E-03 \\
		-3.700 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4243E+00 &  2.1343E+00 &  6.2448E-01 &  
		1.0827E-01 &  3.2624E-02 &  1.0276E-02 &  3.2488E-03 &  1.0274E-03 \\
		-3.600 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4243E+00 &  2.1345E+00 &  6.2538E-01 &  
		1.0884E-01 &  3.2818E-02 &  1.0338E-02 &  3.2688E-03 &  1.0337E-03 \\
		-3.500 &  8.5044E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4243E+00 &  2.1347E+00 &  6.2644E-01 &  
		1.0947E-01 &  3.3034E-02 &  1.0408E-02 &  3.2910E-03 &  1.0408E-03 \\
		-3.400 &  8.5043E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4244E+00 &  2.1348E+00 &  6.2758E-01 &  
		1.1020E-01 &  3.3281E-02 &  1.0488E-02 &  3.3164E-03 &  1.0488E-03 \\
		-3.300 &  8.5043E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4244E+00 &  2.1350E+00 &  6.2891E-01 &  
		1.1100E-01 &  3.3557E-02 &  1.0577E-02 &  3.3448E-03 &  1.0578E-03 \\
		-3.200 &  8.5043E+00 &  7.2349E+00 &  5.9654E+00 &  4.6957E+00 &  3.4244E+00 &  2.1353E+00 &  6.3035E-01 &  
		1.1192E-01 &  3.3872E-02 &  1.0679E-02 &  3.3772E-03 &  1.0681E-03 \\
		-3.100 &  8.5043E+00 &  7.2348E+00 &  5.9653E+00 &  4.6957E+00 &  3.4245E+00 &  2.1355E+00 &  6.3203E-01 &  
		1.1295E-01 &  3.4225E-02 &  1.0793E-02 &  3.4136E-03 &  1.0796E-03 \\
		-3.000 &  8.5043E+00 &  7.2348E+00 &  5.9653E+00 &  4.6957E+00 &  3.4245E+00 &  2.1358E+00 &  6.3386E-01 &  
		1.1413E-01 &  3.4629E-02 &  1.0924E-02 &  3.4552E-03 &  1.0928E-03 \\
		-2.900 &  8.5043E+00 &  7.2348E+00 &  5.9653E+00 &  4.6957E+00 &  3.4245E+00 &  2.1361E+00 &  6.3597E-01 &  
		1.1545E-01 &  3.5083E-02 &  1.1071E-02 &  3.5020E-03 &  1.1076E-03 \\
		-2.800 &  8.5043E+00 &  7.2348E+00 &  5.9653E+00 &  4.6957E+00 &  3.4246E+00 &  2.1365E+00 &  6.3829E-01 &  
		1.1696E-01 &  3.5603E-02 &  1.1239E-02 &  3.5555E-03 &  1.1246E-03 \\
		-2.700 &  8.5043E+00 &  7.2348E+00 &  5.9653E+00 &  4.6957E+00 &  3.4246E+00 &  2.1369E+00 &  6.4095E-01 &  
		1.1866E-01 &  3.6189E-02 &  1.1429E-02 &  3.6159E-03 &  1.1437E-03 \\
		-2.600 &  8.5042E+00 &  7.2347E+00 &  5.9653E+00 &  4.6956E+00 &  3.4247E+00 &  2.1373E+00 &  6.4389E-01 &  
		1.2060E-01 &  3.6859E-02 &  1.1646E-02 &  3.6851E-03 &  1.1657E-03 \\
		-2.500 &  8.5042E+00 &  7.2347E+00 &  5.9652E+00 &  4.6956E+00 &  3.4247E+00 &  2.1378E+00 &  6.4724E-01 &  
		1.2279E-01 &  3.7619E-02 &  1.1892E-02 &  3.7635E-03 &  1.1905E-03 \\
		-2.400 &  8.5041E+00 &  7.2347E+00 &  5.9652E+00 &  4.6956E+00 &  3.4247E+00 &  2.1384E+00 &  6.5097E-01 &  
		1.2529E-01 &  3.8488E-02 &  1.2174E-02 &  3.8534E-03 &  1.2190E-03 \\
		-2.300 &  8.5041E+00 &  7.2346E+00 &  5.9651E+00 &  4.6955E+00 &  3.4248E+00 &  2.1389E+00 &  6.5520E-01 &  
		1.2814E-01 &  3.9477E-02 &  1.2495E-02 &  3.9556E-03 &  1.2514E-03 \\
		-2.200 &  8.5040E+00 &  7.2345E+00 &  5.9651E+00 &  4.6955E+00 &  3.4248E+00 &  2.1396E+00 &  6.5992E-01 &  
		1.3138E-01 &  4.0609E-02 &  1.2863E-02 &  4.0729E-03 &  1.2886E-03 \\
		-2.100 &  8.5039E+00 &  7.2344E+00 &  5.9650E+00 &  4.6954E+00 &  3.4249E+00 &  2.1404E+00 &  6.6526E-01 &  
		1.3507E-01 &  4.1901E-02 &  1.3282E-02 &  4.2067E-03 &  1.3310E-03 \\
		-2.000 &  8.5038E+00 &  7.2343E+00 &  5.9649E+00 &  4.6953E+00 &  3.4249E+00 &  2.1412E+00 &  6.7123E-01 &  
		1.3928E-01 &  4.3383E-02 &  1.3764E-02 &  4.3606E-03 &  1.3798E-03 \\
		-1.900 &  8.5037E+00 &  7.2342E+00 &  5.9647E+00 &  4.6952E+00 &  3.4249E+00 &  2.1421E+00 &  6.7797E-01 &  
		1.4409E-01 &  4.5076E-02 &  1.4316E-02 &  4.5365E-03 &  1.4356E-03 \\
		-1.800 &  8.5035E+00 &  7.2340E+00 &  5.9645E+00 &  4.6950E+00 &  3.4249E+00 &  2.1431E+00 &  6.8549E-01 &  
		1.4957E-01 &  4.7020E-02 &  1.4950E-02 &  4.7391E-03 &  1.4999E-03 \\
		-1.700 &  8.5033E+00 &  7.2338E+00 &  5.9643E+00 &  4.6948E+00 &  3.4249E+00 &  2.1441E+00 &  6.9397E-01 &  
		1.5583E-01 &  4.9247E-02 &  1.5677E-02 &  4.9713E-03 &  1.5735E-03 \\
		-1.600 &  8.5030E+00 &  7.2335E+00 &  5.9640E+00 &  4.6946E+00 &  3.4248E+00 &  2.1453E+00 &  7.0344E-01 &  
		1.6297E-01 &  5.1806E-02 &  1.6515E-02 &  5.2389E-03 &  1.6584E-03 \\
		-1.500 &  8.5026E+00 &  7.2331E+00 &  5.9637E+00 &  4.6943E+00 &  3.4247E+00 &  2.1466E+00 &  7.1406E-01 &  
		1.7112E-01 &  5.4738E-02 &  1.7476E-02 &  5.5462E-03 &  1.7559E-03 \\
		-1.400 &  8.5022E+00 &  7.2327E+00 &  5.9632E+00 &  4.6939E+00 &  3.4246E+00 &  2.1479E+00 &  7.2589E-01 &  
		1.8041E-01 &  5.8109E-02 &  1.8584E-02 &  5.9007E-03 &  1.8684E-03 \\
		-1.300 &  8.5016E+00 &  7.2321E+00 &  5.9627E+00 &  4.6933E+00 &  3.4243E+00 &  2.1494E+00 &  7.3911E-01 &  
		1.9098E-01 &  6.1972E-02 &  1.9856E-02 &  6.3081E-03 &  1.9978E-03 \\
		-1.200 &  8.5009E+00 &  7.2314E+00 &  5.9620E+00 &  4.6927E+00 &  3.4239E+00 &  2.1510E+00 &  7.5377E-01 &  
		2.0301E-01 &  6.6408E-02 &  2.1322E-02 &  6.7778E-03 &  2.1470E-03 \\
		-1.100 &  8.5000E+00 &  7.2305E+00 &  5.9611E+00 &  4.6918E+00 &  3.4234E+00 &  2.1526E+00 &  7.7003E-01 &  
		2.1665E-01 &  7.1486E-02 &  2.3005E-02 &  7.3176E-03 &  2.3184E-03 \\
		-1.000 &  8.4989E+00 &  7.2294E+00 &  5.9600E+00 &  4.6908E+00 &  3.4228E+00 &  2.1543E+00 &  7.8796E-01 &  
		2.3209E-01 &  7.7304E-02 &  2.4940E-02 &  7.9393E-03 &  2.5160E-03 \\
		-0.900 &  8.4975E+00 &  7.2280E+00 &  5.9586E+00 &  4.6894E+00 &  3.4219E+00 &  2.1561E+00 &  8.0764E-01 &  
		2.4952E-01 &  8.3946E-02 &  2.7158E-02 &  8.6526E-03 &  2.7428E-03 \\
		-0.800 &  8.4957E+00 &  7.2263E+00 &  5.9568E+00 &  4.6878E+00 &  3.4207E+00 &  2.1578E+00 &  8.2912E-01 &  
		2.6910E-01 &  9.1524E-02 &  2.9702E-02 &  9.4721E-03 &  3.0034E-03 \\
		-0.700 &  8.4935E+00 &  7.2241E+00 &  5.9546E+00 &  4.6856E+00 &  3.4191E+00 &  2.1595E+00 &  8.5239E-01 &  
		2.9103E-01 &  1.0014E-01 &  3.2608E-02 &  1.0410E-02 &  3.3018E-03 \\
		-0.600 &  8.4908E+00 &  7.2213E+00 &  5.9519E+00 &  4.6830E+00 &  3.4170E+00 &  2.1611E+00 &  8.7741E-01 &  
		3.1542E-01 &  1.0991E-01 &  3.5928E-02 &  1.1483E-02 &  3.6437E-03 \\
		-0.500 &  8.4873E+00 &  7.2179E+00 &  5.9485E+00 &  4.6797E+00 &  3.4143E+00 &  2.1624E+00 &  9.0402E-01 &  
		3.4246E-01 &  1.2097E-01 &  3.9705E-02 &  1.2707E-02 &  4.0337E-03 \\
		-0.400 &  8.4831E+00 &  7.2136E+00 &  5.9442E+00 &  4.6755E+00 &  3.4109E+00 &  2.1634E+00 &  9.3205E-01 &  
		3.7217E-01 &  1.3342E-01 &  4.3999E-02 &  1.4102E-02 &  4.4786E-03 \\
		-0.300 &  8.4777E+00 &  7.2083E+00 &  5.9389E+00 &  4.6703E+00 &  3.4065E+00 &  2.1639E+00 &  9.6111E-01 &  
		4.0465E-01 &  1.4740E-01 &  4.8860E-02 &  1.5686E-02 &  4.9841E-03 \\
		-0.200 &  8.4712E+00 &  7.2017E+00 &  5.9324E+00 &  4.6639E+00 &  3.4010E+00 &  2.1638E+00 &  9.9088E-01 &  
		4.3982E-01 &  1.6303E-01 &  5.4355E-02 &  1.7483E-02 &  5.5583E-03 \\
		-0.100 &  8.4631E+00 &  7.1936E+00 &  5.9243E+00 &  4.6559E+00 &  3.3941E+00 &  2.1627E+00 &  1.0207E+00 &  
		4.7767E-01 &  1.8044E-01 &  6.0544E-02 &  1.9513E-02 &  6.2079E-03 \\
		0.000 &  8.4531E+00 &  7.1836E+00 &  5.9143E+00 &  4.6462E+00 &  3.3854E+00 &  2.1604E+00 &  1.0502E+00 &  
		5.1791E-01 &  1.9975E-01 &  6.7502E-02 &  2.1806E-02 &  6.9427E-03 \\
		0.100 &  8.4410E+00 &  7.1715E+00 &  5.9022E+00 &  4.6343E+00 &  3.3747E+00 &  2.1567E+00 &  1.0784E+00 &  
		5.6039E-01 &  2.2107E-01 &  7.5298E-02 &  2.4387E-02 &  7.7707E-03 \\
		0.200 &  8.4263E+00 &  7.1568E+00 &  5.8876E+00 &  4.6198E+00 &  3.3617E+00 &  2.1511E+00 &  1.1050E+00 &  
		6.0465E-01 &  2.4449E-01 &  8.4019E-02 &  2.7291E-02 &  8.7042E-03 \\
		0.300 &  8.4087E+00 &  7.1392E+00 &  5.8700E+00 &  4.6024E+00 &  3.3458E+00 &  2.1433E+00 &  1.1289E+00 &  
		6.5035E-01 &  2.7014E-01 &  9.3744E-02 &  3.0548E-02 &  9.7529E-03 \\
		0.400 &  8.3877E+00 &  7.1183E+00 &  5.8491E+00 &  4.5817E+00 &  3.3268E+00 &  2.1330E+00 &  1.1499E+00 &  
		6.9685E-01 &  2.9806E-01 &  1.0457E-01 &  3.4202E-02 &  1.0932E-02 \\
		0.500 &  8.3631E+00 &  7.0936E+00 &  5.8245E+00 &  4.5574E+00 &  3.3042E+00 &  2.1198E+00 &  1.1672E+00 &  
		7.4362E-01 &  3.2834E-01 &  1.1660E-01 &  3.8289E-02 &  1.2255E-02 \\
		0.600 &  8.3345E+00 &  7.0650E+00 &  5.7959E+00 &  4.5292E+00 &  3.2779E+00 &  2.1034E+00 &  1.1809E+00 &  
		7.8992E-01 &  3.6098E-01 &  1.2994E-01 &  4.2865E-02 &  1.3739E-02 \\
		0.700 &  8.3017E+00 &  7.0323E+00 &  5.7632E+00 &  4.4968E+00 &  3.2477E+00 &  2.0837E+00 &  1.1906E+00 &  
		8.3506E-01 &  3.9602E-01 &  1.4470E-01 &  4.7974E-02 &  1.5402E-02 \\
		0.800 &  8.2647E+00 &  6.9953E+00 &  5.7263E+00 &  4.4602E+00 &  3.2135E+00 &  2.0607E+00 &  1.1966E+00 &  
		8.7831E-01 &  4.3336E-01 &  1.6100E-01 &  5.3683E-02 &  1.7267E-02 \\
		0.900 &  8.2236E+00 &  6.9542E+00 &  5.6852E+00 &  4.4196E+00 &  3.1754E+00 &  2.0345E+00 &  1.1992E+00 &  
		9.1890E-01 &  4.7298E-01 &  1.7896E-01 &  6.0049E-02 &  1.9354E-02 \\
		1.000 &  8.1787E+00 &  6.9093E+00 &  5.6403E+00 &  4.3751E+00 &  3.1338E+00 &  2.0054E+00 &  1.1987E+00 &  
		9.5628E-01 &  5.1461E-01 &  1.9870E-01 &  6.7151E-02 &  2.1693E-02 \\
		1.100 &  8.1302E+00 &  6.8608E+00 &  5.5919E+00 &  4.3272E+00 &  3.0889E+00 &  1.9737E+00 &  1.1958E+00 &  
		9.8973E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 &  2.4309E-02 \\
		1.200 &  8.0786E+00 &  6.8092E+00 &  5.5404E+00 &  4.2763E+00 &  3.0412E+00 &  1.9400E+00 &  1.1909E+00 &  
		1.0190E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 &  2.7240E-02 \\
		1.300 &  8.0245E+00 &  6.7551E+00 &  5.4864E+00 &  4.2228E+00 &  2.9913E+00 &  1.9048E+00 &  1.1846E+00 &  
		1.0437E+00 &  6.4930E-01 &  2.6986E-01 &  9.3645E-02 &  3.0515E-02 \\
		1.400 &  7.9683E+00 &  6.6989E+00 &  5.4303E+00 &  4.1673E+00 &  2.9398E+00 &  1.8686E+00 &  1.1772E+00 &  
		1.0640E+00 &  6.9605E-01 &  2.9790E-01 &  1.0452E-01 &  3.4182E-02 \\
		1.500 &  7.9104E+00 &  6.6410E+00 &  5.3725E+00 &  4.1103E+00 &  2.8869E+00 &  1.8319E+00 &  1.1692E+00 &  
		1.0798E+00 &  7.4291E-01 &  3.2827E-01 &  1.1657E-01 &  3.8278E-02 \\
		1.600 &  7.8512E+00 &  6.5819E+00 &  5.3135E+00 &  4.0520E+00 &  2.8332E+00 &  1.7951E+00 &  1.1609E+00 &  
		1.0915E+00 &  7.8918E-01 &  3.6095E-01 &  1.2992E-01 &  4.2859E-02 \\
		1.700 &  7.7911E+00 &  6.5218E+00 &  5.2535E+00 &  3.9929E+00 &  2.7790E+00 &  1.7585E+00 &  1.1524E+00 &  
		1.0995E+00 &  8.3420E-01 &  3.9602E-01 &  1.4469E-01 &  4.7971E-02 \\
		1.800 &  7.7303E+00 &  6.4609E+00 &  5.1928E+00 &  3.9331E+00 &  2.7245E+00 &  1.7224E+00 &  1.1440E+00 &  
		1.1044E+00 &  8.7728E-01 &  4.3337E-01 &  1.6099E-01 &  5.3682E-02 \\
		1.900 &  7.6688E+00 &  6.3995E+00 &  5.1315E+00 &  3.8729E+00 &  2.6700E+00 &  1.6869E+00 &  1.1357E+00 &  
		1.1067E+00 &  9.1765E-01 &  4.7299E-01 &  1.7896E-01 &  6.0048E-02 \\
		2.000 &  7.6069E+00 &  6.3377E+00 &  5.0699E+00 &  3.8123E+00 &  2.6156E+00 &  1.6522E+00 &  1.1276E+00 &  
		1.1068E+00 &  9.5479E-01 &  5.1462E-01 &  1.9870E-01 &  6.7151E-02 \\
		2.100 &  7.5447E+00 &  6.2755E+00 &  5.0078E+00 &  3.7516E+00 &  2.5614E+00 &  1.6184E+00 &  1.1198E+00 &  
		1.1055E+00 &  9.8800E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 \\
		2.200 &  7.4823E+00 &  6.2130E+00 &  4.9456E+00 &  3.6907E+00 &  2.5076E+00 &  1.5856E+00 &  1.1123E+00 &  
		1.1030E+00 &  1.0171E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 \\
		2.300 &  7.4196E+00 &  6.1504E+00 &  4.8832E+00 &  3.6297E+00 &  2.4543E+00 &  1.5539E+00 &  1.1051E+00 &  
		1.0996E+00 &  1.0416E+00 &  6.4929E-01 &  2.6987E-01 &  9.3645E-02 \\
		2.400 &  7.3567E+00 &  6.0876E+00 &  4.8206E+00 &  3.5688E+00 &  2.4015E+00 &  1.5232E+00 &  1.0983E+00 &  
		1.0958E+00 &  1.0617E+00 &  6.9602E-01 &  2.9791E-01 &  1.0452E-01 \\
		2.500 &  7.2938E+00 &  6.0246E+00 &  4.7579E+00 &  3.5079E+00 &  2.3493E+00 &  1.4938E+00 &  1.0919E+00 &  
		1.0916E+00 &  1.0773E+00 &  7.4288E-01 &  3.2827E-01 &  1.1657E-01 \\
		2.600 &  7.2307E+00 &  5.9616E+00 &  4.6952E+00 &  3.4471E+00 &  2.2978E+00 &  1.4654E+00 &  1.0857E+00 &  
		1.0872E+00 &  1.0889E+00 &  7.8913E-01 &  3.6095E-01 &  1.2992E-01 \\
		2.700 &  7.1675E+00 &  5.8985E+00 &  4.6324E+00 &  3.3864E+00 &  2.2471E+00 &  1.4383E+00 &  1.0800E+00 &  
		1.0827E+00 &  1.0968E+00 &  8.3413E-01 &  3.9602E-01 &  1.4469E-01 \\
		2.800 &  7.1043E+00 &  5.8353E+00 &  4.5696E+00 &  3.3259E+00 &  2.1971E+00 &  1.4123E+00 &  1.0745E+00 &  
		1.0782E+00 &  1.1017E+00 &  8.7718E-01 &  4.3337E-01 &  1.6099E-01 \\
		2.900 &  7.0410E+00 &  5.7721E+00 &  4.5068E+00 &  3.2656E+00 &  2.1480E+00 &  1.3875E+00 &  1.0694E+00 &  
		1.0738E+00 &  1.1040E+00 &  9.1754E-01 &  4.7299E-01 &  1.7896E-01 \\
		3.000 &  6.9777E+00 &  5.7088E+00 &  4.4439E+00 &  3.2056E+00 &  2.0998E+00 &  1.3638E+00 &  1.0647E+00 &  
		1.0695E+00 &  1.1042E+00 &  9.5466E-01 &  5.1462E-01 &  1.9870E-01 \\
		3.100 &  6.9144E+00 &  5.6456E+00 &  4.3812E+00 &  3.1458E+00 &  2.0526E+00 &  1.3413E+00 &  1.0602E+00 &  
		1.0654E+00 &  1.1030E+00 &  9.8785E-01 &  5.5814E-01 &  2.2036E-01 \\
		3.200 &  6.8510E+00 &  5.5823E+00 &  4.3184E+00 &  3.0863E+00 &  2.0063E+00 &  1.3199E+00 &  1.0560E+00 &  
		1.0613E+00 &  1.1005E+00 &  1.0169E+00 &  6.0312E-01 &  2.4404E-01 \\
		3.300 &  6.7876E+00 &  5.5190E+00 &  4.2557E+00 &  3.0271E+00 &  1.9612E+00 &  1.2996E+00 &  1.0520E+00 &  
		1.0575E+00 &  1.0973E+00 &  1.0414E+00 &  6.4929E-01 &  2.6987E-01 \\
		3.400 &  6.7242E+00 &  5.4557E+00 &  4.1930E+00 &  2.9682E+00 &  1.9170E+00 &  1.2804E+00 &  1.0484E+00 &  
		1.0538E+00 &  1.0935E+00 &  1.0615E+00 &  6.9602E-01 &  2.9791E-01 \\
		3.500 &  6.6608E+00 &  5.3923E+00 &  4.1304E+00 &  2.9098E+00 &  1.8740E+00 &  1.2622E+00 &  1.0449E+00 &  
		1.0503E+00 &  1.0895E+00 &  1.0771E+00 &  7.4288E-01 &  3.2827E-01 \\
		3.600 &  6.5974E+00 &  5.3290E+00 &  4.0679E+00 &  2.8518E+00 &  1.8321E+00 &  1.2451E+00 &  1.0417E+00 &  
		1.0470E+00 &  1.0852E+00 &  1.0887E+00 &  7.8912E-01 &  3.6095E-01 \\
		3.700 &  6.5340E+00 &  5.2657E+00 &  4.0054E+00 &  2.7942E+00 &  1.7914E+00 &  1.2289E+00 &  1.0388E+00 &  
		1.0439E+00 &  1.0808E+00 &  1.0966E+00 &  8.3413E-01 &  3.9602E-01 \\
		3.800 &  6.4705E+00 &  5.2024E+00 &  3.9431E+00 &  2.7371E+00 &  1.7519E+00 &  1.2136E+00 &  1.0360E+00 &  
		1.0410E+00 &  1.0765E+00 &  1.1015E+00 &  8.7718E-01 &  4.3337E-01 \\
		3.900 &  6.4071E+00 &  5.1392E+00 &  3.8808E+00 &  2.6805E+00 &  1.7136E+00 &  1.1993E+00 &  1.0334E+00 &  
		1.0382E+00 &  1.0722E+00 &  1.1037E+00 &  9.1752E-01 &  4.7299E-01 \\
		4.000 &  6.3437E+00 &  5.0759E+00 &  3.8187E+00 &  2.6244E+00 &  1.6766E+00 &  1.1858E+00 &  1.0310E+00 &  
		1.0356E+00 &  1.0680E+00 &  1.1040E+00 &  9.5465E-01 &  5.1462E-01 \\
		4.100 &  6.2802E+00 &  5.0126E+00 &  3.7566E+00 &  2.5690E+00 &  1.6408E+00 &  1.1731E+00 &  1.0288E+00 &  
		1.0331E+00 &  1.0639E+00 &  1.1027E+00 &  9.8783E-01 &  5.5814E-01 \\
		4.200 &  6.2168E+00 &  4.9494E+00 &  3.6948E+00 &  2.5141E+00 &  1.6063E+00 &  1.1612E+00 &  1.0267E+00 &  
		1.0308E+00 &  1.0600E+00 &  1.1003E+00 &  1.0169E+00 &  6.0312E-01 \\
		4.300 &  6.1534E+00 &  4.8862E+00 &  3.6330E+00 &  2.4600E+00 &  1.5730E+00 &  1.1501E+00 &  1.0248E+00 &  
		1.0287E+00 &  1.0563E+00 &  1.0971E+00 &  1.0414E+00 &  6.4929E-01 \\
		4.400 &  6.0899E+00 &  4.8230E+00 &  3.5715E+00 &  2.4065E+00 &  1.5411E+00 &  1.1397E+00 &  1.0230E+00 &  
		1.0267E+00 &  1.0527E+00 &  1.0933E+00 &  1.0614E+00 &  6.9602E-01 \\
		4.500 &  6.0265E+00 &  4.7598E+00 &  3.5101E+00 &  2.3538E+00 &  1.5104E+00 &  1.1299E+00 &  1.0213E+00 &  
		1.0248E+00 &  1.0493E+00 &  1.0893E+00 &  1.0770E+00 &  7.4288E-01 \\
		4.600 &  5.9631E+00 &  4.6967E+00 &  3.4489E+00 &  2.3019E+00 &  1.4810E+00 &  1.1208E+00 &  1.0198E+00 &  
		1.0231E+00 &  1.0460E+00 &  1.0850E+00 &  1.0887E+00 &  7.8912E-01 \\
		4.700 &  5.8997E+00 &  4.6336E+00 &  3.3879E+00 &  2.2508E+00 &  1.4528E+00 &  1.1123E+00 &  1.0183E+00 &  
		1.0214E+00 &  1.0430E+00 &  1.0807E+00 &  1.0966E+00 &  8.3413E-01 \\
		4.800 &  5.8363E+00 &  4.5706E+00 &  3.3272E+00 &  2.2005E+00 &  1.4259E+00 &  1.1044E+00 &  1.0170E+00 &  
		1.0199E+00 &  1.0401E+00 &  1.0763E+00 &  1.1014E+00 &  8.7717E-01 \\
		4.900 &  5.7728E+00 &  4.5075E+00 &  3.2667E+00 &  2.1512E+00 &  1.4003E+00 &  1.0969E+00 &  1.0157E+00 &  
		1.0185E+00 &  1.0374E+00 &  1.0721E+00 &  1.1037E+00 &  9.1752E-01 \\
		5.000 &  5.7094E+00 &  4.4446E+00 &  3.2065E+00 &  2.1028E+00 &  1.3758E+00 &  1.0900E+00 &  1.0146E+00 &  
		1.0172E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 &  9.5465E-01 \\
		5.100 &  5.6460E+00 &  4.3817E+00 &  3.1465E+00 &  2.0554E+00 &  1.3526E+00 &  1.0836E+00 &  1.0135E+00 &  
		1.0159E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 &  9.8783E-01 \\
		5.200 &  5.5827E+00 &  4.3188E+00 &  3.0869E+00 &  2.0089E+00 &  1.3305E+00 &  1.0776E+00 &  1.0125E+00 &  
		1.0148E+00 &  1.0302E+00 &  1.0599E+00 &  1.1003E+00 &  1.0169E+00 \\
		5.300 &  5.5193E+00 &  4.2560E+00 &  3.0277E+00 &  1.9636E+00 &  1.3096E+00 &  1.0720E+00 &  1.0116E+00 &  
		1.0137E+00 &  1.0281E+00 &  1.0562E+00 &  1.0971E+00 &  1.0414E+00 \\
		5.400 &  5.4559E+00 &  4.1933E+00 &  2.9688E+00 &  1.9193E+00 &  1.2898E+00 &  1.0669E+00 &  1.0108E+00 &  
		1.0127E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 &  1.0614E+00 \\
		5.500 &  5.3925E+00 &  4.1306E+00 &  2.9103E+00 &  1.8762E+00 &  1.2710E+00 &  1.0620E+00 &  1.0100E+00 &  
		1.0118E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 &  1.0770E+00 \\
		5.600 &  5.3292E+00 &  4.0680E+00 &  2.8522E+00 &  1.8342E+00 &  1.2533E+00 &  1.0576E+00 &  1.0092E+00 &  
		1.0109E+00 &  1.0226E+00 &  1.0459E+00 &  1.0850E+00 &  1.0886E+00 \\
		5.700 &  5.2659E+00 &  4.0056E+00 &  2.7946E+00 &  1.7935E+00 &  1.2366E+00 &  1.0534E+00 &  1.0086E+00 &  
		1.0102E+00 &  1.0210E+00 &  1.0429E+00 &  1.0807E+00 &  1.0966E+00 \\
		5.800 &  5.2025E+00 &  3.9432E+00 &  2.7374E+00 &  1.7538E+00 &  1.2208E+00 &  1.0495E+00 &  1.0079E+00 &  
		1.0094E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 &  1.1014E+00 \\
		5.900 &  5.1392E+00 &  3.8809E+00 &  2.6808E+00 &  1.7155E+00 &  1.2060E+00 &  1.0459E+00 &  1.0074E+00 &  
		1.0087E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 &  1.1037E+00 \\
		6.000 &  5.0759E+00 &  3.8188E+00 &  2.6247E+00 &  1.6784E+00 &  1.1921E+00 &  1.0426E+00 &  1.0068E+00 &  
		1.0081E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 \\
		6.100 &  5.0127E+00 &  3.7567E+00 &  2.5693E+00 &  1.6425E+00 &  1.1790E+00 &  1.0395E+00 &  1.0063E+00 &  
		1.0075E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 \\
		6.200 &  4.9494E+00 &  3.6948E+00 &  2.5144E+00 &  1.6079E+00 &  1.1668E+00 &  1.0366E+00 &  1.0058E+00 &  
		1.0070E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 &  1.1003E+00 \\
		6.300 &  4.8862E+00 &  3.6331E+00 &  2.4603E+00 &  1.5746E+00 &  1.1553E+00 &  1.0339E+00 &  1.0054E+00 &  
		1.0064E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 &  1.0971E+00 \\
		6.400 &  4.8230E+00 &  3.5715E+00 &  2.4068E+00 &  1.5426E+00 &  1.1445E+00 &  1.0314E+00 &  1.0050E+00 &  
		1.0060E+00 &  1.0125E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 \\
		6.500 &  4.7599E+00 &  3.5101E+00 &  2.3541E+00 &  1.5118E+00 &  1.1344E+00 &  1.0291E+00 &  1.0046E+00 &  
		1.0055E+00 &  1.0116E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 \\
		6.600 &  4.6967E+00 &  3.4489E+00 &  2.3021E+00 &  1.4823E+00 &  1.1250E+00 &  1.0270E+00 &  1.0043E+00 &  
		1.0051E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 &  1.0850E+00 \\
		6.700 &  4.6336E+00 &  3.3880E+00 &  2.2510E+00 &  1.4541E+00 &  1.1162E+00 &  1.0250E+00 &  1.0040E+00 &  
		1.0048E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 &  1.0807E+00 \\
		6.800 &  4.5706E+00 &  3.3272E+00 &  2.2008E+00 &  1.4272E+00 &  1.1080E+00 &  1.0232E+00 &  1.0037E+00 &  
		1.0044E+00 &  1.0092E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 \\
		6.900 &  4.5075E+00 &  3.2667E+00 &  2.1514E+00 &  1.4015E+00 &  1.1003E+00 &  1.0215E+00 &  1.0034E+00 &  
		1.0041E+00 &  1.0086E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 \\
		7.000 &  4.4446E+00 &  3.2065E+00 &  2.1030E+00 &  1.3770E+00 &  1.0932E+00 &  1.0199E+00 &  1.0032E+00 &  
		1.0038E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 \\
		7.100 &  4.3817E+00 &  3.1466E+00 &  2.0556E+00 &  1.3537E+00 &  1.0866E+00 &  1.0185E+00 &  1.0029E+00 &  
		1.0035E+00 &  1.0074E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 \\
		7.200 &  4.3188E+00 &  3.0870E+00 &  2.0092E+00 &  1.3315E+00 &  1.0804E+00 &  1.0171E+00 &  1.0027E+00 &  
		1.0032E+00 &  1.0068E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 \\
		7.300 &  4.2560E+00 &  3.0277E+00 &  1.9638E+00 &  1.3105E+00 &  1.0746E+00 &  1.0158E+00 &  1.0025E+00 &  
		1.0030E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 \\
		7.400 &  4.1933E+00 &  2.9688E+00 &  1.9196E+00 &  1.2907E+00 &  1.0692E+00 &  1.0147E+00 &  1.0023E+00 &  
		1.0028E+00 &  1.0059E+00 &  1.0124E+00 &  1.0261E+00 &  1.0526E+00 \\
		7.500 &  4.1306E+00 &  2.9103E+00 &  1.8764E+00 &  1.2719E+00 &  1.0642E+00 &  1.0136E+00 &  1.0022E+00 &  
		1.0026E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 &  1.0492E+00 \\
		7.600 &  4.0681E+00 &  2.8522E+00 &  1.8344E+00 &  1.2541E+00 &  1.0596E+00 &  1.0126E+00 &  1.0020E+00 &  
		1.0024E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 \\
		7.700 &  4.0056E+00 &  2.7946E+00 &  1.7936E+00 &  1.2373E+00 &  1.0553E+00 &  1.0117E+00 &  1.0019E+00 &  
		1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 \\
		7.800 &  3.9432E+00 &  2.7375E+00 &  1.7540E+00 &  1.2215E+00 &  1.0513E+00 &  1.0108E+00 &  1.0017E+00 &  
		1.0021E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 &  1.0400E+00 \\
		7.900 &  3.8809E+00 &  2.6808E+00 &  1.7157E+00 &  1.2067E+00 &  1.0475E+00 &  1.0100E+00 &  1.0016E+00 &  
		1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 &  1.0373E+00 \\
		8.000 &  3.8188E+00 &  2.6248E+00 &  1.6785E+00 &  1.1927E+00 &  1.0441E+00 &  1.0093E+00 &  1.0015E+00 &  
		1.0018E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 \\
		8.100 &  3.7567E+00 &  2.5693E+00 &  1.6427E+00 &  1.1796E+00 &  1.0409E+00 &  1.0086E+00 &  1.0014E+00 &  
		1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 &  1.0324E+00 \\
		8.200 &  3.6948E+00 &  2.5145E+00 &  1.6081E+00 &  1.1673E+00 &  1.0379E+00 &  1.0080E+00 &  1.0013E+00 &  
		1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 &  1.0301E+00 \\
		8.300 &  3.6331E+00 &  2.4603E+00 &  1.5748E+00 &  1.1558E+00 &  1.0351E+00 &  1.0074E+00 &  1.0012E+00 &  
		1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 \\
		8.400 &  3.5715E+00 &  2.4068E+00 &  1.5427E+00 &  1.1450E+00 &  1.0326E+00 &  1.0068E+00 &  1.0011E+00 &  
		1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 &  1.0261E+00 \\
		8.500 &  3.5101E+00 &  2.3541E+00 &  1.5120E+00 &  1.1349E+00 &  1.0302E+00 &  1.0063E+00 &  1.0010E+00 &  
		1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 \\
		8.600 &  3.4490E+00 &  2.3022E+00 &  1.4825E+00 &  1.1254E+00 &  1.0280E+00 &  1.0059E+00 &  1.0009E+00 &  
		1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 \\
		8.700 &  3.3880E+00 &  2.2510E+00 &  1.4543E+00 &  1.1166E+00 &  1.0259E+00 &  1.0054E+00 &  1.0009E+00 &  
		1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 \\
		8.800 &  3.3272E+00 &  2.2008E+00 &  1.4273E+00 &  1.1084E+00 &  1.0240E+00 &  1.0050E+00 &  1.0008E+00 &  
		1.0010E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 \\
		8.900 &  3.2667E+00 &  2.1514E+00 &  1.4016E+00 &  1.1007E+00 &  1.0223E+00 &  1.0047E+00 &  1.0007E+00 &  
		1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 \\
		9.000 &  3.2065E+00 &  2.1030E+00 &  1.3771E+00 &  1.0935E+00 &  1.0206E+00 &  1.0043E+00 &  1.0007E+00 &  
		1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 \\
		9.100 &  3.1466E+00 &  2.0556E+00 &  1.3538E+00 &  1.0868E+00 &  1.0191E+00 &  1.0040E+00 &  1.0006E+00 &  
		1.0008E+00 &  1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 \\
		9.200 &  3.0870E+00 &  2.0092E+00 &  1.3316E+00 &  1.0806E+00 &  1.0177E+00 &  1.0037E+00 &  1.0006E+00 &  
		1.0007E+00 &  1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 \\
		9.300 &  3.0277E+00 &  1.9638E+00 &  1.3106E+00 &  1.0748E+00 &  1.0164E+00 &  1.0034E+00 &  1.0005E+00 &  
		1.0007E+00 &  1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 \\
		9.400 &  2.9688E+00 &  1.9196E+00 &  1.2907E+00 &  1.0695E+00 &  1.0152E+00 &  1.0032E+00 &  1.0005E+00 &  
		1.0006E+00 &  1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 \\
		9.500 &  2.9103E+00 &  1.8765E+00 &  1.2719E+00 &  1.0644E+00 &  1.0141E+00 &  1.0029E+00 &  1.0005E+00 &  
		1.0006E+00 &  1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 \\
		9.600 &  2.8522E+00 &  1.8345E+00 &  1.2542E+00 &  1.0598E+00 &  1.0130E+00 &  1.0027E+00 &  1.0004E+00 &  
		1.0005E+00 &  1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 \\
		9.700 &  2.7946E+00 &  1.7937E+00 &  1.2374E+00 &  1.0555E+00 &  1.0121E+00 &  1.0025E+00 &  1.0004E+00 &  
		1.0005E+00 &  1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 \\
		9.800 &  2.7375E+00 &  1.7540E+00 &  1.2216E+00 &  1.0514E+00 &  1.0112E+00 &  1.0023E+00 &  1.0004E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 \\
		9.900 &  2.6808E+00 &  1.7157E+00 &  1.2068E+00 &  1.0477E+00 &  1.0104E+00 &  1.0022E+00 &  1.0003E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 \\
		10.000 &  2.6248E+00 &  1.6785E+00 &  1.1928E+00 &  1.0442E+00 &  1.0096E+00 &  1.0020E+00 &  1.0003E+00 &  
		1.0004E+00 &  1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 \\	
		\enddata
	\end{deluxetable*}
\end{longrotatetable}

	\clearpage
	
	\begin{longrotatetable}	
		\begin{deluxetable*}{rcccccccccccc}
		\tabletypesize{\scriptsize}
		\tablecaption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
			$n$-distribution: $n=50$.}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{12}{c}{log $u$}\\
			\colhead{} & \colhead{-5.00} & \colhead{-4.00}& \colhead{-3.00}& \colhead{-2.00}& \colhead{-1.00}& 
			\colhead{0.00}& \colhead{1.00}& \colhead{2.00}& \colhead{3.00}& \colhead{4.00} & \colhead{5.00} & \colhead{6.00} 
		}
		\startdata
		-5.000 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5277E+00 &  1.1332E+00 &  
		1.1270E-01 &  3.1622E-02 &  9.8947E-03 &  3.1258E-03 &  9.8839E-04 \\
		-4.900 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5277E+00 &  1.1333E+00 &  
		1.1282E-01 &  3.1662E-02 &  9.9076E-03 &  3.1299E-03 &  9.8969E-04 \\
		-4.800 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5277E+00 &  1.1333E+00 &  
		1.1296E-01 &  3.1711E-02 &  9.9231E-03 &  3.1349E-03 &  9.9126E-04 \\
		-4.700 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5277E+00 &  1.1335E+00 &  
		1.1310E-01 &  3.1761E-02 &  9.9395E-03 &  3.1401E-03 &  9.9292E-04 \\
		-4.600 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5277E+00 &  1.1336E+00 &  
		1.1328E-01 &  3.1822E-02 &  9.9590E-03 &  3.1463E-03 &  9.9488E-04 \\
		-4.500 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5277E+00 &  1.1337E+00 &  
		1.1347E-01 &  3.1887E-02 &  9.9799E-03 &  3.1530E-03 &  9.9699E-04 \\
		-4.400 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5278E+00 &  1.1338E+00 &  
		1.1369E-01 &  3.1963E-02 &  1.0004E-02 &  3.1608E-03 &  9.9946E-04 \\
		-4.300 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5278E+00 &  1.1340E+00 &  
		1.1393E-01 &  3.2045E-02 &  1.0031E-02 &  3.1692E-03 &  1.0021E-03 \\
		-4.200 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5278E+00 &  1.1342E+00 &  
		1.1421E-01 &  3.2141E-02 &  1.0062E-02 &  3.1791E-03 &  1.0053E-03 \\
		-4.100 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5278E+00 &  1.1344E+00 &  
		1.1451E-01 &  3.2245E-02 &  1.0096E-02 &  3.1898E-03 &  1.0087E-03 \\
		-4.000 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5279E+00 &  1.1346E+00 &  
		1.1486E-01 &  3.2366E-02 &  1.0135E-02 &  3.2022E-03 &  1.0126E-03 \\
		-3.900 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5279E+00 &  1.1349E+00 &  
		1.1525E-01 &  3.2499E-02 &  1.0178E-02 &  3.2159E-03 &  1.0169E-03 \\
		-3.800 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5280E+00 &  1.1352E+00 &  
		1.1569E-01 &  3.2652E-02 &  1.0227E-02 &  3.2316E-03 &  1.0219E-03 \\
		-3.700 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5280E+00 &  1.1356E+00 &  
		1.1618E-01 &  3.2821E-02 &  1.0282E-02 &  3.2490E-03 &  1.0274E-03 \\
		-3.600 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5281E+00 &  1.1359E+00 &  
		1.1675E-01 &  3.3015E-02 &  1.0344E-02 &  3.2690E-03 &  1.0338E-03 \\
		-3.500 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5281E+00 &  1.1363E+00 &  
		1.1737E-01 &  3.3231E-02 &  1.0414E-02 &  3.2912E-03 &  1.0408E-03 \\
		-3.400 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8074E+00 &  2.5282E+00 &  1.1368E+00 &  
		1.1808E-01 &  3.3478E-02 &  1.0494E-02 &  3.3166E-03 &  1.0488E-03 \\
		-3.300 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8075E+00 &  2.5283E+00 &  1.1373E+00 &  
		1.1888E-01 &  3.3754E-02 &  1.0583E-02 &  3.3450E-03 &  1.0578E-03 \\
		-3.200 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0779E+00 &  3.8075E+00 &  2.5284E+00 &  1.1379E+00 &  
		1.1979E-01 &  3.4069E-02 &  1.0685E-02 &  3.3774E-03 &  1.0681E-03 \\
		-3.100 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0778E+00 &  3.8075E+00 &  2.5285E+00 &  1.1386E+00 &  
		1.2081E-01 &  3.4422E-02 &  1.0799E-02 &  3.4138E-03 &  1.0796E-03 \\
		-3.000 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0778E+00 &  3.8075E+00 &  2.5286E+00 &  1.1393E+00 &  
		1.2196E-01 &  3.4825E-02 &  1.0930E-02 &  3.4554E-03 &  1.0928E-03 \\
		-2.900 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0778E+00 &  3.8075E+00 &  2.5287E+00 &  1.1402E+00 &  
		1.2327E-01 &  3.5279E-02 &  1.1077E-02 &  3.5021E-03 &  1.1076E-03 \\
		-2.800 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0778E+00 &  3.8075E+00 &  2.5289E+00 &  1.1411E+00 &  
		1.2475E-01 &  3.5798E-02 &  1.1245E-02 &  3.5557E-03 &  1.1246E-03 \\
		-2.700 &  8.8864E+00 &  7.6169E+00 &  6.3474E+00 &  5.0778E+00 &  3.8075E+00 &  2.5290E+00 &  1.1421E+00 &  
		1.2642E-01 &  3.6384E-02 &  1.1435E-02 &  3.6161E-03 &  1.1438E-03 \\
		-2.600 &  8.8863E+00 &  7.6169E+00 &  6.3474E+00 &  5.0778E+00 &  3.8075E+00 &  2.5292E+00 &  1.1433E+00 &  
		1.2833E-01 &  3.7053E-02 &  1.1652E-02 &  3.6853E-03 &  1.1657E-03 \\
		-2.500 &  8.8863E+00 &  7.6168E+00 &  6.3474E+00 &  5.0778E+00 &  3.8075E+00 &  2.5294E+00 &  1.1446E+00 &  
		1.3049E-01 &  3.7812E-02 &  1.1898E-02 &  3.7637E-03 &  1.1905E-03 \\
		-2.400 &  8.8863E+00 &  7.6168E+00 &  6.3473E+00 &  5.0778E+00 &  3.8076E+00 &  2.5296E+00 &  1.1460E+00 &  
		1.3295E-01 &  3.8681E-02 &  1.2180E-02 &  3.8536E-03 &  1.2190E-03 \\
		-2.300 &  8.8863E+00 &  7.6168E+00 &  6.3473E+00 &  5.0778E+00 &  3.8076E+00 &  2.5298E+00 &  1.1477E+00 &  
		1.3573E-01 &  3.9668E-02 &  1.2501E-02 &  3.9558E-03 &  1.2514E-03 \\
		-2.200 &  8.8862E+00 &  7.6168E+00 &  6.3473E+00 &  5.0777E+00 &  3.8076E+00 &  2.5301E+00 &  1.1495E+00 &  
		1.3892E-01 &  4.0799E-02 &  1.2868E-02 &  4.0731E-03 &  1.2886E-03 \\
		-2.100 &  8.8862E+00 &  7.6167E+00 &  6.3472E+00 &  5.0777E+00 &  3.8076E+00 &  2.5303E+00 &  1.1515E+00 &  
		1.4253E-01 &  4.2089E-02 &  1.3288E-02 &  4.2069E-03 &  1.3310E-03 \\
		-2.000 &  8.8861E+00 &  7.6167E+00 &  6.3472E+00 &  5.0776E+00 &  3.8076E+00 &  2.5307E+00 &  1.1538E+00 &  
		1.4666E-01 &  4.3569E-02 &  1.3770E-02 &  4.3607E-03 &  1.3798E-03 \\
		-1.900 &  8.8861E+00 &  7.6166E+00 &  6.3471E+00 &  5.0776E+00 &  3.8076E+00 &  2.5310E+00 &  1.1564E+00 &  
		1.5136E-01 &  4.5259E-02 &  1.4322E-02 &  4.5367E-03 &  1.4356E-03 \\
		-1.800 &  8.8860E+00 &  7.6165E+00 &  6.3470E+00 &  5.0775E+00 &  3.8076E+00 &  2.5314E+00 &  1.1592E+00 &  
		1.5672E-01 &  4.7201E-02 &  1.4956E-02 &  4.7392E-03 &  1.4999E-03 \\
		-1.700 &  8.8859E+00 &  7.6164E+00 &  6.3469E+00 &  5.0774E+00 &  3.8075E+00 &  2.5318E+00 &  1.1624E+00 &  
		1.6284E-01 &  4.9424E-02 &  1.5683E-02 &  4.9714E-03 &  1.5735E-03 \\
		-1.600 &  8.8857E+00 &  7.6162E+00 &  6.3468E+00 &  5.0773E+00 &  3.8075E+00 &  2.5322E+00 &  1.1659E+00 &  
		1.6981E-01 &  5.1979E-02 &  1.6520E-02 &  5.2391E-03 &  1.6584E-03 \\
		-1.500 &  8.8856E+00 &  7.6161E+00 &  6.3466E+00 &  5.0771E+00 &  3.8074E+00 &  2.5327E+00 &  1.1699E+00 &  
		1.7777E-01 &  5.4907E-02 &  1.7481E-02 &  5.5464E-03 &  1.7559E-03 \\
		-1.400 &  8.8853E+00 &  7.6159E+00 &  6.3464E+00 &  5.0769E+00 &  3.8073E+00 &  2.5332E+00 &  1.1743E+00 &  
		1.8684E-01 &  5.8272E-02 &  1.8589E-02 &  5.9008E-03 &  1.8685E-03 \\
		-1.300 &  8.8851E+00 &  7.6156E+00 &  6.3461E+00 &  5.0766E+00 &  3.8071E+00 &  2.5337E+00 &  1.1792E+00 &  
		1.9716E-01 &  6.2129E-02 &  1.9861E-02 &  6.3082E-03 &  1.9978E-03 \\
		-1.200 &  8.8847E+00 &  7.6152E+00 &  6.3458E+00 &  5.0763E+00 &  3.8069E+00 &  2.5343E+00 &  1.1846E+00 &  
		2.0891E-01 &  6.6558E-02 &  2.1327E-02 &  6.7780E-03 &  2.1470E-03 \\
		-1.100 &  8.8843E+00 &  7.6148E+00 &  6.3453E+00 &  5.0759E+00 &  3.8066E+00 &  2.5348E+00 &  1.1906E+00 &  
		2.2224E-01 &  7.1629E-02 &  2.3009E-02 &  7.3178E-03 &  2.3184E-03 \\
		-1.000 &  8.8837E+00 &  7.6142E+00 &  6.3448E+00 &  5.0754E+00 &  3.8062E+00 &  2.5354E+00 &  1.1972E+00 &  
		2.3733E-01 &  7.7438E-02 &  2.4944E-02 &  7.9395E-03 &  2.5160E-03 \\
		-0.900 &  8.8830E+00 &  7.6135E+00 &  6.3441E+00 &  5.0747E+00 &  3.8057E+00 &  2.5360E+00 &  1.2046E+00 &  
		2.5438E-01 &  8.4069E-02 &  2.7162E-02 &  8.6527E-03 &  2.7428E-03 \\
		-0.800 &  8.8822E+00 &  7.6127E+00 &  6.3432E+00 &  5.0739E+00 &  3.8051E+00 &  2.5366E+00 &  1.2126E+00 &  
		2.7355E-01 &  9.1637E-02 &  2.9705E-02 &  9.4722E-03 &  3.0034E-03 \\
		-0.700 &  8.8811E+00 &  7.6116E+00 &  6.3421E+00 &  5.0728E+00 &  3.8042E+00 &  2.5370E+00 &  1.2215E+00 &  
		2.9504E-01 &  1.0024E-01 &  3.2611E-02 &  1.0410E-02 &  3.3018E-03 \\
		-0.600 &  8.8797E+00 &  7.6102E+00 &  6.3407E+00 &  5.0715E+00 &  3.8031E+00 &  2.5374E+00 &  1.2311E+00 &  
		3.1899E-01 &  1.1001E-01 &  3.5931E-02 &  1.1483E-02 &  3.6437E-03 \\
		-0.500 &  8.8780E+00 &  7.6085E+00 &  6.3390E+00 &  5.0698E+00 &  3.8017E+00 &  2.5377E+00 &  1.2416E+00 &  
		3.4557E-01 &  1.2104E-01 &  3.9707E-02 &  1.2707E-02 &  4.0337E-03 \\
		-0.400 &  8.8758E+00 &  7.6063E+00 &  6.3369E+00 &  5.0677E+00 &  3.7998E+00 &  2.5377E+00 &  1.2529E+00 &  
		3.7482E-01 &  1.3349E-01 &  4.4001E-02 &  1.4102E-02 &  4.4786E-03 \\
		-0.300 &  8.8731E+00 &  7.6036E+00 &  6.3342E+00 &  5.0650E+00 &  3.7975E+00 &  2.5375E+00 &  1.2650E+00 &  
		4.0687E-01 &  1.4746E-01 &  4.8861E-02 &  1.5686E-02 &  4.9841E-03 \\
		-0.200 &  8.8697E+00 &  7.6003E+00 &  6.3308E+00 &  5.0617E+00 &  3.7946E+00 &  2.5368E+00 &  1.2779E+00 &  
		4.4163E-01 &  1.6308E-01 &  5.4357E-02 &  1.7483E-02 &  5.5583E-03 \\
		-0.100 &  8.8655E+00 &  7.5961E+00 &  6.3266E+00 &  5.0576E+00 &  3.7908E+00 &  2.5357E+00 &  1.2915E+00 &  
		4.7909E-01 &  1.8048E-01 &  6.0545E-02 &  1.9513E-02 &  6.2079E-03 \\
		0.000 &  8.8603E+00 &  7.5908E+00 &  6.3214E+00 &  5.0524E+00 &  3.7861E+00 &  2.5338E+00 &  1.3055E+00 &  
		5.1900E-01 &  1.9978E-01 &  6.7503E-02 &  2.1806E-02 &  6.9427E-03 \\
		0.100 &  8.8539E+00 &  7.5844E+00 &  6.3150E+00 &  5.0460E+00 &  3.7802E+00 &  2.5310E+00 &  1.3200E+00 &  
		5.6121E-01 &  2.2109E-01 &  7.5299E-02 &  2.4387E-02 &  7.7707E-03 \\
		0.200 &  8.8459E+00 &  7.5764E+00 &  6.3070E+00 &  5.0381E+00 &  3.7729E+00 &  2.5271E+00 &  1.3344E+00 &  
		6.0524E-01 &  2.4451E-01 &  8.4020E-02 &  2.7291E-02 &  8.7042E-03 \\
		0.300 &  8.8361E+00 &  7.5666E+00 &  6.2972E+00 &  5.0284E+00 &  3.7638E+00 &  2.5218E+00 &  1.3486E+00 &  
		6.5078E-01 &  2.7015E-01 &  9.3744E-02 &  3.0548E-02 &  9.7529E-03 \\
		0.400 &  8.8241E+00 &  7.5547E+00 &  6.2853E+00 &  5.0166E+00 &  3.7526E+00 &  2.5148E+00 &  1.3620E+00 &  
		6.9715E-01 &  2.9806E-01 &  1.0457E-01 &  3.4202E-02 &  1.0932E-02 \\
		0.500 &  8.8096E+00 &  7.5401E+00 &  6.2708E+00 &  5.0022E+00 &  3.7390E+00 &  2.5057E+00 &  1.3742E+00 &  
		7.4385E-01 &  3.2834E-01 &  1.1660E-01 &  3.8289E-02 &  1.2255E-02 \\
		0.600 &  8.7922E+00 &  7.5227E+00 &  6.2533E+00 &  4.9849E+00 &  3.7225E+00 &  2.4942E+00 &  1.3847E+00 &  
		7.9012E-01 &  3.6098E-01 &  1.2994E-01 &  4.2865E-02 &  1.3739E-02 \\
		0.700 &  8.7714E+00 &  7.5019E+00 &  6.2326E+00 &  4.9642E+00 &  3.7028E+00 &  2.4798E+00 &  1.3929E+00 &  
		8.3524E-01 &  3.9602E-01 &  1.4470E-01 &  4.7974E-02 &  1.5402E-02 \\
		0.800 &  8.7469E+00 &  7.4774E+00 &  6.2081E+00 &  4.9399E+00 &  3.6795E+00 &  2.4623E+00 &  1.3985E+00 &  
		8.7851E-01 &  4.3336E-01 &  1.6100E-01 &  5.3683E-02 &  1.7267E-02 \\
		0.900 &  8.7184E+00 &  7.4489E+00 &  6.1796E+00 &  4.9116E+00 &  3.6522E+00 &  2.4413E+00 &  1.4010E+00 &  
		9.1912E-01 &  4.7298E-01 &  1.7896E-01 &  6.0049E-02 &  1.9354E-02 \\
		1.000 &  8.6857E+00 &  7.4162E+00 &  6.1469E+00 &  4.8791E+00 &  3.6210E+00 &  2.4168E+00 &  1.4002E+00 &  
		9.5654E-01 &  5.1461E-01 &  1.9870E-01 &  6.7151E-02 &  2.1693E-02 \\
		1.100 &  8.6487E+00 &  7.3792E+00 &  6.1100E+00 &  4.8423E+00 &  3.5855E+00 &  2.3886E+00 &  1.3963E+00 &  
		9.9003E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 &  2.4309E-02 \\
		1.200 &  8.6075E+00 &  7.3381E+00 &  6.0689E+00 &  4.8014E+00 &  3.5461E+00 &  2.3569E+00 &  1.3891E+00 &  
		1.0194E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 &  2.7240E-02 \\
		1.300 &  8.5624E+00 &  7.2930E+00 &  6.0238E+00 &  4.7566E+00 &  3.5029E+00 &  2.3220E+00 &  1.3793E+00 &  
		1.0441E+00 &  6.4930E-01 &  2.6986E-01 &  9.3645E-02 &  3.0515E-02 \\
		1.400 &  8.5138E+00 &  7.2444E+00 &  5.9752E+00 &  4.7083E+00 &  3.4563E+00 &  2.2843E+00 &  1.3671E+00 &  
		1.0644E+00 &  6.9605E-01 &  2.9790E-01 &  1.0452E-01 &  3.4182E-02 \\
		1.500 &  8.4621E+00 &  7.1926E+00 &  5.9235E+00 &  4.6569E+00 &  3.4068E+00 &  2.2443E+00 &  1.3532E+00 &  
		1.0802E+00 &  7.4292E-01 &  3.2827E-01 &  1.1657E-01 &  3.8278E-02 \\
		1.600 &  8.4078E+00 &  7.1384E+00 &  5.8693E+00 &  4.6029E+00 &  3.3549E+00 &  2.2025E+00 &  1.3380E+00 &  
		1.0920E+00 &  7.8918E-01 &  3.6095E-01 &  1.2992E-01 &  4.2859E-02 \\
		1.700 &  8.3514E+00 &  7.0820E+00 &  5.8130E+00 &  4.5470E+00 &  3.3012E+00 &  2.1596E+00 &  1.3221E+00 &  
		1.1000E+00 &  8.3420E-01 &  3.9602E-01 &  1.4469E-01 &  4.7971E-02 \\
		1.800 &  8.2934E+00 &  7.0240E+00 &  5.7550E+00 &  4.4894E+00 &  3.2462E+00 &  2.1159E+00 &  1.3058E+00 &  
		1.1048E+00 &  8.7728E-01 &  4.3337E-01 &  1.6099E-01 &  5.3682E-02 \\
		1.900 &  8.2342E+00 &  6.9648E+00 &  5.6958E+00 &  4.4306E+00 &  3.1901E+00 &  2.0719E+00 &  1.2894E+00 &  
		1.1071E+00 &  9.1765E-01 &  4.7299E-01 &  1.7896E-01 &  6.0048E-02 \\
		2.000 &  8.1740E+00 &  6.9046E+00 &  5.6357E+00 &  4.3710E+00 &  3.1334E+00 &  2.0280E+00 &  1.2733E+00 &  
		1.1073E+00 &  9.5480E-01 &  5.1462E-01 &  1.9870E-01 &  6.7151E-02 \\
		2.100 &  8.1131E+00 &  6.8437E+00 &  5.5749E+00 &  4.3107E+00 &  3.0762E+00 &  1.9844E+00 &  1.2575E+00 &  
		1.1059E+00 &  9.8800E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 \\
		2.200 &  8.0516E+00 &  6.7822E+00 &  5.5135E+00 &  4.2498E+00 &  3.0189E+00 &  1.9413E+00 &  1.2421E+00 &  
		1.1034E+00 &  1.0171E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 \\
		2.300 &  7.9897E+00 &  6.7203E+00 &  5.4517E+00 &  4.1887E+00 &  2.9615E+00 &  1.8988E+00 &  1.2273E+00 &  
		1.1001E+00 &  1.0416E+00 &  6.4929E-01 &  2.6987E-01 &  9.3645E-02 \\
		2.400 &  7.9274E+00 &  6.6581E+00 &  5.3896E+00 &  4.1272E+00 &  2.9041E+00 &  1.8572E+00 &  1.2132E+00 &  
		1.0961E+00 &  1.0617E+00 &  6.9602E-01 &  2.9791E-01 &  1.0452E-01 \\
		2.500 &  7.8650E+00 &  6.5956E+00 &  5.3272E+00 &  4.0656E+00 &  2.8469E+00 &  1.8164E+00 &  1.1996E+00 &  
		1.0919E+00 &  1.0773E+00 &  7.4288E-01 &  3.2827E-01 &  1.1657E-01 \\
		2.600 &  7.8023E+00 &  6.5329E+00 &  5.2646E+00 &  4.0039E+00 &  2.7900E+00 &  1.7766E+00 &  1.1868E+00 &  
		1.0875E+00 &  1.0889E+00 &  7.8913E-01 &  3.6095E-01 &  1.2992E-01 \\
		2.700 &  7.7394E+00 &  6.4701E+00 &  5.2019E+00 &  3.9420E+00 &  2.7333E+00 &  1.7380E+00 &  1.1746E+00 &  
		1.0830E+00 &  1.0968E+00 &  8.3413E-01 &  3.9602E-01 &  1.4469E-01 \\
		2.800 &  7.6764E+00 &  6.4071E+00 &  5.1391E+00 &  3.8802E+00 &  2.6771E+00 &  1.7003E+00 &  1.1630E+00 &  
		1.0785E+00 &  1.1017E+00 &  8.7718E-01 &  4.3337E-01 &  1.6099E-01 \\
		2.900 &  7.6133E+00 &  6.3440E+00 &  5.0762E+00 &  3.8184E+00 &  2.6213E+00 &  1.6639E+00 &  1.1521E+00 &  
		1.0741E+00 &  1.1040E+00 &  9.1754E-01 &  4.7299E-01 &  1.7896E-01 \\
		3.000 &  7.5502E+00 &  6.2809E+00 &  5.0132E+00 &  3.7566E+00 &  2.5660E+00 &  1.6287E+00 &  1.1419E+00 &  
		1.0698E+00 &  1.1042E+00 &  9.5466E-01 &  5.1462E-01 &  1.9870E-01 \\
		3.100 &  7.4869E+00 &  6.2177E+00 &  4.9502E+00 &  3.6949E+00 &  2.5113E+00 &  1.5946E+00 &  1.1322E+00 &  
		1.0656E+00 &  1.1030E+00 &  9.8785E-01 &  5.5814E-01 &  2.2036E-01 \\
		3.200 &  7.4236E+00 &  6.1544E+00 &  4.8871E+00 &  3.6334E+00 &  2.4572E+00 &  1.5618E+00 &  1.1231E+00 &  
		1.0616E+00 &  1.1005E+00 &  1.0169E+00 &  6.0312E-01 &  2.4404E-01 \\
		3.300 &  7.3603E+00 &  6.0912E+00 &  4.8241E+00 &  3.5719E+00 &  2.4037E+00 &  1.5303E+00 &  1.1146E+00 &  
		1.0577E+00 &  1.0973E+00 &  1.0414E+00 &  6.4929E-01 &  2.6987E-01 \\
		3.400 &  7.2970E+00 &  6.0278E+00 &  4.7610E+00 &  3.5106E+00 &  2.3510E+00 &  1.5000E+00 &  1.1067E+00 &  
		1.0540E+00 &  1.0935E+00 &  1.0615E+00 &  6.9602E-01 &  2.9791E-01 \\
		3.500 &  7.2336E+00 &  5.9645E+00 &  4.6980E+00 &  3.4494E+00 &  2.2990E+00 &  1.4710E+00 &  1.0992E+00 &  
		1.0505E+00 &  1.0895E+00 &  1.0771E+00 &  7.4288E-01 &  3.2827E-01 \\
		3.600 &  7.1702E+00 &  5.9012E+00 &  4.6350E+00 &  3.3884E+00 &  2.2478E+00 &  1.4432E+00 &  1.0922E+00 &  
		1.0472E+00 &  1.0852E+00 &  1.0887E+00 &  7.8912E-01 &  3.6095E-01 \\
		3.700 &  7.1068E+00 &  5.8378E+00 &  4.5719E+00 &  3.3277E+00 &  2.1975E+00 &  1.4167E+00 &  1.0857E+00 &  
		1.0441E+00 &  1.0809E+00 &  1.0966E+00 &  8.3413E-01 &  3.9602E-01 \\
		3.800 &  7.0434E+00 &  5.7744E+00 &  4.5090E+00 &  3.2671E+00 &  2.1481E+00 &  1.3914E+00 &  1.0797E+00 &  
		1.0411E+00 &  1.0765E+00 &  1.1015E+00 &  8.7718E-01 &  4.3337E-01 \\
		3.900 &  6.9800E+00 &  5.7111E+00 &  4.4460E+00 &  3.2069E+00 &  2.0996E+00 &  1.3673E+00 &  1.0740E+00 &  
		1.0383E+00 &  1.0722E+00 &  1.1037E+00 &  9.1752E-01 &  4.7299E-01 \\
		4.000 &  6.9165E+00 &  5.6477E+00 &  4.3831E+00 &  3.1469E+00 &  2.0520E+00 &  1.3444E+00 &  1.0687E+00 &  
		1.0357E+00 &  1.0680E+00 &  1.1040E+00 &  9.5465E-01 &  5.1462E-01 \\
		4.100 &  6.8531E+00 &  5.5843E+00 &  4.3202E+00 &  3.0872E+00 &  2.0055E+00 &  1.3227E+00 &  1.0638E+00 &  
		1.0333E+00 &  1.0639E+00 &  1.1027E+00 &  9.8783E-01 &  5.5814E-01 \\
		4.200 &  6.7896E+00 &  5.5210E+00 &  4.2575E+00 &  3.0279E+00 &  1.9601E+00 &  1.3021E+00 &  1.0592E+00 &  
		1.0310E+00 &  1.0600E+00 &  1.1003E+00 &  1.0169E+00 &  6.0312E-01 \\
		4.300 &  6.7262E+00 &  5.4576E+00 &  4.1947E+00 &  2.9689E+00 &  1.9157E+00 &  1.2826E+00 &  1.0549E+00 &  
		1.0288E+00 &  1.0563E+00 &  1.0971E+00 &  1.0414E+00 &  6.4929E-01 \\
		4.400 &  6.6628E+00 &  5.3942E+00 &  4.1320E+00 &  2.9103E+00 &  1.8725E+00 &  1.2642E+00 &  1.0510E+00 &  
		1.0268E+00 &  1.0527E+00 &  1.0933E+00 &  1.0614E+00 &  6.9602E-01 \\
		4.500 &  6.5993E+00 &  5.3309E+00 &  4.0694E+00 &  2.8521E+00 &  1.8305E+00 &  1.2468E+00 &  1.0473E+00 &  
		1.0249E+00 &  1.0493E+00 &  1.0893E+00 &  1.0770E+00 &  7.4288E-01 \\
		4.600 &  6.5359E+00 &  5.2676E+00 &  4.0069E+00 &  2.7943E+00 &  1.7896E+00 &  1.2304E+00 &  1.0439E+00 &  
		1.0231E+00 &  1.0460E+00 &  1.0850E+00 &  1.0887E+00 &  7.8912E-01 \\
		4.700 &  6.4724E+00 &  5.2042E+00 &  3.9445E+00 &  2.7371E+00 &  1.7499E+00 &  1.2150E+00 &  1.0407E+00 &  
		1.0215E+00 &  1.0430E+00 &  1.0807E+00 &  1.0966E+00 &  8.3413E-01 \\
		4.800 &  6.4090E+00 &  5.1409E+00 &  3.8822E+00 &  2.6803E+00 &  1.7115E+00 &  1.2005E+00 &  1.0377E+00 &  
		1.0200E+00 &  1.0401E+00 &  1.0763E+00 &  1.1014E+00 &  8.7717E-01 \\
		4.900 &  6.3455E+00 &  5.0776E+00 &  3.8200E+00 &  2.6241E+00 &  1.6743E+00 &  1.1869E+00 &  1.0350E+00 &  
		1.0185E+00 &  1.0374E+00 &  1.0721E+00 &  1.1037E+00 &  9.1752E-01 \\
		5.000 &  6.2821E+00 &  5.0144E+00 &  3.7580E+00 &  2.5685E+00 &  1.6384E+00 &  1.1741E+00 &  1.0324E+00 &  
		1.0172E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 &  9.5465E-01 \\
		5.100 &  6.2186E+00 &  4.9511E+00 &  3.6960E+00 &  2.5135E+00 &  1.6038E+00 &  1.1621E+00 &  1.0301E+00 &  
		1.0160E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 &  9.8783E-01 \\
		5.200 &  6.1552E+00 &  4.8879E+00 &  3.6342E+00 &  2.4592E+00 &  1.5705E+00 &  1.1509E+00 &  1.0279E+00 &  
		1.0148E+00 &  1.0302E+00 &  1.0599E+00 &  1.1003E+00 &  1.0169E+00 \\
		5.300 &  6.0917E+00 &  4.8247E+00 &  3.5726E+00 &  2.4056E+00 &  1.5385E+00 &  1.1404E+00 &  1.0258E+00 &  
		1.0138E+00 &  1.0281E+00 &  1.0562E+00 &  1.0971E+00 &  1.0414E+00 \\
		5.400 &  6.0283E+00 &  4.7615E+00 &  3.5112E+00 &  2.3527E+00 &  1.5077E+00 &  1.1305E+00 &  1.0240E+00 &  
		1.0128E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 &  1.0614E+00 \\
		5.500 &  5.9649E+00 &  4.6984E+00 &  3.4499E+00 &  2.3006E+00 &  1.4783E+00 &  1.1214E+00 &  1.0222E+00 &  
		1.0118E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 &  1.0770E+00 \\
		5.600 &  5.9015E+00 &  4.6353E+00 &  3.3889E+00 &  2.2493E+00 &  1.4501E+00 &  1.1128E+00 &  1.0206E+00 &  
		1.0110E+00 &  1.0226E+00 &  1.0459E+00 &  1.0850E+00 &  1.0886E+00 \\
		5.700 &  5.8380E+00 &  4.5722E+00 &  3.3280E+00 &  2.1989E+00 &  1.4232E+00 &  1.1048E+00 &  1.0191E+00 &  
		1.0102E+00 &  1.0210E+00 &  1.0429E+00 &  1.0807E+00 &  1.0966E+00 \\
		5.800 &  5.7746E+00 &  4.5092E+00 &  3.2675E+00 &  2.1494E+00 &  1.3975E+00 &  1.0974E+00 &  1.0177E+00 &  
		1.0094E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 &  1.1014E+00 \\
		5.900 &  5.7112E+00 &  4.4462E+00 &  3.2072E+00 &  2.1009E+00 &  1.3731E+00 &  1.0904E+00 &  1.0164E+00 &  
		1.0088E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 &  1.1037E+00 \\
		6.000 &  5.6478E+00 &  4.3832E+00 &  3.1471E+00 &  2.0533E+00 &  1.3499E+00 &  1.0839E+00 &  1.0152E+00 &  
		1.0081E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 \\
		6.100 &  5.5844E+00 &  4.3204E+00 &  3.0874E+00 &  2.0067E+00 &  1.3279E+00 &  1.0779E+00 &  1.0141E+00 &  
		1.0075E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 \\
		6.200 &  5.5210E+00 &  4.2575E+00 &  3.0281E+00 &  1.9612E+00 &  1.3070E+00 &  1.0723E+00 &  1.0130E+00 &  
		1.0070E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 &  1.1003E+00 \\
		6.300 &  5.4577E+00 &  4.1948E+00 &  2.9691E+00 &  1.9168E+00 &  1.2872E+00 &  1.0671E+00 &  1.0121E+00 &  
		1.0065E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 &  1.0971E+00 \\
		6.400 &  5.3943E+00 &  4.1321E+00 &  2.9104E+00 &  1.8736E+00 &  1.2685E+00 &  1.0622E+00 &  1.0112E+00 &  
		1.0060E+00 &  1.0125E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 \\
		6.500 &  5.3309E+00 &  4.0695E+00 &  2.8522E+00 &  1.8315E+00 &  1.2509E+00 &  1.0577E+00 &  1.0104E+00 &  
		1.0056E+00 &  1.0116E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 \\
		6.600 &  5.2676E+00 &  4.0070E+00 &  2.7945E+00 &  1.7905E+00 &  1.2342E+00 &  1.0536E+00 &  1.0096E+00 &  
		1.0052E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 &  1.0850E+00 \\
		6.700 &  5.2043E+00 &  3.9446E+00 &  2.7372E+00 &  1.7509E+00 &  1.2186E+00 &  1.0497E+00 &  1.0089E+00 &  
		1.0048E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 &  1.0807E+00 \\
		6.800 &  5.1410E+00 &  3.8823E+00 &  2.6805E+00 &  1.7124E+00 &  1.2038E+00 &  1.0461E+00 &  1.0082E+00 &  
		1.0044E+00 &  1.0092E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 \\
		6.900 &  5.0777E+00 &  3.8201E+00 &  2.6243E+00 &  1.6752E+00 &  1.1900E+00 &  1.0427E+00 &  1.0076E+00 &  
		1.0041E+00 &  1.0086E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 \\
		7.000 &  5.0144E+00 &  3.7580E+00 &  2.5687E+00 &  1.6392E+00 &  1.1770E+00 &  1.0396E+00 &  1.0071E+00 &  
		1.0038E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 \\
		7.100 &  4.9511E+00 &  3.6960E+00 &  2.5137E+00 &  1.6046E+00 &  1.1648E+00 &  1.0367E+00 &  1.0065E+00 &  
		1.0035E+00 &  1.0074E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 \\
		7.200 &  4.8879E+00 &  3.6343E+00 &  2.4594E+00 &  1.5712E+00 &  1.1534E+00 &  1.0340E+00 &  1.0061E+00 &  
		1.0033E+00 &  1.0068E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 \\
		7.300 &  4.8247E+00 &  3.5726E+00 &  2.4057E+00 &  1.5392E+00 &  1.1428E+00 &  1.0315E+00 &  1.0056E+00 &  
		1.0030E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 \\
		7.400 &  4.7615E+00 &  3.5112E+00 &  2.3528E+00 &  1.5084E+00 &  1.1328E+00 &  1.0292E+00 &  1.0052E+00 &  
		1.0028E+00 &  1.0059E+00 &  1.0124E+00 &  1.0261E+00 &  1.0526E+00 \\
		7.500 &  4.6984E+00 &  3.4499E+00 &  2.3007E+00 &  1.4790E+00 &  1.1235E+00 &  1.0271E+00 &  1.0048E+00 &  
		1.0026E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 &  1.0492E+00 \\
		7.600 &  4.6353E+00 &  3.3889E+00 &  2.2495E+00 &  1.4507E+00 &  1.1148E+00 &  1.0251E+00 &  1.0045E+00 &  
		1.0024E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 \\
		7.700 &  4.5722E+00 &  3.3281E+00 &  2.1990E+00 &  1.4238E+00 &  1.1066E+00 &  1.0233E+00 &  1.0041E+00 &  
		1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 \\
		7.800 &  4.5092E+00 &  3.2675E+00 &  2.1495E+00 &  1.3981E+00 &  1.0990E+00 &  1.0216E+00 &  1.0038E+00 &  
		1.0021E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 &  1.0400E+00 \\
		7.900 &  4.4462E+00 &  3.2072E+00 &  2.1010E+00 &  1.3737E+00 &  1.0920E+00 &  1.0200E+00 &  1.0035E+00 &  
		1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 &  1.0373E+00 \\
		8.000 &  4.3832E+00 &  3.1472E+00 &  2.0534E+00 &  1.3504E+00 &  1.0854E+00 &  1.0185E+00 &  1.0033E+00 &  
		1.0018E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 \\
		8.100 &  4.3204E+00 &  3.0874E+00 &  2.0068E+00 &  1.3284E+00 &  1.0793E+00 &  1.0171E+00 &  1.0030E+00 &  
		1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 &  1.0324E+00 \\
		8.200 &  4.2575E+00 &  3.0281E+00 &  1.9613E+00 &  1.3074E+00 &  1.0736E+00 &  1.0159E+00 &  1.0028E+00 &  
		1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 &  1.0301E+00 \\
		8.300 &  4.1948E+00 &  2.9691E+00 &  1.9169E+00 &  1.2877E+00 &  1.0683E+00 &  1.0147E+00 &  1.0026E+00 &  
		1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 \\
		8.400 &  4.1321E+00 &  2.9105E+00 &  1.8737E+00 &  1.2689E+00 &  1.0633E+00 &  1.0136E+00 &  1.0024E+00 &  
		1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 &  1.0261E+00 \\
		8.500 &  4.0695E+00 &  2.8522E+00 &  1.8316E+00 &  1.2513E+00 &  1.0588E+00 &  1.0126E+00 &  1.0022E+00 &  
		1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 \\
		8.600 &  4.0070E+00 &  2.7945E+00 &  1.7906E+00 &  1.2346E+00 &  1.0545E+00 &  1.0117E+00 &  1.0021E+00 &  
		1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 \\
		8.700 &  3.9446E+00 &  2.7372E+00 &  1.7510E+00 &  1.2189E+00 &  1.0505E+00 &  1.0108E+00 &  1.0019E+00 &  
		1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 \\
		8.800 &  3.8823E+00 &  2.6805E+00 &  1.7125E+00 &  1.2042E+00 &  1.0469E+00 &  1.0100E+00 &  1.0018E+00 &  
		1.0010E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 \\
		8.900 &  3.8201E+00 &  2.6243E+00 &  1.6753E+00 &  1.1903E+00 &  1.0435E+00 &  1.0093E+00 &  1.0016E+00 &  
		1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 \\
		9.000 &  3.7580E+00 &  2.5687E+00 &  1.6393E+00 &  1.1773E+00 &  1.0403E+00 &  1.0086E+00 &  1.0015E+00 &  
		1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 \\
		9.100 &  3.6960E+00 &  2.5137E+00 &  1.6047E+00 &  1.1651E+00 &  1.0373E+00 &  1.0080E+00 &  1.0014E+00 &  
		1.0008E+00 &  1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 \\
		9.200 &  3.6343E+00 &  2.4594E+00 &  1.5713E+00 &  1.1537E+00 &  1.0346E+00 &  1.0074E+00 &  1.0013E+00 &  
		1.0007E+00 &  1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 \\
		9.300 &  3.5726E+00 &  2.4057E+00 &  1.5393E+00 &  1.1430E+00 &  1.0321E+00 &  1.0068E+00 &  1.0012E+00 &  
		1.0007E+00 &  1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 \\
		9.400 &  3.5112E+00 &  2.3529E+00 &  1.5085E+00 &  1.1330E+00 &  1.0297E+00 &  1.0063E+00 &  1.0011E+00 &  
		1.0006E+00 &  1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 \\
		9.500 &  3.4499E+00 &  2.3007E+00 &  1.4790E+00 &  1.1237E+00 &  1.0276E+00 &  1.0059E+00 &  1.0010E+00 &  
		1.0006E+00 &  1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 \\
		9.600 &  3.3889E+00 &  2.2495E+00 &  1.4508E+00 &  1.1149E+00 &  1.0255E+00 &  1.0054E+00 &  1.0010E+00 &  
		1.0005E+00 &  1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 \\
		9.700 &  3.3281E+00 &  2.1991E+00 &  1.4239E+00 &  1.1068E+00 &  1.0237E+00 &  1.0050E+00 &  1.0009E+00 &  
		1.0005E+00 &  1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 \\
		9.800 &  3.2675E+00 &  2.1495E+00 &  1.3982E+00 &  1.0992E+00 &  1.0219E+00 &  1.0047E+00 &  1.0008E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 \\
		9.900 &  3.2072E+00 &  2.1010E+00 &  1.3737E+00 &  1.0921E+00 &  1.0203E+00 &  1.0043E+00 &  1.0008E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 \\
		10.000 &  3.1472E+00 &  2.0534E+00 &  1.3505E+00 &  1.0856E+00 &  1.0188E+00 &  1.0040E+00 &  1.0007E+00 &  
		1.0004E+00 &  1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 \\
		\enddata
	\end{deluxetable*}
\end{longrotatetable}
		
	\clearpage
	
	\begin{longrotatetable}	
		\begin{deluxetable*}{rcccccccccccc}
		\tabletypesize{\scriptsize}
		\tablecaption{Temperature-averaged free-free Gaunt factor vs. $\gamma^{2}$ for different $u$ and 
			$n$-distribution: $n=100$.}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{12}{c}{log $u$}\\
			\colhead{} & \colhead{-5.00} & \colhead{-4.00}& \colhead{-3.00}& \colhead{-2.00}& \colhead{-1.00}& 
			\colhead{0.00}& \colhead{1.00}& \colhead{2.00}& \colhead{3.00}& \colhead{4.00} & \colhead{5.00} & \colhead{6.00} 
		}
		\startdata
		-5.000 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9155E+00 &  1.5913E+00 &  
		1.3577E-01 &  3.2030E-02 &  9.9069E-03 &  3.1262E-03 &  9.8840E-04 \\
		-4.900 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9155E+00 &  1.5913E+00 &  
		1.3589E-01 &  3.2070E-02 &  9.9198E-03 &  3.1303E-03 &  9.8971E-04 \\
		-4.800 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9156E+00 &  1.5914E+00 &  
		1.3602E-01 &  3.2118E-02 &  9.9354E-03 &  3.1353E-03 &  9.9127E-04 \\
		-4.700 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9156E+00 &  1.5914E+00 &  
		1.3617E-01 &  3.2169E-02 &  9.9518E-03 &  3.1405E-03 &  9.9293E-04 \\
		-4.600 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9156E+00 &  1.5915E+00 &  
		1.3634E-01 &  3.2229E-02 &  9.9713E-03 &  3.1467E-03 &  9.9490E-04 \\
		-4.500 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9156E+00 &  1.5915E+00 &  
		1.3652E-01 &  3.2294E-02 &  9.9922E-03 &  3.1534E-03 &  9.9700E-04 \\
		-4.400 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9156E+00 &  1.5916E+00 &  
		1.3674E-01 &  3.2370E-02 &  1.0017E-02 &  3.1612E-03 &  9.9948E-04 \\
		-4.300 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9156E+00 &  1.5916E+00 &  
		1.3697E-01 &  3.2452E-02 &  1.0043E-02 &  3.1696E-03 &  1.0022E-03 \\
		-4.200 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9156E+00 &  1.5917E+00 &  
		1.3724E-01 &  3.2548E-02 &  1.0074E-02 &  3.1795E-03 &  1.0053E-03 \\
		-4.100 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9156E+00 &  1.5918E+00 &  
		1.3754E-01 &  3.2652E-02 &  1.0108E-02 &  3.1902E-03 &  1.0087E-03 \\
		-4.000 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9156E+00 &  1.5919E+00 &  
		1.3788E-01 &  3.2773E-02 &  1.0147E-02 &  3.2026E-03 &  1.0126E-03 \\
		-3.900 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9157E+00 &  1.5920E+00 &  
		1.3825E-01 &  3.2906E-02 &  1.0190E-02 &  3.2163E-03 &  1.0169E-03 \\
		-3.800 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9157E+00 &  1.5921E+00 &  
		1.3869E-01 &  3.3059E-02 &  1.0239E-02 &  3.2320E-03 &  1.0219E-03 \\
		-3.700 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9157E+00 &  1.5922E+00 &  
		1.3916E-01 &  3.3228E-02 &  1.0294E-02 &  3.2494E-03 &  1.0274E-03 \\
		-3.600 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9157E+00 &  1.5924E+00 &  
		1.3971E-01 &  3.3422E-02 &  1.0357E-02 &  3.2694E-03 &  1.0338E-03 \\
		-3.500 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9157E+00 &  1.5925E+00 &  
		1.4031E-01 &  3.3637E-02 &  1.0426E-02 &  3.2916E-03 &  1.0408E-03 \\
		-3.400 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9158E+00 &  1.5927E+00 &  
		1.4100E-01 &  3.3884E-02 &  1.0506E-02 &  3.3170E-03 &  1.0488E-03 \\
		-3.300 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9158E+00 &  1.5929E+00 &  
		1.4177E-01 &  3.4159E-02 &  1.0595E-02 &  3.3453E-03 &  1.0578E-03 \\
		-3.200 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9158E+00 &  1.5932E+00 &  
		1.4265E-01 &  3.4474E-02 &  1.0697E-02 &  3.3778E-03 &  1.0681E-03 \\
		-3.100 &  9.2685E+00 &  7.9990E+00 &  6.7296E+00 &  5.4600E+00 &  4.1901E+00 &  2.9159E+00 &  1.5934E+00 &  
		1.4363E-01 &  3.4826E-02 &  1.0811E-02 &  3.4142E-03 &  1.0796E-03 \\
		-3.000 &  9.2685E+00 &  7.9990E+00 &  6.7295E+00 &  5.4600E+00 &  4.1901E+00 &  2.9159E+00 &  1.5937E+00 &  
		1.4475E-01 &  3.5229E-02 &  1.0942E-02 &  3.4557E-03 &  1.0928E-03 \\
		-2.900 &  9.2685E+00 &  7.9990E+00 &  6.7295E+00 &  5.4600E+00 &  4.1901E+00 &  2.9160E+00 &  1.5940E+00 &  
		1.4600E-01 &  3.5682E-02 &  1.1089E-02 &  3.5025E-03 &  1.1076E-03 \\
		-2.800 &  9.2685E+00 &  7.9990E+00 &  6.7295E+00 &  5.4600E+00 &  4.1901E+00 &  2.9160E+00 &  1.5944E+00 &  
		1.4742E-01 &  3.6200E-02 &  1.1257E-02 &  3.5560E-03 &  1.1246E-03 \\
		-2.700 &  9.2685E+00 &  7.9990E+00 &  6.7295E+00 &  5.4600E+00 &  4.1901E+00 &  2.9161E+00 &  1.5948E+00 &  
		1.4903E-01 &  3.6785E-02 &  1.1447E-02 &  3.6165E-03 &  1.1438E-03 \\
		-2.600 &  9.2685E+00 &  7.9990E+00 &  6.7295E+00 &  5.4600E+00 &  4.1901E+00 &  2.9161E+00 &  1.5953E+00 &  
		1.5085E-01 &  3.7453E-02 &  1.1664E-02 &  3.6857E-03 &  1.1657E-03 \\
		-2.500 &  9.2685E+00 &  7.9990E+00 &  6.7295E+00 &  5.4600E+00 &  4.1901E+00 &  2.9162E+00 &  1.5958E+00 &  
		1.5291E-01 &  3.8211E-02 &  1.1910E-02 &  3.7641E-03 &  1.1905E-03 \\
		-2.400 &  9.2685E+00 &  7.9990E+00 &  6.7295E+00 &  5.4600E+00 &  4.1901E+00 &  2.9163E+00 &  1.5963E+00 &  
		1.5526E-01 &  3.9077E-02 &  1.2192E-02 &  3.8539E-03 &  1.2190E-03 \\
		-2.300 &  9.2685E+00 &  7.9990E+00 &  6.7295E+00 &  5.4600E+00 &  4.1901E+00 &  2.9164E+00 &  1.5970E+00 &  
		1.5791E-01 &  4.0062E-02 &  1.2512E-02 &  3.9562E-03 &  1.2514E-03 \\
		-2.200 &  9.2684E+00 &  7.9990E+00 &  6.7295E+00 &  5.4600E+00 &  4.1901E+00 &  2.9165E+00 &  1.5977E+00 &  
		1.6094E-01 &  4.1191E-02 &  1.2880E-02 &  4.0735E-03 &  1.2886E-03 \\
		-2.100 &  9.2684E+00 &  7.9989E+00 &  6.7295E+00 &  5.4599E+00 &  4.1901E+00 &  2.9166E+00 &  1.5985E+00 &  
		1.6436E-01 &  4.2477E-02 &  1.3300E-02 &  4.2073E-03 &  1.3311E-03 \\
		-2.000 &  9.2684E+00 &  7.9989E+00 &  6.7294E+00 &  5.4599E+00 &  4.1901E+00 &  2.9167E+00 &  1.5994E+00 &  
		1.6827E-01 &  4.3952E-02 &  1.3782E-02 &  4.3611E-03 &  1.3798E-03 \\
		-1.900 &  9.2684E+00 &  7.9989E+00 &  6.7294E+00 &  5.4599E+00 &  4.1901E+00 &  2.9168E+00 &  1.6004E+00 &  
		1.7271E-01 &  4.5638E-02 &  1.4333E-02 &  4.5371E-03 &  1.4356E-03 \\
		-1.800 &  9.2683E+00 &  7.9988E+00 &  6.7294E+00 &  5.4598E+00 &  4.1901E+00 &  2.9170E+00 &  1.6015E+00 &  
		1.7777E-01 &  4.7574E-02 &  1.4967E-02 &  4.7396E-03 &  1.4999E-03 \\
		-1.700 &  9.2683E+00 &  7.9988E+00 &  6.7293E+00 &  5.4598E+00 &  4.1900E+00 &  2.9171E+00 &  1.6027E+00 &  
		1.8353E-01 &  4.9790E-02 &  1.5694E-02 &  4.9718E-03 &  1.5735E-03 \\
		-1.600 &  9.2682E+00 &  7.9987E+00 &  6.7292E+00 &  5.4597E+00 &  4.1900E+00 &  2.9173E+00 &  1.6041E+00 &  
		1.9009E-01 &  5.2337E-02 &  1.6531E-02 &  5.2394E-03 &  1.6584E-03 \\
		-1.500 &  9.2681E+00 &  7.9986E+00 &  6.7291E+00 &  5.4597E+00 &  4.1900E+00 &  2.9174E+00 &  1.6056E+00 &  
		1.9756E-01 &  5.5255E-02 &  1.7492E-02 &  5.5467E-03 &  1.7560E-03 \\
		-1.400 &  9.2680E+00 &  7.9985E+00 &  6.7290E+00 &  5.4595E+00 &  4.1899E+00 &  2.9176E+00 &  1.6073E+00 &  
		2.0608E-01 &  5.8610E-02 &  1.8599E-02 &  5.9012E-03 &  1.8685E-03 \\
		-1.300 &  9.2679E+00 &  7.9984E+00 &  6.7289E+00 &  5.4594E+00 &  4.1898E+00 &  2.9178E+00 &  1.6092E+00 &  
		2.1577E-01 &  6.2454E-02 &  1.9871E-02 &  6.3085E-03 &  1.9978E-03 \\
		-1.200 &  9.2677E+00 &  7.9982E+00 &  6.7287E+00 &  5.4592E+00 &  4.1897E+00 &  2.9180E+00 &  1.6113E+00 &  
		2.2678E-01 &  6.6869E-02 &  2.1336E-02 &  6.7783E-03 &  2.1470E-03 \\
		-1.100 &  9.2675E+00 &  7.9980E+00 &  6.7285E+00 &  5.4590E+00 &  4.1895E+00 &  2.9182E+00 &  1.6136E+00 &  
		2.3930E-01 &  7.1923E-02 &  2.3018E-02 &  7.3181E-03 &  2.3184E-03 \\
		-1.000 &  9.2672E+00 &  7.9977E+00 &  6.7282E+00 &  5.4588E+00 &  4.1893E+00 &  2.9184E+00 &  1.6162E+00 &  
		2.5348E-01 &  7.7714E-02 &  2.4953E-02 &  7.9397E-03 &  2.5160E-03 \\
		-0.900 &  9.2668E+00 &  7.9974E+00 &  6.7279E+00 &  5.4584E+00 &  4.1890E+00 &  2.9185E+00 &  1.6191E+00 &  
		2.6952E-01 &  8.4326E-02 &  2.7170E-02 &  8.6530E-03 &  2.7428E-03 \\
		-0.800 &  9.2664E+00 &  7.9969E+00 &  6.7275E+00 &  5.4580E+00 &  4.1887E+00 &  2.9187E+00 &  1.6222E+00 &  
		2.8759E-01 &  9.1873E-02 &  2.9712E-02 &  9.4724E-03 &  3.0034E-03 \\
		-0.700 &  9.2659E+00 &  7.9964E+00 &  6.7269E+00 &  5.4575E+00 &  4.1882E+00 &  2.9188E+00 &  1.6256E+00 &  
		3.0790E-01 &  1.0045E-01 &  3.2618E-02 &  1.0410E-02 &  3.3018E-03 \\
		-0.600 &  9.2652E+00 &  7.9957E+00 &  6.7262E+00 &  5.4568E+00 &  4.1876E+00 &  2.9188E+00 &  1.6293E+00 &  
		3.3060E-01 &  1.1020E-01 &  3.5937E-02 &  1.1484E-02 &  3.6437E-03 \\
		-0.500 &  9.2643E+00 &  7.9948E+00 &  6.7254E+00 &  5.4560E+00 &  4.1869E+00 &  2.9187E+00 &  1.6334E+00 &  
		3.5588E-01 &  1.2121E-01 &  3.9713E-02 &  1.2707E-02 &  4.0337E-03 \\
		-0.400 &  9.2632E+00 &  7.9938E+00 &  6.7243E+00 &  5.4549E+00 &  4.1859E+00 &  2.9185E+00 &  1.6378E+00 &  
		3.8382E-01 &  1.3363E-01 &  4.4005E-02 &  1.4102E-02 &  4.4786E-03 \\
		-0.300 &  9.2619E+00 &  7.9924E+00 &  6.7229E+00 &  5.4536E+00 &  4.1847E+00 &  2.9182E+00 &  1.6426E+00 &  
		4.1456E-01 &  1.4758E-01 &  4.8865E-02 &  1.5686E-02 &  4.9841E-03 \\
		-0.200 &  9.2602E+00 &  7.9907E+00 &  6.7212E+00 &  5.4519E+00 &  4.1832E+00 &  2.9176E+00 &  1.6477E+00 &  
		4.4805E-01 &  1.6318E-01 &  5.4360E-02 &  1.7483E-02 &  5.5583E-03 \\
		-0.100 &  9.2580E+00 &  7.9886E+00 &  6.7191E+00 &  5.4498E+00 &  4.1812E+00 &  2.9167E+00 &  1.6531E+00 &  
		4.8433E-01 &  1.8056E-01 &  6.0547E-02 &  1.9513E-02 &  6.2079E-03 \\
		0.000 &  9.2554E+00 &  7.9859E+00 &  6.7164E+00 &  5.4471E+00 &  4.1788E+00 &  2.9154E+00 &  1.6587E+00 &  
		5.2316E-01 &  1.9983E-01 &  6.7505E-02 &  2.1806E-02 &  6.9427E-03 \\
		0.100 &  9.2521E+00 &  7.9826E+00 &  6.7131E+00 &  5.4438E+00 &  4.1757E+00 &  2.9136E+00 &  1.6646E+00 &  
		5.6442E-01 &  2.2113E-01 &  7.5300E-02 &  2.4387E-02 &  7.7707E-03 \\
		0.200 &  9.2479E+00 &  7.9784E+00 &  6.7090E+00 &  5.4397E+00 &  4.1718E+00 &  2.9112E+00 &  1.6705E+00 &  
		6.0766E-01 &  2.4454E-01 &  8.4021E-02 &  2.7291E-02 &  8.7042E-03 \\
		0.300 &  9.2427E+00 &  7.9733E+00 &  6.7038E+00 &  5.4346E+00 &  4.1669E+00 &  2.9079E+00 &  1.6765E+00 &  
		6.5256E-01 &  2.7017E-01 &  9.3745E-02 &  3.0548E-02 &  9.7529E-03 \\
		0.400 &  9.2363E+00 &  7.9669E+00 &  6.6974E+00 &  5.4282E+00 &  4.1608E+00 &  2.9037E+00 &  1.6822E+00 &  
		6.9847E-01 &  2.9807E-01 &  1.0457E-01 &  3.4202E-02 &  1.0932E-02 \\
		0.500 &  9.2284E+00 &  7.9590E+00 &  6.6895E+00 &  5.4204E+00 &  4.1532E+00 &  2.8981E+00 &  1.6876E+00 &  
		7.4484E-01 &  3.2835E-01 &  1.1660E-01 &  3.8289E-02 &  1.2255E-02 \\
		0.600 &  9.2187E+00 &  7.9493E+00 &  6.6798E+00 &  5.4107E+00 &  4.1439E+00 &  2.8910E+00 &  1.6922E+00 &  
		7.9092E-01 &  3.6098E-01 &  1.2994E-01 &  4.2865E-02 &  1.3739E-02 \\
		0.700 &  9.2069E+00 &  7.9374E+00 &  6.6680E+00 &  5.3989E+00 &  4.1325E+00 &  2.8820E+00 &  1.6958E+00 &  
		8.3596E-01 &  3.9603E-01 &  1.4470E-01 &  4.7974E-02 &  1.5402E-02 \\
		0.800 &  9.1925E+00 &  7.9230E+00 &  6.6536E+00 &  5.3846E+00 &  4.1186E+00 &  2.8707E+00 &  1.6980E+00 &  
		8.7923E-01 &  4.3336E-01 &  1.6100E-01 &  5.3683E-02 &  1.7267E-02 \\
		0.900 &  9.1751E+00 &  7.9056E+00 &  6.6362E+00 &  5.3673E+00 &  4.1017E+00 &  2.8568E+00 &  1.6985E+00 &  
		9.1990E-01 &  4.7298E-01 &  1.7896E-01 &  6.0049E-02 &  1.9354E-02 \\
		1.000 &  9.1544E+00 &  7.8850E+00 &  6.6155E+00 &  5.3467E+00 &  4.0816E+00 &  2.8399E+00 &  1.6967E+00 &  
		9.5742E-01 &  5.1461E-01 &  1.9870E-01 &  6.7151E-02 &  2.1693E-02 \\
		1.100 &  9.1300E+00 &  7.8606E+00 &  6.5912E+00 &  5.3224E+00 &  4.0579E+00 &  2.8197E+00 &  1.6924E+00 &  
		9.9102E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 &  2.4309E-02 \\
		1.200 &  9.1016E+00 &  7.8321E+00 &  6.5627E+00 &  5.2940E+00 &  4.0302E+00 &  2.7958E+00 &  1.6851E+00 &  
		1.0205E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 &  2.7240E-02 \\
		1.300 &  9.0689E+00 &  7.7995E+00 &  6.5301E+00 &  5.2615E+00 &  3.9983E+00 &  2.7680E+00 &  1.6747E+00 &  
		1.0454E+00 &  6.4930E-01 &  2.6986E-01 &  9.3645E-02 &  3.0515E-02 \\
		1.400 &  9.0320E+00 &  7.7625E+00 &  6.4932E+00 &  5.2246E+00 &  3.9622E+00 &  2.7364E+00 &  1.6611E+00 &  
		1.0658E+00 &  6.9605E-01 &  2.9790E-01 &  1.0452E-01 &  3.4182E-02 \\
		1.500 &  8.9908E+00 &  7.7214E+00 &  6.4520E+00 &  5.1836E+00 &  3.9220E+00 &  2.7011E+00 &  1.6445E+00 &  
		1.0816E+00 &  7.4292E-01 &  3.2827E-01 &  1.1657E-01 &  3.8278E-02 \\
		1.600 &  8.9457E+00 &  7.6762E+00 &  6.4069E+00 &  5.1386E+00 &  3.8779E+00 &  2.6622E+00 &  1.6250E+00 &  
		1.0935E+00 &  7.8918E-01 &  3.6095E-01 &  1.2992E-01 &  4.2859E-02 \\
		1.700 &  8.8970E+00 &  7.6275E+00 &  6.3582E+00 &  5.0901E+00 &  3.8304E+00 &  2.6203E+00 &  1.6033E+00 &  
		1.1015E+00 &  8.3421E-01 &  3.9602E-01 &  1.4469E-01 &  4.7971E-02 \\
		1.800 &  8.8452E+00 &  7.5758E+00 &  6.3065E+00 &  5.0385E+00 &  3.7798E+00 &  2.5758E+00 &  1.5797E+00 &  
		1.1064E+00 &  8.7728E-01 &  4.3337E-01 &  1.6099E-01 &  5.3682E-02 \\
		1.900 &  8.7908E+00 &  7.5214E+00 &  6.2521E+00 &  4.9843E+00 &  3.7269E+00 &  2.5294E+00 &  1.5550E+00 &  
		1.1087E+00 &  9.1765E-01 &  4.7299E-01 &  1.7896E-01 &  6.0048E-02 \\
		2.000 &  8.7344E+00 &  7.4650E+00 &  6.1957E+00 &  4.9281E+00 &  3.6719E+00 &  2.4815E+00 &  1.5293E+00 &  
		1.1088E+00 &  9.5480E-01 &  5.1462E-01 &  1.9870E-01 &  6.7151E-02 \\
		2.100 &  8.6764E+00 &  7.4069E+00 &  6.1377E+00 &  4.8703E+00 &  3.6156E+00 &  2.4327E+00 &  1.5035E+00 &  
		1.1074E+00 &  9.8801E-01 &  5.5814E-01 &  2.2036E-01 &  7.5057E-02 \\
		2.200 &  8.6171E+00 &  7.3476E+00 &  6.0784E+00 &  4.8113E+00 &  3.5581E+00 &  2.3833E+00 &  1.4777E+00 &  
		1.1048E+00 &  1.0171E+00 &  6.0312E-01 &  2.4404E-01 &  8.3861E-02 \\
		2.300 &  8.5568E+00 &  7.2874E+00 &  6.0182E+00 &  4.7513E+00 &  3.4999E+00 &  2.3337E+00 &  1.4522E+00 &  
		1.1014E+00 &  1.0416E+00 &  6.4929E-01 &  2.6987E-01 &  9.3645E-02 \\
		2.400 &  8.4959E+00 &  7.2265E+00 &  5.9573E+00 &  4.6907E+00 &  3.4411E+00 &  2.2842E+00 &  1.4273E+00 &  
		1.0974E+00 &  1.0617E+00 &  6.9603E-01 &  2.9791E-01 &  1.0452E-01 \\
		2.500 &  8.4344E+00 &  7.1650E+00 &  5.8959E+00 &  4.6296E+00 &  3.3820E+00 &  2.2350E+00 &  1.4031E+00 &  
		1.0932E+00 &  1.0773E+00 &  7.4288E-01 &  3.2827E-01 &  1.1657E-01 \\
		2.600 &  8.3725E+00 &  7.1031E+00 &  5.8340E+00 &  4.5680E+00 &  3.3227E+00 &  2.1862E+00 &  1.3797E+00 &  
		1.0887E+00 &  1.0889E+00 &  7.8913E-01 &  3.6095E-01 &  1.2992E-01 \\
		2.700 &  8.3102E+00 &  7.0408E+00 &  5.7718E+00 &  4.5062E+00 &  3.2633E+00 &  2.1380E+00 &  1.3572E+00 &  
		1.0841E+00 &  1.0969E+00 &  8.3413E-01 &  3.9602E-01 &  1.4469E-01 \\
		2.800 &  8.2477E+00 &  6.9783E+00 &  5.7094E+00 &  4.4442E+00 &  3.2040E+00 &  2.0904E+00 &  1.3356E+00 &  
		1.0796E+00 &  1.1017E+00 &  8.7718E-01 &  4.3337E-01 &  1.6099E-01 \\
		2.900 &  8.1850E+00 &  6.9156E+00 &  5.6468E+00 &  4.3820E+00 &  3.1447E+00 &  2.0437E+00 &  1.3149E+00 &  
		1.0751E+00 &  1.1040E+00 &  9.1754E-01 &  4.7299E-01 &  1.7896E-01 \\
		3.000 &  8.1222E+00 &  6.8528E+00 &  5.5840E+00 &  4.3197E+00 &  3.0855E+00 &  1.9978E+00 &  1.2952E+00 &  
		1.0707E+00 &  1.1042E+00 &  9.5466E-01 &  5.1462E-01 &  1.9870E-01 \\
		3.100 &  8.0592E+00 &  6.7898E+00 &  5.5211E+00 &  4.2574E+00 &  3.0266E+00 &  1.9529E+00 &  1.2765E+00 &  
		1.0664E+00 &  1.1030E+00 &  9.8785E-01 &  5.5814E-01 &  2.2036E-01 \\
		3.200 &  7.9961E+00 &  6.7267E+00 &  5.4581E+00 &  4.1950E+00 &  2.9679E+00 &  1.9089E+00 &  1.2587E+00 &  
		1.0624E+00 &  1.1005E+00 &  1.0169E+00 &  6.0312E-01 &  2.4404E-01 \\
		3.300 &  7.9329E+00 &  6.6635E+00 &  5.3950E+00 &  4.1326E+00 &  2.9095E+00 &  1.8661E+00 &  1.2419E+00 &  
		1.0584E+00 &  1.0973E+00 &  1.0414E+00 &  6.4929E-01 &  2.6987E-01 \\
		3.400 &  7.8697E+00 &  6.6003E+00 &  5.3319E+00 &  4.0702E+00 &  2.8515E+00 &  1.8243E+00 &  1.2260E+00 &  
		1.0547E+00 &  1.0936E+00 &  1.0615E+00 &  6.9602E-01 &  2.9791E-01 \\
		3.500 &  7.8064E+00 &  6.5371E+00 &  5.2687E+00 &  4.0079E+00 &  2.7939E+00 &  1.7837E+00 &  1.2110E+00 &  
		1.0512E+00 &  1.0895E+00 &  1.0771E+00 &  7.4288E-01 &  3.2827E-01 \\
		3.600 &  7.7431E+00 &  6.4738E+00 &  5.2056E+00 &  3.9456E+00 &  2.7367E+00 &  1.7442E+00 &  1.1969E+00 &  
		1.0478E+00 &  1.0852E+00 &  1.0887E+00 &  7.8912E-01 &  3.6095E-01 \\
		3.700 &  7.6797E+00 &  6.4104E+00 &  5.1424E+00 &  3.8834E+00 &  2.6800E+00 &  1.7060E+00 &  1.1835E+00 &  
		1.0446E+00 &  1.0809E+00 &  1.0966E+00 &  8.3413E-01 &  3.9602E-01 \\
		3.800 &  7.6163E+00 &  6.3471E+00 &  5.0792E+00 &  3.8213E+00 &  2.6239E+00 &  1.6690E+00 &  1.1711E+00 &  
		1.0416E+00 &  1.0765E+00 &  1.1015E+00 &  8.7718E-01 &  4.3337E-01 \\
		3.900 &  7.5530E+00 &  6.2837E+00 &  5.0160E+00 &  3.7592E+00 &  2.5682E+00 &  1.6332E+00 &  1.1593E+00 &  
		1.0388E+00 &  1.0722E+00 &  1.1037E+00 &  9.1752E-01 &  4.7299E-01 \\
		4.000 &  7.4895E+00 &  6.2203E+00 &  4.9528E+00 &  3.6973E+00 &  2.5132E+00 &  1.5988E+00 &  1.1483E+00 &  
		1.0361E+00 &  1.0680E+00 &  1.1040E+00 &  9.5465E-01 &  5.1462E-01 \\
		4.100 &  7.4261E+00 &  6.1569E+00 &  4.8896E+00 &  3.6356E+00 &  2.4589E+00 &  1.5656E+00 &  1.1380E+00 &  
		1.0337E+00 &  1.0639E+00 &  1.1027E+00 &  9.8783E-01 &  5.5814E-01 \\
		4.200 &  7.3627E+00 &  6.0935E+00 &  4.8264E+00 &  3.5740E+00 &  2.4052E+00 &  1.5337E+00 &  1.1284E+00 &  
		1.0313E+00 &  1.0600E+00 &  1.1003E+00 &  1.0169E+00 &  6.0312E-01 \\
		4.300 &  7.2993E+00 &  6.0301E+00 &  4.7633E+00 &  3.5125E+00 &  2.3523E+00 &  1.5031E+00 &  1.1194E+00 &  
		1.0291E+00 &  1.0563E+00 &  1.0971E+00 &  1.0414E+00 &  6.4929E-01 \\
		4.400 &  7.2358E+00 &  5.9667E+00 &  4.7001E+00 &  3.4512E+00 &  2.3001E+00 &  1.4738E+00 &  1.1110E+00 &  
		1.0271E+00 &  1.0527E+00 &  1.0933E+00 &  1.0614E+00 &  6.9602E-01 \\
		4.500 &  7.1724E+00 &  5.9033E+00 &  4.6370E+00 &  3.3902E+00 &  2.2488E+00 &  1.4458E+00 &  1.1031E+00 &  
		1.0252E+00 &  1.0493E+00 &  1.0893E+00 &  1.0770E+00 &  7.4288E-01 \\
		4.600 &  7.1089E+00 &  5.8399E+00 &  4.5740E+00 &  3.3293E+00 &  2.1983E+00 &  1.4190E+00 &  1.0958E+00 &  
		1.0234E+00 &  1.0460E+00 &  1.0850E+00 &  1.0887E+00 &  7.8912E-01 \\
		4.700 &  7.0454E+00 &  5.7765E+00 &  4.5109E+00 &  3.2687E+00 &  2.1487E+00 &  1.3935E+00 &  1.0890E+00 &  
		1.0218E+00 &  1.0430E+00 &  1.0807E+00 &  1.0966E+00 &  8.3413E-01 \\
		4.800 &  6.9820E+00 &  5.7131E+00 &  4.4480E+00 &  3.2084E+00 &  2.1001E+00 &  1.3693E+00 &  1.0826E+00 &  
		1.0202E+00 &  1.0401E+00 &  1.0763E+00 &  1.1014E+00 &  8.7717E-01 \\
		4.900 &  6.9185E+00 &  5.6497E+00 &  4.3850E+00 &  3.1483E+00 &  2.0524E+00 &  1.3462E+00 &  1.0767E+00 &  
		1.0188E+00 &  1.0374E+00 &  1.0721E+00 &  1.1037E+00 &  9.1752E-01 \\
		5.000 &  6.8551E+00 &  5.5863E+00 &  4.3221E+00 &  3.0886E+00 &  2.0058E+00 &  1.3243E+00 &  1.0712E+00 &  
		1.0174E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 &  9.5465E-01 \\
		5.100 &  6.7916E+00 &  5.5229E+00 &  4.2593E+00 &  3.0291E+00 &  1.9602E+00 &  1.3036E+00 &  1.0660E+00 &  
		1.0162E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 &  9.8783E-01 \\
		5.200 &  6.7282E+00 &  5.4595E+00 &  4.1965E+00 &  2.9701E+00 &  1.9157E+00 &  1.2839E+00 &  1.0613E+00 &  
		1.0150E+00 &  1.0302E+00 &  1.0599E+00 &  1.1003E+00 &  1.0169E+00 \\
		5.300 &  6.6647E+00 &  5.3962E+00 &  4.1338E+00 &  2.9114E+00 &  1.8724E+00 &  1.2654E+00 &  1.0568E+00 &  
		1.0139E+00 &  1.0281E+00 &  1.0562E+00 &  1.0971E+00 &  1.0414E+00 \\
		5.400 &  6.6012E+00 &  5.3328E+00 &  4.0712E+00 &  2.8532E+00 &  1.8302E+00 &  1.2479E+00 &  1.0527E+00 &  
		1.0129E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 &  1.0614E+00 \\
		5.500 &  6.5378E+00 &  5.2695E+00 &  4.0087E+00 &  2.7953E+00 &  1.7893E+00 &  1.2314E+00 &  1.0489E+00 &  
		1.0120E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 &  1.0770E+00 \\
		5.600 &  6.4743E+00 &  5.2061E+00 &  3.9463E+00 &  2.7380E+00 &  1.7495E+00 &  1.2159E+00 &  1.0453E+00 &  
		1.0111E+00 &  1.0226E+00 &  1.0459E+00 &  1.0850E+00 &  1.0886E+00 \\
		5.700 &  6.4109E+00 &  5.1428E+00 &  3.8839E+00 &  2.6812E+00 &  1.7110E+00 &  1.2013E+00 &  1.0420E+00 &  
		1.0103E+00 &  1.0210E+00 &  1.0429E+00 &  1.0807E+00 &  1.0966E+00 \\
		5.800 &  6.3474E+00 &  5.0795E+00 &  3.8217E+00 &  2.6249E+00 &  1.6737E+00 &  1.1876E+00 &  1.0390E+00 &  
		1.0096E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 &  1.1014E+00 \\
		5.900 &  6.2840E+00 &  5.0163E+00 &  3.7596E+00 &  2.5692E+00 &  1.6378E+00 &  1.1747E+00 &  1.0361E+00 &  
		1.0089E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 &  1.1037E+00 \\
		6.000 &  6.2205E+00 &  4.9530E+00 &  3.6977E+00 &  2.5141E+00 &  1.6031E+00 &  1.1627E+00 &  1.0335E+00 &  
		1.0082E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 &  1.1040E+00 \\
		6.100 &  6.1571E+00 &  4.8898E+00 &  3.6358E+00 &  2.4597E+00 &  1.5697E+00 &  1.1514E+00 &  1.0310E+00 &  
		1.0076E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 &  1.1027E+00 \\
		6.200 &  6.0937E+00 &  4.8266E+00 &  3.5742E+00 &  2.4060E+00 &  1.5376E+00 &  1.1408E+00 &  1.0288E+00 &  
		1.0071E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 &  1.1003E+00 \\
		6.300 &  6.0302E+00 &  4.7634E+00 &  3.5127E+00 &  2.3530E+00 &  1.5068E+00 &  1.1310E+00 &  1.0267E+00 &  
		1.0065E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 &  1.0971E+00 \\
		6.400 &  5.9668E+00 &  4.7002E+00 &  3.4514E+00 &  2.3008E+00 &  1.4773E+00 &  1.1218E+00 &  1.0247E+00 &  
		1.0061E+00 &  1.0125E+00 &  1.0261E+00 &  1.0526E+00 &  1.0933E+00 \\
		6.500 &  5.9034E+00 &  4.6371E+00 &  3.3903E+00 &  2.2495E+00 &  1.4491E+00 &  1.1132E+00 &  1.0229E+00 &  
		1.0056E+00 &  1.0116E+00 &  1.0243E+00 &  1.0492E+00 &  1.0893E+00 \\
		6.600 &  5.8399E+00 &  4.5740E+00 &  3.3295E+00 &  2.1989E+00 &  1.4222E+00 &  1.1051E+00 &  1.0212E+00 &  
		1.0052E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 &  1.0850E+00 \\
		6.700 &  5.7765E+00 &  4.5110E+00 &  3.2688E+00 &  2.1493E+00 &  1.3965E+00 &  1.0976E+00 &  1.0197E+00 &  
		1.0048E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 &  1.0807E+00 \\
		6.800 &  5.7131E+00 &  4.4480E+00 &  3.2085E+00 &  2.1007E+00 &  1.3721E+00 &  1.0907E+00 &  1.0182E+00 &  
		1.0045E+00 &  1.0092E+00 &  1.0195E+00 &  1.0400E+00 &  1.0763E+00 \\
		6.900 &  5.6497E+00 &  4.3850E+00 &  3.1484E+00 &  2.0530E+00 &  1.3489E+00 &  1.0842E+00 &  1.0169E+00 &  
		1.0041E+00 &  1.0086E+00 &  1.0181E+00 &  1.0373E+00 &  1.0720E+00 \\
		7.000 &  5.5863E+00 &  4.3222E+00 &  3.0887E+00 &  2.0064E+00 &  1.3268E+00 &  1.0781E+00 &  1.0156E+00 &  
		1.0038E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 &  1.0679E+00 \\
		7.100 &  5.5229E+00 &  4.2593E+00 &  3.0292E+00 &  1.9608E+00 &  1.3060E+00 &  1.0725E+00 &  1.0145E+00 &  
		1.0036E+00 &  1.0074E+00 &  1.0156E+00 &  1.0324E+00 &  1.0638E+00 \\
		7.200 &  5.4596E+00 &  4.1966E+00 &  2.9702E+00 &  1.9163E+00 &  1.2862E+00 &  1.0673E+00 &  1.0134E+00 &  
		1.0033E+00 &  1.0068E+00 &  1.0145E+00 &  1.0301E+00 &  1.0599E+00 \\
		7.300 &  5.3962E+00 &  4.1339E+00 &  2.9115E+00 &  1.8729E+00 &  1.2675E+00 &  1.0624E+00 &  1.0124E+00 &  
		1.0031E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 &  1.0561E+00 \\
		7.400 &  5.3328E+00 &  4.0712E+00 &  2.8532E+00 &  1.8307E+00 &  1.2499E+00 &  1.0579E+00 &  1.0115E+00 &  
		1.0028E+00 &  1.0059E+00 &  1.0124E+00 &  1.0261E+00 &  1.0526E+00 \\
		7.500 &  5.2695E+00 &  4.0087E+00 &  2.7954E+00 &  1.7897E+00 &  1.2333E+00 &  1.0537E+00 &  1.0107E+00 &  
		1.0026E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 &  1.0492E+00 \\
		7.600 &  5.2062E+00 &  3.9463E+00 &  2.7381E+00 &  1.7500E+00 &  1.2177E+00 &  1.0498E+00 &  1.0099E+00 &  
		1.0024E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 &  1.0459E+00 \\
		7.700 &  5.1428E+00 &  3.8839E+00 &  2.6812E+00 &  1.7114E+00 &  1.2030E+00 &  1.0462E+00 &  1.0092E+00 &  
		1.0023E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 &  1.0429E+00 \\
		7.800 &  5.0795E+00 &  3.8217E+00 &  2.6250E+00 &  1.6742E+00 &  1.1892E+00 &  1.0428E+00 &  1.0085E+00 &  
		1.0021E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 &  1.0400E+00 \\
		7.900 &  5.0163E+00 &  3.7596E+00 &  2.5693E+00 &  1.6382E+00 &  1.1762E+00 &  1.0397E+00 &  1.0079E+00 &  
		1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 &  1.0373E+00 \\
		8.000 &  4.9530E+00 &  3.6977E+00 &  2.5142E+00 &  1.6035E+00 &  1.1641E+00 &  1.0368E+00 &  1.0073E+00 &  
		1.0018E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 &  1.0348E+00 \\
		8.100 &  4.8898E+00 &  3.6358E+00 &  2.4598E+00 &  1.5701E+00 &  1.1527E+00 &  1.0341E+00 &  1.0067E+00 &  
		1.0017E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 &  1.0324E+00 \\
		8.200 &  4.8266E+00 &  3.5742E+00 &  2.4061E+00 &  1.5380E+00 &  1.1421E+00 &  1.0316E+00 &  1.0062E+00 &  
		1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 &  1.0301E+00 \\
		8.300 &  4.7634E+00 &  3.5127E+00 &  2.3531E+00 &  1.5072E+00 &  1.1321E+00 &  1.0293E+00 &  1.0058E+00 &  
		1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 &  1.0280E+00 \\
		8.400 &  4.7002E+00 &  3.4514E+00 &  2.3009E+00 &  1.4777E+00 &  1.1228E+00 &  1.0272E+00 &  1.0054E+00 &  
		1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 &  1.0261E+00 \\
		8.500 &  4.6371E+00 &  3.3903E+00 &  2.2495E+00 &  1.4495E+00 &  1.1141E+00 &  1.0252E+00 &  1.0050E+00 &  
		1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 &  1.0242E+00 \\
		8.600 &  4.5740E+00 &  3.3295E+00 &  2.1990E+00 &  1.4225E+00 &  1.1060E+00 &  1.0233E+00 &  1.0046E+00 &  
		1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 &  1.0225E+00 \\
		8.700 &  4.5110E+00 &  3.2689E+00 &  2.1494E+00 &  1.3968E+00 &  1.0985E+00 &  1.0216E+00 &  1.0043E+00 &  
		1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 &  1.0209E+00 \\
		8.800 &  4.4480E+00 &  3.2085E+00 &  2.1007E+00 &  1.3724E+00 &  1.0915E+00 &  1.0200E+00 &  1.0039E+00 &  
		1.0010E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 &  1.0194E+00 \\
		8.900 &  4.3850E+00 &  3.1484E+00 &  2.0531E+00 &  1.3491E+00 &  1.0849E+00 &  1.0185E+00 &  1.0037E+00 &  
		1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 &  1.0181E+00 \\
		9.000 &  4.3222E+00 &  3.0887E+00 &  2.0064E+00 &  1.3271E+00 &  1.0788E+00 &  1.0172E+00 &  1.0034E+00 &  
		1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 &  1.0168E+00 \\
		9.100 &  4.2593E+00 &  3.0292E+00 &  1.9608E+00 &  1.3062E+00 &  1.0731E+00 &  1.0159E+00 &  1.0031E+00 &  
		1.0008E+00 &  1.0016E+00 &  1.0034E+00 &  1.0073E+00 &  1.0156E+00 \\
		9.200 &  4.1966E+00 &  2.9702E+00 &  1.9163E+00 &  1.2864E+00 &  1.0679E+00 &  1.0147E+00 &  1.0029E+00 &  
		1.0007E+00 &  1.0015E+00 &  1.0032E+00 &  1.0068E+00 &  1.0144E+00 \\
		9.300 &  4.1339E+00 &  2.9115E+00 &  1.8730E+00 &  1.2677E+00 &  1.0630E+00 &  1.0137E+00 &  1.0027E+00 &  
		1.0007E+00 &  1.0014E+00 &  1.0029E+00 &  1.0063E+00 &  1.0134E+00 \\
		9.400 &  4.0712E+00 &  2.8532E+00 &  1.8308E+00 &  1.2501E+00 &  1.0584E+00 &  1.0127E+00 &  1.0025E+00 &  
		1.0006E+00 &  1.0013E+00 &  1.0027E+00 &  1.0058E+00 &  1.0124E+00 \\
		9.500 &  4.0087E+00 &  2.7954E+00 &  1.7898E+00 &  1.2335E+00 &  1.0542E+00 &  1.0117E+00 &  1.0023E+00 &  
		1.0006E+00 &  1.0012E+00 &  1.0025E+00 &  1.0054E+00 &  1.0115E+00 \\
		9.600 &  3.9463E+00 &  2.7381E+00 &  1.7500E+00 &  1.2178E+00 &  1.0502E+00 &  1.0109E+00 &  1.0021E+00 &  
		1.0005E+00 &  1.0011E+00 &  1.0023E+00 &  1.0050E+00 &  1.0107E+00 \\
		9.700 &  3.8839E+00 &  2.6813E+00 &  1.7115E+00 &  1.2031E+00 &  1.0466E+00 &  1.0101E+00 &  1.0020E+00 &  
		1.0005E+00 &  1.0010E+00 &  1.0022E+00 &  1.0047E+00 &  1.0099E+00 \\
		9.800 &  3.8217E+00 &  2.6250E+00 &  1.6742E+00 &  1.1893E+00 &  1.0432E+00 &  1.0093E+00 &  1.0018E+00 &  
		1.0005E+00 &  1.0009E+00 &  1.0020E+00 &  1.0043E+00 &  1.0092E+00 \\
		9.900 &  3.7596E+00 &  2.5693E+00 &  1.6382E+00 &  1.1764E+00 &  1.0400E+00 &  1.0086E+00 &  1.0017E+00 &  
		1.0004E+00 &  1.0009E+00 &  1.0019E+00 &  1.0040E+00 &  1.0085E+00 \\
		10.000 &  3.6977E+00 &  2.5142E+00 &  1.6035E+00 &  1.1642E+00 &  1.0371E+00 &  1.0080E+00 &  1.0016E+00 &  
		1.0004E+00 &  1.0008E+00 &  1.0017E+00 &  1.0037E+00 &  1.0079E+00 \\		
		\enddata
\end{deluxetable*}
\begin{deluxetable*}{rcccccccccc}
		\tabletypesize{\scriptsize}
		\tablecaption{Total free-free Gaunt factor for the $n$-distribution of electron energies with $n$ varying 
			between 1 and 100.\label{tot_gff}}
		\tablewidth{0pt}
		\tablehead{
			\colhead{log $\gamma^{2}$} &\multicolumn{10}{c}{$n$}\\
			\colhead{} & \colhead{1}& \colhead{1.2}& \colhead{2}& \colhead{3}& \colhead{5}& 
			\colhead{10}& \colhead{15}& \colhead{25}& \colhead{50}& \colhead{100}
		}
		\startdata 
		-5.000 &  1.1041E+00 &  1.1460E+00 &  1.3009E+00 &  1.4723E+00 &  1.7667E+00 &  2.3471E+00 &  2.8104E+00 &  
		3.5606E+00 &  4.9624E+00 &  6.9653E+00 \\
		-4.900 &  1.1045E+00 &  1.1465E+00 &  1.3013E+00 &  1.4728E+00 &  1.7671E+00 &  2.3476E+00 &  2.8109E+00 &  
		3.5610E+00 
		&  4.9628E+00 &  6.9658E+00 \\
		-4.800 &  1.1051E+00 &  1.1470E+00 &  1.3018E+00 &  1.4733E+00 &  1.7676E+00 &  2.3481E+00 &  2.8114E+00 &  
		3.5615E+00 
		&  4.9633E+00 &  6.9663E+00 \\
		-4.700 &  1.1056E+00 &  1.1476E+00 &  1.3024E+00 &  1.4739E+00 &  1.7682E+00 &  2.3487E+00 &  2.8120E+00 &  
		3.5621E+00 &  4.9639E+00 &  6.9669E+00 \\
		-4.600 &  1.1063E+00 &  1.1482E+00 &  1.3031E+00 &  1.4745E+00 &  1.7689E+00 &  2.3493E+00 &  2.8126E+00 &  
		3.5628E+00 &  4.9646E+00 &  6.9675E+00 \\
		-4.500 &  1.1070E+00 &  1.1489E+00 &  1.3038E+00 &  1.4752E+00 &  1.7696E+00 &  2.3501E+00 &  2.8134E+00 &  
		3.5635E+00 &  4.9653E+00 &  6.9683E+00 \\
		-4.400 &  1.1078E+00 &  1.1498E+00 &  1.3046E+00 &  1.4761E+00 &  1.7704E+00 &  2.3509E+00 &  2.8142E+00 &  
		3.5643E+00 &  4.9661E+00 &  6.9691E+00 \\
		-4.300 &  1.1087E+00 &  1.1507E+00 &  1.3055E+00 &  1.4770E+00 &  1.7713E+00 &  2.3518E+00 &  2.8151E+00 &  
		3.5652E+00 
		&  4.9670E+00 &  6.9700E+00 \\
		-4.200 &  1.1098E+00 &  1.1517E+00 &  1.3066E+00 &  1.4780E+00 &  1.7724E+00 &  2.3528E+00 &  2.8161E+00 &  
		3.5663E+00 &  4.9681E+00 &  6.9710E+00 \\
		-4.100 &  1.1109E+00 &  1.1529E+00 &  1.3077E+00 &  1.4791E+00 &  1.7735E+00 &  2.3540E+00 &  2.8173E+00 &  
		3.5674E+00 
		&  4.9692E+00 &  6.9722E+00 \\
		-4.000 &  1.1122E+00 &  1.1542E+00 &  1.3090E+00 &  1.4804E+00 &  1.7748E+00 &  2.3553E+00 &  2.8186E+00 &  
		3.5687E+00 &  4.9705E+00 &  6.9735E+00 \\
		-3.900 &  1.1136E+00 &  1.1556E+00 &  1.3105E+00 &  1.4819E+00 &  1.7763E+00 &  2.3567E+00 &  2.8200E+00 &  
		3.5702E+00 &  4.9719E+00 &  6.9749E+00 \\
		-3.800 &  1.1153E+00 &  1.1572E+00 &  1.3121E+00 &  1.4835E+00 &  1.7779E+00 &  2.3584E+00 &  2.8217E+00 &  
		3.5718E+00 
		&  4.9736E+00 &  6.9765E+00 \\
		-3.700 &  1.1171E+00 &  1.1591E+00 &  1.3139E+00 &  1.4854E+00 &  1.7797E+00 &  2.3602E+00 &  2.8235E+00 &  
		3.5736E+00 
		&  4.9754E+00 &  6.9784E+00 \\
		-3.600 &  1.1191E+00 &  1.1611E+00 &  1.3160E+00 &  1.4874E+00 &  1.7818E+00 &  2.3623E+00 &  2.8255E+00 &  
		3.5757E+00 
		&  4.9775E+00 &  6.9804E+00 \\
		-3.500 &  1.1214E+00 &  1.1634E+00 &  1.3183E+00 &  1.4897E+00 &  1.7841E+00 &  2.3646E+00 &  2.8278E+00 &  
		3.5780E+00 &  4.9798E+00 &  6.9827E+00 \\
		-3.400 &  1.1240E+00 &  1.1660E+00 &  1.3209E+00 &  1.4923E+00 &  1.7867E+00 &  2.3672E+00 &  2.8304E+00 &  
		3.5806E+00 &  4.9823E+00 &  6.9853E+00 \\
		-3.300 &  1.1269E+00 &  1.1689E+00 &  1.3238E+00 &  1.4953E+00 &  1.7896E+00 &  2.3701E+00 &  2.8334E+00 &  
		3.5835E+00 &  4.9852E+00 &  6.9882E+00 \\
		-3.200 &  1.1301E+00 &  1.1721E+00 &  1.3271E+00 &  1.4985E+00 &  1.7929E+00 &  2.3733E+00 &  2.8366E+00 &  
		3.5867E+00 &  4.9885E+00 &  6.9915E+00 \\
		-3.100 &  1.1338E+00 &  1.1758E+00 &  1.3307E+00 &  1.5022E+00 &  1.7966E+00 &  2.3770E+00 &  2.8403E+00 &  
		3.5904E+00 &  4.9922E+00 &  6.9951E+00 \\
		-3.000 &  1.1378E+00 &  1.1799E+00 &  1.3348E+00 &  1.5063E+00 &  1.8007E+00 &  2.3811E+00 &  2.8444E+00 &  
		3.5945E+00 &  4.9963E+00 &  6.9992E+00 \\
		-2.900 &  1.1424E+00 &  1.1844E+00 &  1.3394E+00 &  1.5109E+00 &  1.8053E+00 &  2.3858E+00 &  2.8490E+00 &  
		3.5991E+00 &  5.0009E+00 &  7.0038E+00 \\
		-2.800 &  1.1475E+00 &  1.1895E+00 &  1.3446E+00 &  1.5161E+00 &  1.8105E+00 &  2.3910E+00 &  2.8542E+00 &  
		3.6043E+00 &  5.0061E+00 &  7.0090E+00 \\
		-2.700 &  1.1531E+00 &  1.1952E+00 &  1.3504E+00 &  1.5219E+00 &  1.8164E+00 &  2.3968E+00 &  2.8601E+00 &  
		3.6102E+00 &  5.0119E+00 &  7.0148E+00 \\
		-2.600 &  1.1595E+00 &  1.2016E+00 &  1.3568E+00 &  1.5284E+00 &  1.8229E+00 &  2.4034E+00 &  2.8666E+00 &  
		3.6167E+00 &  5.0184E+00 &  7.0213E+00 \\
		-2.500 &  1.1665E+00 &  1.2087E+00 &  1.3640E+00 &  1.5357E+00 &  1.8302E+00 &  2.4107E+00 &  2.8740E+00 &  
		3.6241E+00 &  5.0257E+00 &  7.0286E+00 \\
		-2.400 &  1.1743E+00 &  1.2165E+00 &  1.3720E+00 &  1.5438E+00 &  1.8385E+00 &  2.4190E+00 &  2.8823E+00 &  
		3.6323E+00 &  5.0340E+00 &  7.0368E+00 \\
		-2.300 &  1.1829E+00 &  1.2252E+00 &  1.3809E+00 &  1.5529E+00 &  1.8476E+00 &  2.4283E+00 &  2.8915E+00 &  
		3.6416E+00 &  5.0432E+00 &  7.0461E+00 \\
		-2.200 &  1.1924E+00 &  1.2348E+00 &  1.3908E+00 &  1.5630E+00 &  1.8579E+00 &  2.4386E+00 &  2.9019E+00 &  
		3.6520E+00 &  5.0536E+00 &  7.0564E+00 \\
		-2.100 &  1.2028E+00 &  1.2454E+00 &  1.4017E+00 &  1.5741E+00 &  1.8693E+00 &  2.4502E+00 &  2.9136E+00 &  
		3.6637E+00 &  5.0653E+00 &  7.0681E+00 \\
		-2.000 &  1.2142E+00 &  1.2569E+00 &  1.4138E+00 &  1.5865E+00 &  1.8820E+00 &  2.4632E+00 &  2.9266E+00 &  
		3.6768E+00 &  5.0784E+00 &  7.0811E+00 \\
		-1.900 &  1.2265E+00 &  1.2694E+00 &  1.4269E+00 &  1.6001E+00 &  1.8961E+00 &  2.4777E+00 &  2.9412E+00 &  
		3.6914E+00 &  5.0931E+00 &  7.0958E+00 \\
		-1.800 &  1.2398E+00 &  1.2830E+00 &  1.4413E+00 &  1.6151E+00 &  1.9117E+00 &  2.4939E+00 &  2.9576E+00 &  
		3.7079E+00 
		&  5.1096E+00 &  7.1123E+00 \\
		-1.700 &  1.2540E+00 &  1.2975E+00 &  1.4568E+00 &  1.6314E+00 &  1.9289E+00 &  2.5118E+00 &  2.9758E+00 &  
		3.7263E+00 &  5.1281E+00 &  7.1308E+00 \\
		-1.600 &  1.2690E+00 &  1.3129E+00 &  1.4735E+00 &  1.6491E+00 &  1.9477E+00 &  2.5317E+00 &  2.9961E+00 &  
		3.7469E+00 &  5.1488E+00 &  7.1515E+00 \\
		-1.500 &  1.2848E+00 &  1.3292E+00 &  1.4912E+00 &  1.6681E+00 &  1.9682E+00 &  2.5537E+00 &  3.0186E+00 &  
		3.7698E+00 &  5.1720E+00 &  7.1748E+00 \\
		-1.400 &  1.3012E+00 &  1.3462E+00 &  1.5100E+00 &  1.6885E+00 &  1.9905E+00 &  2.5779E+00 &  3.0436E+00 &  
		3.7954E+00 &  5.1980E+00 &  7.2010E+00 \\
		-1.300 &  1.3180E+00 &  1.3636E+00 &  1.5296E+00 &  1.7101E+00 &  2.0144E+00 &  2.6044E+00 &  3.0711E+00 &  
		3.8239E+00 &  5.2271E+00 &  7.2303E+00 \\
		-1.200 &  1.3350E+00 &  1.3814E+00 &  1.5499E+00 &  1.7326E+00 &  2.0399E+00 &  2.6333E+00 &  3.1014E+00 &  
		3.8554E+00 &  5.2596E+00 &  7.2631E+00 \\
		-1.100 &  1.3519E+00 &  1.3991E+00 &  1.5705E+00 &  1.7559E+00 &  2.0669E+00 &  2.6646E+00 &  3.1346E+00 &  
		3.8902E+00 &  5.2957E+00 &  7.2998E+00 \\
		-1.000 &  1.3683E+00 &  1.4164E+00 &  1.5910E+00 &  1.7797E+00 &  2.0950E+00 &  2.6981E+00 &  3.1706E+00 &  
		3.9285E+00 &  5.3359E+00 &  7.3409E+00 \\
		-0.900 &  1.3838E+00 &  1.4329E+00 &  1.6111E+00 &  1.8034E+00 &  2.1238E+00 &  2.7337E+00 &  3.2095E+00 &  
		3.9705E+00 &  5.3804E+00 &  7.3867E+00 \\
		-0.800 &  1.3981E+00 &  1.4483E+00 &  1.6304E+00 &  1.8266E+00 &  2.1530E+00 &  2.7712E+00 &  3.2510E+00 &  
		4.0161E+00 &  5.4296E+00 &  7.4378E+00 \\
		-0.700 &  1.4108E+00 &  1.4621E+00 &  1.6482E+00 &  1.8488E+00 &  2.1820E+00 &  2.8100E+00 &  3.2950E+00 &  
		4.0654E+00 &  5.4838E+00 &  7.4946E+00 \\
		-0.600 &  1.4215E+00 &  1.4738E+00 &  1.6641E+00 &  1.8694E+00 &  2.2100E+00 &  2.8496E+00 &  3.3411E+00 &  
		4.1182E+00 &  5.5430E+00 &  7.5575E+00 \\
		-0.500 &  1.4298E+00 &  1.4832E+00 &  1.6776E+00 &  1.8877E+00 &  2.2364E+00 &  2.8893E+00 &  3.3885E+00 &  
		4.1742E+00 &  5.6075E+00 &  7.6271E+00 \\
		-0.400 &  1.4355E+00 &  1.4899E+00 &  1.6883E+00 &  1.9032E+00 &  2.2604E+00 &  2.9282E+00 &  3.4366E+00 &  
		4.2329E+00 &  5.6770E+00 &  7.7035E+00 \\
		-0.300 &  1.4384E+00 &  1.4937E+00 &  1.6958E+00 &  1.9153E+00 &  2.2812E+00 &  2.9653E+00 &  3.4844E+00 &  
		4.2934E+00 &  5.7515E+00 &  7.7872E+00 \\
		-0.200 &  1.4384E+00 &  1.4945E+00 &  1.6998E+00 &  1.9237E+00 &  2.2980E+00 &  2.9994E+00 &  3.5306E+00 &  
		4.3549E+00 &  5.8305E+00 &  7.8783E+00 \\
		-0.100 &  1.4356E+00 &  1.4922E+00 &  1.7003E+00 &  1.9280E+00 &  2.3104E+00 &  3.0296E+00 &  3.5741E+00 &  
		4.4161E+00 &  5.9131E+00 &  7.9765E+00 \\
		0.000 &  1.4300E+00 &  1.4871E+00 &  1.6973E+00 &  1.9282E+00 &  2.3179E+00 &  3.0547E+00 &  3.6135E+00 &  
		4.4754E+00 &  5.9983E+00 &  8.0818E+00 \\
		0.100 &  1.4220E+00 &  1.4793E+00 &  1.6909E+00 &  1.9242E+00 &  2.3201E+00 &  3.0738E+00 &  3.6473E+00 &  
		4.5313E+00 &  6.0847E+00 &  8.1932E+00 \\
		0.200 &  1.4117E+00 &  1.4691E+00 &  1.6814E+00 &  1.9164E+00 &  2.3172E+00 &  3.0861E+00 &  3.6744E+00 &  
		4.5819E+00 
		&  6.1704E+00 &  8.3098E+00 \\
		0.300 &  1.3996E+00 &  1.4569E+00 &  1.6692E+00 &  1.9051E+00 &  2.3093E+00 &  3.0913E+00 &  3.6936E+00 &  
		4.6254E+00 &  6.2534E+00 &  8.4300E+00 \\
		0.400 &  1.3861E+00 &  1.4431E+00 &  1.6548E+00 &  1.8907E+00 &  2.2969E+00 &  3.0893E+00 &  3.7043E+00 &  
		4.6603E+00 &  6.3311E+00 &  8.5517E+00 \\
		0.500 &  1.3715E+00 &  1.4281E+00 &  1.6386E+00 &  1.8738E+00 &  2.2804E+00 &  3.0802E+00 &  3.7062E+00 &  
		4.6851E+00 &  6.4012E+00 &  8.6724E+00 \\
		0.600 &  1.3561E+00 &  1.4122E+00 &  1.6211E+00 &  1.8550E+00 &  2.2607E+00 &  3.0646E+00 &  3.6992E+00 &  
		4.6989E+00 &  6.4609E+00 &  8.7891E+00 \\
		0.700 &  1.3404E+00 &  1.3959E+00 &  1.6027E+00 &  1.8348E+00 &  2.2384E+00 &  3.0434E+00 &  3.6840E+00 &  
		4.7012E+00 &  6.5081E+00 &  8.8982E+00 \\
		0.800 &  1.3244E+00 &  1.3793E+00 &  1.5839E+00 &  1.8136E+00 &  2.2143E+00 &  3.0175E+00 &  3.6614E+00 &  
		4.6921E+00 
		&  6.5407E+00 &  8.9962E+00 \\
		0.900 &  1.3085E+00 &  1.3627E+00 &  1.5649E+00 &  1.7920E+00 &  2.1889E+00 &  2.9879E+00 &  3.6325E+00 &  
		4.6724E+00 &  6.5576E+00 &  9.0794E+00 \\
		1.000 &  1.2928E+00 &  1.3463E+00 &  1.5459E+00 &  1.7703E+00 &  2.1628E+00 &  2.9556E+00 &  3.5986E+00 &  
		4.6432E+00 &  6.5582E+00 &  9.1446E+00 \\
		1.100 &  1.2775E+00 &  1.3303E+00 &  1.5272E+00 &  1.7487E+00 &  2.1364E+00 &  2.9215E+00 &  3.5609E+00 &  
		4.6060E+00 
		&  6.5428E+00 &  9.1892E+00 \\
		1.200 &  1.2626E+00 &  1.3146E+00 &  1.5089E+00 &  1.7275E+00 &  2.1102E+00 &  2.8865E+00 &  3.5206E+00 &  
		4.5624E+00 &  6.5125E+00 &  9.2113E+00 \\
		1.300 &  1.2481E+00 &  1.2995E+00 &  1.4911E+00 &  1.7067E+00 &  2.0843E+00 &  2.8510E+00 &  3.4788E+00 &  
		4.5141E+00 
		&  6.4692E+00 &  9.2103E+00 \\
		1.400 &  1.2342E+00 &  1.2848E+00 &  1.4739E+00 &  1.6866E+00 &  2.0590E+00 &  2.8157E+00 &  3.4362E+00 &  
		4.4625E+00 &  6.4150E+00 &  9.1868E+00 \\
		1.500 &  1.2208E+00 &  1.2708E+00 &  1.4573E+00 &  1.6671E+00 &  2.0344E+00 &  2.7809E+00 &  3.3936E+00 &  
		4.4091E+00 &  6.3522E+00 &  9.1424E+00 \\
		1.600 &  1.2080E+00 &  1.2573E+00 &  1.4414E+00 &  1.6483E+00 &  2.0106E+00 &  2.7468E+00 &  3.3514E+00 &  
		4.3549E+00 &  6.2834E+00 &  9.0797E+00 \\
		1.700 &  1.1957E+00 &  1.2444E+00 &  1.4261E+00 &  1.6303E+00 &  1.9877E+00 &  2.7137E+00 &  3.3100E+00 &  
		4.3007E+00 
		&  6.2105E+00 &  9.0020E+00 \\
		1.800 &  1.1840E+00 &  1.2322E+00 &  1.4115E+00 &  1.6131E+00 &  1.9656E+00 &  2.6816E+00 &  3.2696E+00 &  
		4.2470E+00 
		&  6.1353E+00 &  8.9126E+00 \\
		1.900 &  1.1729E+00 &  1.2205E+00 &  1.3976E+00 &  1.5966E+00 &  1.9445E+00 &  2.6507E+00 &  3.2305E+00 &  
		4.1944E+00 &  6.0593E+00 &  8.8148E+00 \\
		2.000 &  1.1624E+00 &  1.2093E+00 &  1.3844E+00 &  1.5809E+00 &  1.9243E+00 &  2.6210E+00 &  3.1927E+00 &  
		4.1432E+00 &  5.9835E+00 &  8.7117E+00 \\
		2.100 &  1.1523E+00 &  1.1988E+00 &  1.3718E+00 &  1.5660E+00 &  1.9051E+00 &  2.5925E+00 &  3.1564E+00 &  
		4.0935E+00 
		&  5.9087E+00 &  8.6057E+00 \\
		2.200 &  1.1428E+00 &  1.1888E+00 &  1.3599E+00 &  1.5518E+00 &  1.8868E+00 &  2.5653E+00 &  3.1215E+00 &  
		4.0456E+00 
		&  5.8355E+00 &  8.4987E+00 \\
		2.300 &  1.1339E+00 &  1.1794E+00 &  1.3486E+00 &  1.5383E+00 &  1.8694E+00 &  2.5393E+00 &  3.0882E+00 &  
		3.9995E+00 &  5.7644E+00 &  8.3922E+00 \\
		2.400 &  1.1254E+00 &  1.1704E+00 &  1.3379E+00 &  1.5256E+00 &  1.8529E+00 &  2.5146E+00 &  3.0563E+00 &  
		3.9553E+00 &  5.6954E+00 &  8.2872E+00 \\
		2.500 &  1.1174E+00 &  1.1620E+00 &  1.3278E+00 &  1.5135E+00 &  1.8372E+00 &  2.4911E+00 &  3.0260E+00 &  
		3.9130E+00 
		&  5.6290E+00 &  8.1846E+00 \\
		2.600 &  1.1098E+00 &  1.1540E+00 &  1.3183E+00 &  1.5021E+00 &  1.8224E+00 &  2.4688E+00 &  2.9971E+00 &  
		3.8727E+00 
		&  5.5651E+00 &  8.0848E+00 \\
		2.700 &  1.1027E+00 &  1.1465E+00 &  1.3093E+00 &  1.4914E+00 &  1.8084E+00 &  2.4477E+00 &  2.9697E+00 &  
		3.8342E+00 
		&  5.5039E+00 &  7.9883E+00 \\
		2.800 &  1.0960E+00 &  1.1394E+00 &  1.3008E+00 &  1.4812E+00 &  1.7952E+00 &  2.4277E+00 &  2.9437E+00 &  
		3.7977E+00 
		&  5.4454E+00 &  7.8952E+00 \\
		2.900 &  1.0897E+00 &  1.1328E+00 &  1.2928E+00 &  1.4717E+00 &  1.7827E+00 &  2.4088E+00 &  2.9191E+00 &  
		3.7629E+00 
		&  5.3895E+00 &  7.8058E+00 \\
		3.000 &  1.0837E+00 &  1.1265E+00 &  1.2853E+00 &  1.4627E+00 &  1.7709E+00 &  2.3909E+00 &  2.8958E+00 &  
		3.7300E+00 &  5.3364E+00 &  7.7202E+00 \\
		3.100 &  1.0782E+00 &  1.1206E+00 &  1.2782E+00 &  1.4542E+00 &  1.7599E+00 &  2.3740E+00 &  2.8738E+00 &  
		3.6988E+00 &  5.2858E+00 &  7.6383E+00 \\
		3.200 &  1.0729E+00 &  1.1151E+00 &  1.2715E+00 &  1.4462E+00 &  1.7494E+00 &  2.3581E+00 &  2.8530E+00 &  
		3.6693E+00 
		&  5.2378E+00 &  7.5602E+00 \\
		3.300 &  1.0680E+00 &  1.1099E+00 &  1.2653E+00 &  1.4387E+00 &  1.7396E+00 &  2.3431E+00 &  2.8334E+00 &  
		3.6414E+00 &  5.1923E+00 &  7.4858E+00 \\
		3.400 &  1.0634E+00 &  1.1051E+00 &  1.2595E+00 &  1.4317E+00 &  1.7304E+00 &  2.3290E+00 &  2.8149E+00 &  
		3.6151E+00 
		&  5.1492E+00 &  7.4151E+00 \\
		3.500 &  1.0591E+00 &  1.1005E+00 &  1.2540E+00 &  1.4251E+00 &  1.7218E+00 &  2.3158E+00 &  2.7975E+00 &  
		3.5903E+00 
		&  5.1085E+00 &  7.3480E+00 \\
		3.600 &  1.0551E+00 &  1.0962E+00 &  1.2488E+00 &  1.4189E+00 &  1.7136E+00 &  2.3033E+00 &  2.7811E+00 &  
		3.5669E+00 
		&  5.0700E+00 &  7.2844E+00 \\
		3.700 &  1.0513E+00 &  1.0922E+00 &  1.2440E+00 &  1.4131E+00 &  1.7060E+00 &  2.2916E+00 &  2.7657E+00 &  
		3.5448E+00 
		&  5.0336E+00 &  7.2242E+00 \\
		3.800 &  1.0478E+00 &  1.0885E+00 &  1.2395E+00 &  1.4077E+00 &  1.6989E+00 &  2.2806E+00 &  2.7513E+00 &  
		3.5241E+00 &  4.9994E+00 &  7.1672E+00 \\
		3.900 &  1.0445E+00 &  1.0850E+00 &  1.2353E+00 &  1.4026E+00 &  1.6922E+00 &  2.2703E+00 &  2.7377E+00 &  
		3.5046E+00 &  4.9671E+00 &  7.1134E+00 \\
		4.000 &  1.0414E+00 &  1.0818E+00 &  1.2313E+00 &  1.3979E+00 &  1.6859E+00 &  2.2606E+00 &  2.7249E+00 &  
		3.4863E+00 &  4.9367E+00 &  7.0627E+00 \\
		4.100 &  1.0385E+00 &  1.0787E+00 &  1.2277E+00 &  1.3934E+00 &  1.6800E+00 &  2.2515E+00 &  2.7130E+00 &  
		3.4691E+00 
		&  4.9081E+00 &  7.0148E+00 \\
		4.200 &  1.0358E+00 &  1.0759E+00 &  1.2242E+00 &  1.3893E+00 &  1.6745E+00 &  2.2430E+00 &  2.7018E+00 &  
		3.4529E+00 &  4.8812E+00 &  6.9697E+00 \\
		4.300 &  1.0333E+00 &  1.0732E+00 &  1.2210E+00 &  1.3854E+00 &  1.6694E+00 &  2.2351E+00 &  2.6912E+00 &  
		3.4378E+00 &  4.8559E+00 &  6.9272E+00 \\
		4.400 &  1.0310E+00 &  1.0707E+00 &  1.2180E+00 &  1.3818E+00 &  1.6646E+00 &  2.2276E+00 &  2.6814E+00 &  
		3.4236E+00 
		&  4.8322E+00 &  6.8872E+00 \\
		4.500 &  1.0288E+00 &  1.0684E+00 &  1.2152E+00 &  1.3784E+00 &  1.6601E+00 &  2.2207E+00 &  2.6722E+00 &  
		3.4103E+00 &  4.8099E+00 &  6.8497E+00 \\
		4.600 &  1.0267E+00 &  1.0663E+00 &  1.2126E+00 &  1.3752E+00 &  1.6559E+00 &  2.2142E+00 &  2.6636E+00 &  
		3.3978E+00 &  4.7891E+00 &  6.8144E+00 \\
		4.700 &  1.0248E+00 &  1.0643E+00 &  1.2101E+00 &  1.3723E+00 &  1.6520E+00 &  2.2081E+00 &  2.6555E+00 &  
		3.3862E+00 &  4.7695E+00 &  6.7813E+00 \\
		4.800 &  1.0231E+00 &  1.0624E+00 &  1.2079E+00 &  1.3695E+00 &  1.6484E+00 &  2.2024E+00 &  2.6480E+00 &  
		3.3753E+00 &  4.7512E+00 &  6.7502E+00 \\
		4.900 &  1.0214E+00 &  1.0606E+00 &  1.2058E+00 &  1.3670E+00 &  1.6450E+00 &  2.1971E+00 &  2.6410E+00 &  
		3.3651E+00 
		&  4.7340E+00 &  6.7210E+00 \\
		5.000 &  1.0199E+00 &  1.0590E+00 &  1.2038E+00 &  1.3646E+00 &  1.6418E+00 &  2.1921E+00 &  2.6344E+00 &  
		3.3555E+00 &  4.7179E+00 &  6.6937E+00 \\
		5.100 &  1.0185E+00 &  1.0575E+00 &  1.2020E+00 &  1.3624E+00 &  1.6388E+00 &  2.1875E+00 &  2.6282E+00 &  
		3.3466E+00 &  4.7029E+00 &  6.6681E+00 \\
		5.200 &  1.0171E+00 &  1.0561E+00 &  1.2002E+00 &  1.3603E+00 &  1.6361E+00 &  2.1832E+00 &  2.6225E+00 &  
		3.3383E+00 
		&  4.6888E+00 &  6.6442E+00 \\
		5.300 &  1.0159E+00 &  1.0548E+00 &  1.1987E+00 &  1.3584E+00 &  1.6335E+00 &  2.1792E+00 &  2.6172E+00 &  
		3.3305E+00 
		&  4.6757E+00 &  6.6217E+00 \\
		5.400 &  1.0148E+00 &  1.0536E+00 &  1.1972E+00 &  1.3566E+00 &  1.6311E+00 &  2.1754E+00 &  2.6122E+00 &  
		3.3233E+00 
		&  4.6634E+00 &  6.6007E+00 \\
		5.500 &  1.0137E+00 &  1.0525E+00 &  1.1958E+00 &  1.3549E+00 &  1.6289E+00 &  2.1719E+00 &  2.6075E+00 &  
		3.3165E+00 
		&  4.6519E+00 &  6.5811E+00 \\
		5.600 &  1.0127E+00 &  1.0514E+00 &  1.1945E+00 &  1.3533E+00 &  1.6268E+00 &  2.1687E+00 &  2.6032E+00 &  
		3.3102E+00 
		&  4.6412E+00 &  6.5628E+00 \\
		5.700 &  1.0118E+00 &  1.0504E+00 &  1.1933E+00 &  1.3519E+00 &  1.6249E+00 &  2.1657E+00 &  2.5992E+00 &  
		3.3043E+00 
		&  4.6312E+00 &  6.5456E+00 \\
		5.800 &  1.0109E+00 &  1.0495E+00 &  1.1922E+00 &  1.3506E+00 &  1.6231E+00 &  2.1628E+00 &  2.5954E+00 &  
		3.2988E+00 &  4.6219E+00 &  6.5296E+00 \\
		5.900 &  1.0101E+00 &  1.0487E+00 &  1.1912E+00 &  1.3493E+00 &  1.6215E+00 &  2.1602E+00 &  2.5919E+00 &  
		3.2937E+00 
		&  4.6132E+00 &  6.5146E+00 \\
		6.000 &  1.0094E+00 &  1.0479E+00 &  1.1903E+00 &  1.3482E+00 &  1.6199E+00 &  2.1578E+00 &  2.5886E+00 &  
		3.2889E+00 &  4.6051E+00 &  6.5007E+00 \\
		6.100 &  1.0087E+00 &  1.0472E+00 &  1.1894E+00 &  1.3471E+00 &  1.6185E+00 &  2.1555E+00 &  2.5856E+00 &  
		3.2845E+00 
		&  4.5975E+00 &  6.4877E+00 \\
		6.200 &  1.0081E+00 &  1.0465E+00 &  1.1886E+00 &  1.3461E+00 &  1.6171E+00 &  2.1534E+00 &  2.5828E+00 &  
		3.2803E+00 
		&  4.5904E+00 &  6.4755E+00 \\
		6.300 &  1.0075E+00 &  1.0459E+00 &  1.1878E+00 &  1.3452E+00 &  1.6159E+00 &  2.1514E+00 &  2.5801E+00 &  
		3.2765E+00 
		&  4.5839E+00 &  6.4642E+00 \\
		6.400 &  1.0069E+00 &  1.0453E+00 &  1.1871E+00 &  1.3443E+00 &  1.6147E+00 &  2.1496E+00 &  2.5777E+00 &  
		3.2729E+00 
		&  4.5777E+00 &  6.4536E+00 \\
		6.500 &  1.0064E+00 &  1.0448E+00 &  1.1864E+00 &  1.3435E+00 &  1.6137E+00 &  2.1479E+00 &  2.5754E+00 &  
		3.2695E+00 &  4.5720E+00 &  6.4438E+00 \\
		6.600 &  1.0060E+00 &  1.0443E+00 &  1.1858E+00 &  1.3428E+00 &  1.6127E+00 &  2.1463E+00 &  2.5733E+00 &  
		3.2664E+00 &  4.5667E+00 &  6.4346E+00 \\
		6.700 &  1.0055E+00 &  1.0438E+00 &  1.1853E+00 &  1.3421E+00 &  1.6117E+00 &  2.1448E+00 &  2.5713E+00 &  
		3.2635E+00 
		&  4.5618E+00 &  6.4260E+00 \\
		6.800 &  1.0051E+00 &  1.0434E+00 &  1.1847E+00 &  1.3414E+00 &  1.6109E+00 &  2.1435E+00 &  2.5695E+00 &  
		3.2609E+00 
		&  4.5572E+00 &  6.4181E+00 \\
		6.900 &  1.0047E+00 &  1.0430E+00 &  1.1842E+00 &  1.3408E+00 &  1.6101E+00 &  2.1422E+00 &  2.5678E+00 &  
		3.2584E+00 
		&  4.5529E+00 &  6.4107E+00 \\
		7.000 &  1.0044E+00 &  1.0426E+00 &  1.1838E+00 &  1.3403E+00 &  1.6094E+00 &  2.1410E+00 &  2.5662E+00 &  
		3.2560E+00 &  4.5489E+00 &  6.4038E+00 \\
		7.100 &  1.0041E+00 &  1.0423E+00 &  1.1834E+00 &  1.3398E+00 &  1.6087E+00 &  2.1400E+00 &  2.5648E+00 &  
		3.2539E+00 
		&  4.5452E+00 &  6.3973E+00 \\
		7.200 &  1.0038E+00 &  1.0420E+00 &  1.1830E+00 &  1.3393E+00 &  1.6080E+00 &  2.1389E+00 &  2.5634E+00 &  
		3.2519E+00 &  4.5418E+00 &  6.3914E+00 \\
		7.300 &  1.0035E+00 &  1.0417E+00 &  1.1826E+00 &  1.3389E+00 &  1.6074E+00 &  2.1380E+00 &  2.5621E+00 &  
		3.2500E+00 
		&  4.5386E+00 &  6.3858E+00 \\
		7.400 &  1.0032E+00 &  1.0414E+00 &  1.1823E+00 &  1.3385E+00 &  1.6069E+00 &  2.1371E+00 &  2.5610E+00 &  
		3.2483E+00 
		&  4.5356E+00 &  6.3806E+00 \\
		7.500 &  1.0030E+00 &  1.0411E+00 &  1.1820E+00 &  1.3381E+00 &  1.6064E+00 &  2.1363E+00 &  2.5599E+00 &  
		3.2467E+00 
		&  4.5328E+00 &  6.3758E+00 \\
		7.600 &  1.0028E+00 &  1.0409E+00 &  1.1817E+00 &  1.3377E+00 &  1.6059E+00 &  2.1356E+00 &  2.5589E+00 &  
		3.2452E+00 
		&  4.5302E+00 &  6.3713E+00 \\
		7.700 &  1.0026E+00 &  1.0407E+00 &  1.1814E+00 &  1.3374E+00 &  1.6055E+00 &  2.1349E+00 &  2.5579E+00 &  
		3.2438E+00 
		&  4.5278E+00 &  6.3672E+00 \\
		7.800 &  1.0024E+00 &  1.0405E+00 &  1.1812E+00 &  1.3371E+00 &  1.6051E+00 &  2.1342E+00 &  2.5571E+00 &  
		3.2425E+00 
		&  4.5256E+00 &  6.3633E+00 \\
		7.900 &  1.0022E+00 &  1.0403E+00 &  1.1810E+00 &  1.3368E+00 &  1.6047E+00 &  2.1336E+00 &  2.5563E+00 &  
		3.2413E+00 
		&  4.5236E+00 &  6.3597E+00 \\
		8.000 &  1.0020E+00 &  1.0401E+00 &  1.1808E+00 &  1.3366E+00 &  1.6044E+00 &  2.1331E+00 &  2.5555E+00 &  
		3.2402E+00 &  4.5217E+00 &  6.3564E+00 \\
		8.100 &  1.0019E+00 &  1.0400E+00 &  1.1806E+00 &  1.3363E+00 &  1.6040E+00 &  2.1326E+00 &  2.5548E+00 &  
		3.2392E+00 &  4.5199E+00 &  6.3533E+00 \\
		8.200 &  1.0018E+00 &  1.0398E+00 &  1.1804E+00 &  1.3361E+00 &  1.6037E+00 &  2.1321E+00 &  2.5542E+00 &  
		3.2383E+00 
		&  4.5182E+00 &  6.3504E+00 \\
		8.300 &  1.0016E+00 &  1.0397E+00 &  1.1802E+00 &  1.3359E+00 &  1.6035E+00 &  2.1317E+00 &  2.5536E+00 &  
		3.2374E+00 
		&  4.5167E+00 &  6.3477E+00 \\
		8.400 &  1.0015E+00 &  1.0396E+00 &  1.1801E+00 &  1.3357E+00 &  1.6032E+00 &  2.1313E+00 &  2.5530E+00 &  
		3.2366E+00 
		&  4.5153E+00 &  6.3452E+00 \\
		8.500 &  1.0014E+00 &  1.0394E+00 &  1.1799E+00 &  1.3355E+00 &  1.6030E+00 &  2.1309E+00 &  2.5525E+00 &  
		3.2358E+00 &  4.5140E+00 &  6.3429E+00 \\
		8.600 &  1.0013E+00 &  1.0393E+00 &  1.1798E+00 &  1.3354E+00 &  1.6028E+00 &  2.1305E+00 &  2.5521E+00 &  
		3.2351E+00 
		&  4.5127E+00 &  6.3408E+00 \\
		8.700 &  1.0012E+00 &  1.0392E+00 &  1.1797E+00 &  1.3352E+00 &  1.6026E+00 &  2.1302E+00 &  2.5516E+00 &  
		3.2344E+00 
		&  4.5116E+00 &  6.3388E+00 \\
		8.800 &  1.0011E+00 &  1.0391E+00 &  1.1795E+00 &  1.3351E+00 &  1.6024E+00 &  2.1299E+00 &  2.5512E+00 &  
		3.2338E+00 
		&  4.5105E+00 &  6.3369E+00 \\
		8.900 &  1.0010E+00 &  1.0390E+00 &  1.1794E+00 &  1.3350E+00 &  1.6022E+00 &  2.1296E+00 &  2.5508E+00 &  
		3.2333E+00 &  4.5096E+00 &  6.3352E+00 \\
		9.000 &  1.0010E+00 &  1.0390E+00 &  1.1793E+00 &  1.3348E+00 &  1.6020E+00 &  2.1294E+00 &  2.5505E+00 &  
		3.2328E+00 &  4.5087E+00 &  6.3336E+00 \\
		9.100 &  1.0009E+00 &  1.0389E+00 &  1.1792E+00 &  1.3347E+00 &  1.6019E+00 &  2.1291E+00 &  2.5502E+00 &  
		3.2323E+00 
		&  4.5078E+00 &  6.3322E+00 \\
		9.200 &  1.0008E+00 &  1.0388E+00 &  1.1792E+00 &  1.3346E+00 &  1.6017E+00 &  2.1289E+00 &  2.5499E+00 &  
		3.2318E+00 
		&  4.5070E+00 &  6.3308E+00 \\
		9.300 &  1.0008E+00 &  1.0388E+00 &  1.1791E+00 &  1.3345E+00 &  1.6016E+00 &  2.1287E+00 &  2.5496E+00 &  
		3.2314E+00 
		&  4.5063E+00 &  6.3295E+00 \\
		9.400 &  1.0007E+00 &  1.0387E+00 &  1.1790E+00 &  1.3344E+00 &  1.6015E+00 &  2.1285E+00 &  2.5493E+00 &  
		3.2310E+00 
		&  4.5057E+00 &  6.3283E+00 \\
		9.500 &  1.0006E+00 &  1.0386E+00 &  1.1789E+00 &  1.3344E+00 &  1.6014E+00 &  2.1283E+00 &  2.5491E+00 &  
		3.2307E+00 
		&  4.5050E+00 &  6.3273E+00 \\
		9.600 &  1.0006E+00 &  1.0386E+00 &  1.1789E+00 &  1.3343E+00 &  1.6013E+00 &  2.1282E+00 &  2.5489E+00 &  
		3.2303E+00 &  4.5045E+00 &  6.3262E+00 \\
		9.700 &  1.0006E+00 &  1.0385E+00 &  1.1788E+00 &  1.3342E+00 &  1.6012E+00 &  2.1280E+00 &  2.5487E+00 &  
		3.2300E+00 &  4.5039E+00 &  6.3253E+00 \\
		9.800 &  1.0005E+00 &  1.0385E+00 &  1.1788E+00 &  1.3341E+00 &  1.6011E+00 &  2.1279E+00 &  2.5485E+00 &  
		3.2298E+00 
		&  4.5034E+00 &  6.3244E+00 \\
		9.900 &  1.0005E+00 &  1.0385E+00 &  1.1787E+00 &  1.3341E+00 &  1.6010E+00 &  2.1277E+00 &  2.5483E+00 &  
		3.2295E+00 
		&  4.5030E+00 &  6.3236E+00 \\
		10.000 &  1.0004E+00 &  1.0384E+00 &  1.1787E+00 &  1.3340E+00 &  1.6009E+00 &  2.1276E+00 &  2.5481E+00 &  
		3.2293E+00 &  4.5026E+00 &  6.3229E+00 \\		
		\enddata
	\end{deluxetable*}
